The AFLOW Library of Crystallographic Prototypes: Part 4

The AFLOW Library of Crystallographic Prototypes has been updated to include an additional 683 entries, which now reaches 1,783 prototypes. We have also made some changes to the presentation of the entries, including a more consistent definition of the AFLOW-prototype label and a better explanation of our choice of space group when the experimental data is ambiguous. A method is presented for users to submit new prototypes for the Encyclopedia. We also include a complete index linking to all the prototypes currently in the Library.

==> (inline-0) <==
\begin{longtable}{lll}

\hline
\multicolumn{3}{l}{$\bf P1 ~ (1)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeS$_{2}$ ($P1$):}} \\
& \href{https://aflow.org/p/AB2_aP12_1_4a_8a-001}
{\makecell[lt]{\tt AB2\_aP12\_1\_4a\_8a-001}}
& \href{https://aflow.org/p/RHYA}{\tt RHYA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AsKSe$_{2}$ ($P1$):}} \\
& \href{https://aflow.org/p/ABC2_aP16_1_4a_4a_8a-001}
{\makecell[lt]{\tt ABC2\_aP16\_1\_4a\_4a\_8a-001}}
& \href{https://aflow.org/p/GZNE}{\tt GZNE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaC$_{5}$H$_{11}$O$_{8}$S:}} \\
& \href{https://aflow.org/p/A5B11CD8E_aP26_1_5a_11a_a_8a_a-001}
{\makecell[lt]{\tt A5B11CD8E\_aP26\_1\_5a\_11a\_a\_8a\_a-001}}
& \href{https://aflow.org/p/WTTR}{\tt WTTR}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{1} ~ (2)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cf:}} \\
& \href{https://aflow.org/p/A_aP4_2_aci-001}
{\makecell[lt]{\tt A\_aP4\_2\_aci-001}}
& \href{https://aflow.org/p/G18C}{\tt G18C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ P$_{2}$I$_{4}$:}} \\
& \href{https://aflow.org/p/A2B_aP6_2_2i_i-001}
{\makecell[lt]{\tt A2B\_aP6\_2\_2i\_i-001}}
& \href{https://aflow.org/p/V85G}{\tt V85G}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{2}$S (90 GPa):}} \\
& \href{https://aflow.org/p/A2B_aP6_2_aei_i-001}
{\makecell[lt]{\tt A2B\_aP6\_2\_aei\_i-001}}
& \href{https://aflow.org/p/Q769}{\tt Q769}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexamethylbenzene II (C$_{12}$H$_{18}$):}} \\
& \href{https://aflow.org/p/A_aP12_2_6i-001}
{\makecell[lt]{\tt A\_aP12\_2\_6i-001}}
& \href{https://aflow.org/p/7LZP}{\tt 7LZP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-CuZrF$_{6}$:}} \\
& \href{https://aflow.org/p/AB12C_aP14_2_b_6i_c-001}
{\makecell[lt]{\tt AB12C\_aP14\_2\_b\_6i\_c-001}}
& \href{https://aflow.org/p/5H3G}{\tt 5H3G}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TaTi (BCC SQS-16):}} \\
& \href{https://aflow.org/p/AB_aP16_2_4i_4i-001}
{\makecell[lt]{\tt AB\_aP16\_2\_4i\_4i-001}}
& \href{https://aflow.org/p/BQ6Y}{\tt BQ6Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{2}$B$_{2}$O$_{5}$:}} \\
& \href{https://aflow.org/p/A2B2C5_aP18_2_2i_2i_5i-001}
{\makecell[lt]{\tt A2B2C5\_aP18\_2\_2i\_2i\_5i-001}}
& \href{https://aflow.org/p/RJNZ}{\tt RJNZ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{4}$SiO$_{4}$:}} \\
& \href{https://aflow.org/p/A4B4C_aP18_2_4i_4i_i-002}
{\makecell[lt]{\tt A4B4C\_aP18\_2\_4i\_4i\_i-002}}
& \href{https://aflow.org/p/A8AW}{\tt A8AW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{3}$(P$_{2}$O$_{6}$OH)$_{2}$:}} \\
& \href{https://aflow.org/p/A3B12C2D4_aP21_2_ai_6i_i_2i-001}
{\makecell[lt]{\tt A3B12C2D4\_aP21\_2\_ai\_6i\_i\_2i-001}}
& \href{https://aflow.org/p/L1KQ}{\tt L1KQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature ``White'' Phosphorous:}} \\
& \href{https://aflow.org/p/A_aP24_2_12i-001}
{\makecell[lt]{\tt A\_aP24\_2\_12i-001}}
& \href{https://aflow.org/p/YLP3}{\tt YLP3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Albite (NaAlSi$_{3}$O$_{8}$, $S6_{8}$):}} \\
& \href{https://aflow.org/p/ABC8D3_aP26_2_i_i_8i_3i-001}
{\makecell[lt]{\tt ABC8D3\_aP26\_2\_i\_i\_8i\_3i-001}}
& \href{https://aflow.org/p/8BAG}{\tt 8BAG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Boric Acid (H$_{3}$BO$_{3}$, $G5_{1}$):}} \\
& \href{https://aflow.org/p/AB3C3_aP28_2_2i_6i_6i-001}
{\makecell[lt]{\tt AB3C3\_aP28\_2\_2i\_6i\_6i-001}}
& \href{https://aflow.org/p/H1GD}{\tt H1GD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Wollastonite (CaSiO$_{3}$):}} \\
& \href{https://aflow.org/p/AB3C_aP30_2_3i_9i_3i-001}
{\makecell[lt]{\tt AB3C\_aP30\_2\_3i\_9i\_3i-001}}
& \href{https://aflow.org/p/89U5}{\tt 89U5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Kyanite (Al$_{2}$SiO$_{5}$, $S0_{1}$):}} \\
& \href{https://aflow.org/p/A2B5C_aP32_2_4i_10i_2i-001}
{\makecell[lt]{\tt A2B5C\_aP32\_2\_4i\_10i\_2i-001}}
& \href{https://aflow.org/p/4TPV}{\tt 4TPV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-WO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_aP32_2_12i_4i-001}
{\makecell[lt]{\tt A3B\_aP32\_2\_12i\_4i-001}}
& \href{https://aflow.org/p/9JTN}{\tt 9JTN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{3}$(SeO$_{3}$)$_{3}\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/A3B2C10D3_aP36_2_be2i_2i_10i_3i-001}
{\makecell[lt]{\tt A3B2C10D3\_aP36\_2\_be2i\_2i\_10i\_3i-001}}
& \href{https://aflow.org/p/0ZM1}{\tt 0ZM1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chalcanthite (CuSO$_{4}\cdot$5H$_{2}$O, $H4_{10}$):}} \\
& \href{https://aflow.org/p/AB10C9D_aP42_2_bc_10i_9i_i-001}
{\makecell[lt]{\tt AB10C9D\_aP42\_2\_bc\_10i\_9i\_i-001}}
& \href{https://aflow.org/p/NQQF}{\tt NQQF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Ho$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_aP44_2_4i_14i_4i-001}
{\makecell[lt]{\tt A2B7C2\_aP44\_2\_4i\_14i\_4i-001}}
& \href{https://aflow.org/p/VN5Q}{\tt VN5Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni(NO$_{3}$)(H$_{2}$O)$_{3}$:}} \\
& \href{https://aflow.org/p/A12B2CD12_aP54_2_12i_2i_i_12i-001}
{\makecell[lt]{\tt A12B2CD12\_aP54\_2\_12i\_2i\_i\_12i-001}}
& \href{https://aflow.org/p/6GLF}{\tt 6GLF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pentacene (C$_{11}$H$_{7}$):}} \\
& \href{https://aflow.org/p/A11B7_aP72_2_22i_14i-001}
{\makecell[lt]{\tt A11B7\_aP72\_2\_22i\_14i-001}}
& \href{https://aflow.org/p/C9KZ}{\tt C9KZ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2 ~ (3)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted SiO$_{2}$ ($P2$):}} \\
& \href{https://aflow.org/p/A2B_mP12_3_ab3e_2e-001}
{\makecell[lt]{\tt A2B\_mP12\_3\_ab3e\_2e-001}}
& \href{https://aflow.org/p/QAF3}{\tt QAF3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pb$_{3}$TeCo$_{3}$P$_{2}$O$_{14}$:}} \\
& \href{https://aflow.org/p/A3B14C2D3E_mP138_3_3c3d6e_42e_6e_3a3b6e_3a3b-001}
  {\makecell[lt]{\tt A3B14C2D3E\_mP138\_3\_3c3d6e\_42e\_6e\_3a3b6e\_
      \\ \tt 3a3b-001}}
& \href{https://aflow.org/p/TBT2}{\tt TBT2}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2_1 ~ (4)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-pressure Te:}} \\
& \href{https://aflow.org/p/A_mP4_4_2a-001}
{\makecell[lt]{\tt A\_mP4\_4\_2a-001}}
& \href{https://aflow.org/p/H0F1}{\tt H0F1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-BiPd:}} \\
& \href{https://aflow.org/p/AB_mP16_4_4a_4a-001}
{\makecell[lt]{\tt AB\_mP16\_4\_4a\_4a-001}}
& \href{https://aflow.org/p/QNKQ}{\tt QNKQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$SO$_{4}\cdot$H$_{2}$O ($H4_{8}$):}} \\
& \href{https://aflow.org/p/A2B2C5D_mP20_4_2a_2a_5a_a-001}
{\makecell[lt]{\tt A2B2C5D\_mP20\_4\_2a\_2a\_5a\_a-001}}
& \href{https://aflow.org/p/674K}{\tt 674K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{3}$UO$_{6}$:}} \\
& \href{https://aflow.org/p/A3B6C_mP20_4_3a_6a_a-001}
{\makecell[lt]{\tt A3B6C\_mP20\_4\_3a\_6a\_a-001}}
& \href{https://aflow.org/p/T9UP}{\tt T9UP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic (I) Li$_{2}$FeSiO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4D_mP32_4_2a_4a_8a_2a-001}
{\makecell[lt]{\tt AB2C4D\_mP32\_4\_2a\_4a\_8a\_2a-001}}
& \href{https://aflow.org/p/TK4X}{\tt TK4X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ W$_{2}$O$_{3}$(PO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/A11B2C2_mP60_4_22a_4a_4a-001}
{\makecell[lt]{\tt A11B2C2\_mP60\_4\_22a\_4a\_4a-001}}
& \href{https://aflow.org/p/Z0HK}{\tt Z0HK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic KH$_{2}$PO$_{4}$:}} \\
& \href{https://aflow.org/p/A5B2C8D2_mP68_4_10a_4a_16a_4a-001}
{\makecell[lt]{\tt A5B2C8D2\_mP68\_4\_10a\_4a\_16a\_4a-001}}
& \href{https://aflow.org/p/MD4G}{\tt MD4G}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf C2 ~ (5)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (Ba,Ca)CO$_{3}$ (``$C2$''):}} \\
& \href{https://aflow.org/p/ABC3_mC10_5_b_a_ac-001}
{\makecell[lt]{\tt ABC3\_mC10\_5\_b\_a\_ac-001}}
& \href{https://aflow.org/p/6HGL}{\tt 6HGL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $A19$ Po ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A_mC12_5_3c-001}
{\makecell[lt]{\tt A\_mC12\_5\_3c-001}}
& \href{https://aflow.org/p/FECP}{\tt FECP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NbAs$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mC12_5_2c_c-001}
{\makecell[lt]{\tt A2B\_mC12\_5\_2c\_c-001}}
& \href{https://aflow.org/p/0898}{\tt 0898}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D0_{15}$ (AlCl$_{3}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB3_mC16_5_c_3c-001}
{\makecell[lt]{\tt AB3\_mC16\_5\_c\_3c-001}}
& \href{https://aflow.org/p/RSL8}{\tt RSL8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CrPS$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_mC24_5_2a_c_4c-001}
{\makecell[lt]{\tt ABC4\_mC24\_5\_2a\_c\_4c-001}}
& \href{https://aflow.org/p/VB2Y}{\tt VB2Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{2}$CaCu$_{6}$(PO$_{4}$)$_{4}$O$_{2}$:}} \\
& \href{https://aflow.org/p/AB6C18D4E2_mC62_5_b_2a2c_9c_2c_c-001}
{\makecell[lt]{\tt AB6C18D4E2\_mC62\_5\_b\_2a2c\_9c\_2c\_c-001}}
& \href{https://aflow.org/p/74YK}{\tt 74YK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{17}$Mo$_{4}$:}} \\
& \href{https://aflow.org/p/A17B4_mC84_5_ab16c_4c-001}
{\makecell[lt]{\tt A17B4\_mC84\_5\_ab16c\_4c-001}}
& \href{https://aflow.org/p/QL9A}{\tt QL9A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bassanite [CaSO$_{4}$(H$_{2}$O)$_{0.5}$, $H4_{7}$]:}} \\
& \href{https://aflow.org/p/A2B2C9D2_mC90_5_ab2c_3c_a13c_3c-001}
{\makecell[lt]{\tt A2B2C9D2\_mC90\_5\_ab2c\_3c\_a13c\_3c-001}}
& \href{https://aflow.org/p/Q14S}{\tt Q14S}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Bi$_{4}$V$_{2}$O$_{11}$:}} \\
& \href{https://aflow.org/p/A3B9C2_mC112_5_6c_2a2b16c_4c-001}
{\makecell[lt]{\tt A3B9C2\_mC112\_5\_6c\_2a2b16c\_4c-001}}
& \href{https://aflow.org/p/JBQX}{\tt JBQX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature Monoclinic TlS:}} \\
& \href{https://aflow.org/p/AB_mC256_5_2a2b30c_32c-001}
{\makecell[lt]{\tt AB\_mC256\_5\_2a2b30c\_32c-001}}
& \href{https://aflow.org/p/J6WY}{\tt J6WY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pm ~ (6)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tetrataenite (FeNi):}} \\
& \href{https://aflow.org/p/AB_mP4_6_2a_2b-001}
{\makecell[lt]{\tt AB\_mP4\_6\_2a\_2b-001}}
& \href{https://aflow.org/p/X3MC}{\tt X3MC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{8}$P$_{5}$:}} \\
& \href{https://aflow.org/p/A8B5_mP13_6_5a3b_2a3b-001}
{\makecell[lt]{\tt A8B5\_mP13\_6\_5a3b\_2a3b-001}}
& \href{https://aflow.org/p/LEL6}{\tt LEL6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{5}$Ti$_{11}$ (BCC SQS-16):}} \\
& \href{https://aflow.org/p/A5B11_mP16_6_2abc_2a3b3c-001}
{\makecell[lt]{\tt A5B11\_mP16\_6\_2abc\_2a3b3c-001}}
& \href{https://aflow.org/p/EUM5}{\tt EUM5}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pc ~ (7)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{2}$S IV:}} \\
& \href{https://aflow.org/p/A2B_mP12_7_4a_2a-001}
{\makecell[lt]{\tt A2B\_mP12\_7\_4a\_2a-001}}
& \href{https://aflow.org/p/UVJS}{\tt UVJS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Calaverite (AuTe$_{2}$):}} \\
& \href{https://aflow.org/p/AB2_mP12_7_2a_4a-001}
{\makecell[lt]{\tt AB2\_mP12\_7\_2a\_4a-001}}
& \href{https://aflow.org/p/G433}{\tt G433}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\epsilon$-WO$_{3}$ (low-temperature):}} \\
& \href{https://aflow.org/p/A3B_mP16_7_6a_2a-001}
{\makecell[lt]{\tt A3B\_mP16\_7\_6a\_2a-001}}
& \href{https://aflow.org/p/SUKZ}{\tt SUKZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaAs$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mP18_7_6a_3a-001}
{\makecell[lt]{\tt A2B\_mP18\_7\_6a\_3a-001}}
& \href{https://aflow.org/p/34FL}{\tt 34FL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{2}$Ga$_{9}$:}} \\
& \href{https://aflow.org/p/A9B2_mP22_7_9a_2a-001}
{\makecell[lt]{\tt A9B2\_mP22\_7\_9a\_2a-001}}
& \href{https://aflow.org/p/2DRY}{\tt 2DRY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Bi$_{4}$Ti$_{3}$O$_{12}$ $m = 3$ Aurivillius:}} \\
& \href{https://aflow.org/p/A4B12C3_mP38_7_4a_12a_3a-001}
{\makecell[lt]{\tt A4B12C3\_mP38\_7\_4a\_12a\_3a-001}}
& \href{https://aflow.org/p/S41T}{\tt S41T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$Ca$_{6}$Si$_{4}$O$_{15}$:}} \\
& \href{https://aflow.org/p/A6B2C15D4_mP54_7_6a_2a_15a_4a-001}
{\makecell[lt]{\tt A6B2C15D4\_mP54\_7\_6a\_2a\_15a\_4a-001}}
& \href{https://aflow.org/p/5V2T}{\tt 5V2T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature Mo$_{8}$O$_{23}$:}} \\
& \href{https://aflow.org/p/A8B23_mP124_7_16a_46a-001}
{\makecell[lt]{\tt A8B23\_mP124\_7\_16a\_46a-001}}
& \href{https://aflow.org/p/5T76}{\tt 5T76}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cm ~ (8)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $F5_{11}$ (KNO$_{2}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/ABC2_mC8_8_a_a_b-001}
{\makecell[lt]{\tt ABC2\_mC8\_8\_a\_a\_b-001}}
& \href{https://aflow.org/p/X9AR}{\tt X9AR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic PZT [Pb(Zr$_{x}$Ti$_{1-x}$)O$_{3}$]:}} \\
& \href{https://aflow.org/p/A3BC_mC10_8_ab_a_a-001}
{\makecell[lt]{\tt A3BC\_mC10\_8\_ab\_a\_a-001}}
& \href{https://aflow.org/p/XHKF}{\tt XHKF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Base-Centered Monoclinic La$_{2}$CuO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4_mC28_8_2a_4a_4a2b-001}
{\makecell[lt]{\tt AB2C4\_mC28\_8\_2a\_4a\_4a2b-001}}
& \href{https://aflow.org/p/T7TZ}{\tt T7TZ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{4}$W:}} \\
& \href{https://aflow.org/p/A4B_mC30_8_2a5b_ab-001}
{\makecell[lt]{\tt A4B\_mC30\_8\_2a5b\_ab-001}}
& \href{https://aflow.org/p/10PS}{\tt 10PS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TaTi$_{3}$-II (BCC SQS-16):}} \\
& \href{https://aflow.org/p/AB3_mC32_8_4a_4a4b-001}
{\makecell[lt]{\tt AB3\_mC32\_8\_4a\_4a4b-001}}
& \href{https://aflow.org/p/P5PQ}{\tt P5PQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TaTi$_{3}$-I (BCC SQS-16):}} \\
& \href{https://aflow.org/p/AB3_mC32_8_4a_12a-001}
{\makecell[lt]{\tt AB3\_mC32\_8\_4a\_12a-001}}
& \href{https://aflow.org/p/QVN8}{\tt QVN8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Co$_{4}$Al$_{13}$:}} \\
& \href{https://aflow.org/p/A13B4_mC102_8_17a11b_8a2b-001}
{\makecell[lt]{\tt A13B4\_mC102\_8\_17a11b\_8a2b-001}}
& \href{https://aflow.org/p/DU5A}{\tt DU5A}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cc ~ (9)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$Cl (20 GPa):}} \\
& \href{https://aflow.org/p/AB3_mC16_9_a_3a-001}
{\makecell[lt]{\tt AB3\_mC16\_9\_a\_3a-001}}
& \href{https://aflow.org/p/QYSB}{\tt QYSB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature Ga$_{2}$Se$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mC20_9_2a_3a-001}
{\makecell[lt]{\tt A2B3\_mC20\_9\_2a\_3a-001}}
& \href{https://aflow.org/p/4F67}{\tt 4F67}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ In$_{2}$Te$_{5}$ (I):}} \\
& \href{https://aflow.org/p/A2B5_mC28_9_2a_5a-001}
{\makecell[lt]{\tt A2B5\_mC28\_9\_2a\_5a-001}}
& \href{https://aflow.org/p/FD0C}{\tt FD0C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-P$_{3}$N$_{5}$:}} \\
& \href{https://aflow.org/p/A5B3_mC32_9_5a_3a-001}
{\makecell[lt]{\tt A5B3\_mC32\_9\_5a\_3a-001}}
& \href{https://aflow.org/p/9173}{\tt 9173}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CuInP$_{2}$S$_{6}$:}} \\
& \href{https://aflow.org/p/A2BC2D6_mC44_9_2a_a_2a_6a-001}
{\makecell[lt]{\tt A2BC2D6\_mC44\_9\_2a\_a\_2a\_6a-001}}
& \href{https://aflow.org/p/G59D}{\tt G59D}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GeCd$_{4}$S$_{6}$:}} \\
& \href{https://aflow.org/p/A4BC6_mC44_9_4a_a_6a-001}
{\makecell[lt]{\tt A4BC6\_mC44\_9\_4a\_a\_6a-001}}
& \href{https://aflow.org/p/ZP3W}{\tt ZP3W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chrysotile [Mg$_{3}$Si$_{2}$O$_{5}$(OH)$_{4}$]:}} \\
& \href{https://aflow.org/p/A3B5C4D2_mC56_9_3a_5a_4a_2a-001}
{\makecell[lt]{\tt A3B5C4D2\_mC56\_9\_3a\_5a\_4a\_2a-001}}
& \href{https://aflow.org/p/BT10}{\tt BT10}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nacrite [Al$_{2}$Si$_{2}$O$_{5}$(OH)$_{4}$, $S5_{4}$]:}} \\
& \href{https://aflow.org/p/A2B4C9D2_mC68_9_2a_4a_9a_2a-001}
{\makecell[lt]{\tt A2B4C9D2\_mC68\_9\_2a\_4a\_9a\_2a-001}}
& \href{https://aflow.org/p/SDY7}{\tt SDY7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic ($Cc$) Low Tridymite (SiO$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_mC144_9_24a_12a-001}
{\makecell[lt]{\tt A2B\_mC144\_9\_24a\_12a-001}}
& \href{https://aflow.org/p/MK0W}{\tt MK0W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{6}$W$_{11}$O$_{36}$:}} \\
& \href{https://aflow.org/p/A6B36C11_mC212_9_6a_36a_11a-001}
{\makecell[lt]{\tt A6B36C11\_mC212\_9\_6a\_36a\_11a-001}}
& \href{https://aflow.org/p/A3V8}{\tt A3V8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-LiZnPO$_{4}$:}} \\
& \href{https://aflow.org/p/AB4CD_mC224_9_8a_32a_8a_8a-001}
{\makecell[lt]{\tt AB4CD\_mC224\_9\_8a\_32a\_8a\_8a-001}}
& \href{https://aflow.org/p/L704}{\tt L704}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2/m ~ (10)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-Pd$_{2}$Cl:}} \\
& \href{https://aflow.org/p/A2B_mP6_10_mn_bc-001}
{\makecell[lt]{\tt A2B\_mP6\_10\_mn\_bc-001}}
& \href{https://aflow.org/p/ZWXH}{\tt ZWXH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-LiSn:}} \\
& \href{https://aflow.org/p/AB_mP6_10_bn_cm-001}
{\makecell[lt]{\tt AB\_mP6\_10\_bn\_cm-001}}
& \href{https://aflow.org/p/QVV1}{\tt QVV1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Muthmannite (AuAgTe$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_mP8_10_ac_eh_mn-001}
{\makecell[lt]{\tt ABC2\_mP8\_10\_ac\_eh\_mn-001}}
& \href{https://aflow.org/p/ALSR}{\tt ALSR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ S-carbon:}} \\
& \href{https://aflow.org/p/A_mP8_10_2m2n-001}
{\makecell[lt]{\tt A\_mP8\_10\_2m2n-001}}
& \href{https://aflow.org/p/XRQ1}{\tt XRQ1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$Cl (400 GPa):}} \\
& \href{https://aflow.org/p/AB3_mP16_10_mn_3m3n-001}
{\makecell[lt]{\tt AB3\_mP16\_10\_mn\_3m3n-001}}
& \href{https://aflow.org/p/1EYW}{\tt 1EYW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hulsite [(Fe$_{1.315}$Mg$_{0.56}$Sn$_{0.1}$)BO$_{5}$]:}} \\
& \href{https://aflow.org/p/A2B2C3D10E_mP18_10_m_ac_en_3m2n_g-001}
{\makecell[lt]{\tt A2B2C3D10E\_mP18\_10\_m\_ac\_en\_3m2n\_g-001}}
& \href{https://aflow.org/p/8URQ}{\tt 8URQ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2_1/m ~ (11)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NiTi:}} \\
& \href{https://aflow.org/p/AB_mP4_11_e_e-001}
{\makecell[lt]{\tt AB\_mP4\_11\_e\_e-001}}
& \href{https://aflow.org/p/WBFX}{\tt WBFX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ YO(OH):}} \\
& \href{https://aflow.org/p/ABC_mP6_11_e_e_e-001}
{\makecell[lt]{\tt ABC\_mP6\_11\_e\_e\_e-001}}
& \href{https://aflow.org/p/LNCX}{\tt LNCX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CaSb$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_mP6_11_e_2e-001}
{\makecell[lt]{\tt AB2\_mP6\_11\_e\_2e-001}}
& \href{https://aflow.org/p/5Q2X}{\tt 5Q2X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrSe$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_mP8_11_3e_e-001}
{\makecell[lt]{\tt A3B\_mP8\_11\_3e\_e-001}}
& \href{https://aflow.org/p/54KB}{\tt 54KB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ EuFeAs$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC_mP8_11_2e_e_e-001}
{\makecell[lt]{\tt A2BC\_mP8\_11\_2e\_e\_e-001}}
& \href{https://aflow.org/p/C60C}{\tt C60C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KClO$_{3}$ ($G0_{6}$):}} \\
& \href{https://aflow.org/p/ABC3_mP10_11_e_e_ef-001}
{\makecell[lt]{\tt ABC3\_mP10\_11\_e\_e\_ef-001}}
& \href{https://aflow.org/p/RT35}{\tt RT35}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mP10_11_2e_3e-001}
{\makecell[lt]{\tt A2B3\_mP10\_11\_2e\_3e-001}}
& \href{https://aflow.org/p/MUP5}{\tt MUP5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SbAsO$_{2}$:}} \\
& \href{https://aflow.org/p/AB4C_mP12_11_e_2ef_e-001}
{\makecell[lt]{\tt AB4C\_mP12\_11\_e\_2ef\_e-001}}
& \href{https://aflow.org/p/C55J}{\tt C55J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Pu:}} \\
& \href{https://aflow.org/p/A_mP16_11_8e-001}
{\makecell[lt]{\tt A\_mP16\_11\_8e-001}}
& \href{https://aflow.org/p/2MX7}{\tt 2MX7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-NbPt$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_mP16_11_2e_2e2f-001}
{\makecell[lt]{\tt AB3\_mP16\_11\_2e\_2e2f-001}}
& \href{https://aflow.org/p/A6R9}{\tt A6R9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$S$_{2}$O$_{5}$ ($K0_{1}$):}} \\
& \href{https://aflow.org/p/A2B5C2_mP18_11_2e_e2f_2e-001}
{\makecell[lt]{\tt A2B5C2\_mP18\_11\_2e\_e2f\_2e-001}}
& \href{https://aflow.org/p/YYGA}{\tt YYGA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Barytocalcite (BaCa(CO$_{3}$)$_{2}$):}} \\
& \href{https://aflow.org/p/AB2CD6_mP20_11_e_2e_e_2e2f-001}
{\makecell[lt]{\tt AB2CD6\_mP20\_11\_e\_2e\_e\_2e2f-001}}
& \href{https://aflow.org/p/YSME}{\tt YSME}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Squaric Acid (H$_{2}$C$_{4}$O$_{4}$):}} \\
& \href{https://aflow.org/p/A2BC2_mP20_11_4e_2e_4e-001}
{\makecell[lt]{\tt A2BC2\_mP20\_11\_4e\_2e\_4e-001}}
& \href{https://aflow.org/p/0Y6Q}{\tt 0Y6Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{7}$Sn$_{3}$:}} \\
& \href{https://aflow.org/p/A7B3_mP20_11_7e_3e-001}
{\makecell[lt]{\tt A7B3\_mP20\_11\_7e\_3e-001}}
& \href{https://aflow.org/p/YDAL}{\tt YDAL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ y-Y$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A7B2C2_mP22_11_3e2f_2e_ab-001}
{\makecell[lt]{\tt A7B2C2\_mP22\_11\_3e2f\_2e\_ab-001}}
& \href{https://aflow.org/p/3RSG}{\tt 3RSG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pt$_{6}$Si$_{5}$:}} \\
& \href{https://aflow.org/p/A6B5_mP22_11_6e_5e-001}
{\makecell[lt]{\tt A6B5\_mP22\_11\_6e\_5e-001}}
& \href{https://aflow.org/p/H63U}{\tt H63U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NbSe$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_mP24_11_3e_9e-001}
{\makecell[lt]{\tt AB3\_mP24\_11\_3e\_9e-001}}
& \href{https://aflow.org/p/4LKF}{\tt 4LKF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ho$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mP30_11_6e_9e-001}
{\makecell[lt]{\tt A2B3\_mP30\_11\_6e\_9e-001}}
& \href{https://aflow.org/p/TWS9}{\tt TWS9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf C2/m ~ (12)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-O$_{2}$:}} \\
& \href{https://aflow.org/p/A_mC4_12_i-001}
{\makecell[lt]{\tt A\_mC4\_12\_i-001}}
& \href{https://aflow.org/p/M3W6}{\tt M3W6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Calaverite (AuTe$_{2}$, $C34$):}} \\
& \href{https://aflow.org/p/AB2_mC6_12_a_i-001}
{\makecell[lt]{\tt AB2\_mC6\_12\_a\_i-001}}
& \href{https://aflow.org/p/1QX2}{\tt 1QX2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tolbachite (CuCl$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_mC6_12_i_a-001}
{\makecell[lt]{\tt A2B\_mC6\_12\_i\_a-001}}
& \href{https://aflow.org/p/PNDR}{\tt PNDR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NiO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_mC6_12_a_i-003}
{\makecell[lt]{\tt AB2\_mC6\_12\_a\_i-003}}
& \href{https://aflow.org/p/DZY0}{\tt DZY0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-HgO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_mC6_12_a_i-004}
{\makecell[lt]{\tt AB2\_mC6\_12\_a\_i-004}}
& \href{https://aflow.org/p/RMCX}{\tt RMCX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaC$_{2}$-III:}} \\
& \href{https://aflow.org/p/A2B_mC12_12_2i_i-004}
{\makecell[lt]{\tt A2B\_mC12\_12\_2i\_i-004}}
& \href{https://aflow.org/p/2JVM}{\tt 2JVM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Bi$_{2}$Pd:}} \\
& \href{https://aflow.org/p/A2B_mC12_12_2i_i-006}
{\makecell[lt]{\tt A2B\_mC12\_12\_2i\_i-006}}
& \href{https://aflow.org/p/0NDQ}{\tt 0NDQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ OsGe$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mC12_12_2i_i-007}
{\makecell[lt]{\tt A2B\_mC12\_12\_2i\_i-007}}
& \href{https://aflow.org/p/RQLL}{\tt RQLL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RuU$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_mC12_12_i_aci-001}
{\makecell[lt]{\tt AB2\_mC12\_12\_i\_aci-001}}
& \href{https://aflow.org/p/6TPG}{\tt 6TPG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GdCBr:}} \\
& \href{https://aflow.org/p/ABC_mC12_12_i_i_i-003}
{\makecell[lt]{\tt ABC\_mC12\_12\_i\_i\_i-003}}
& \href{https://aflow.org/p/69PJ}{\tt 69PJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{5}$Mn$_{2}$:}} \\
& \href{https://aflow.org/p/A5B2_mC14_12_a2i_i-001}
{\makecell[lt]{\tt A5B2\_mC14\_12\_a2i\_i-001}}
& \href{https://aflow.org/p/9H7D}{\tt 9H7D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-Ni$_{3}$Sn$_{4}$ ($D7_{a}$):}} \\
& \href{https://aflow.org/p/A3B4_mC14_12_ai_2i-001}
{\makecell[lt]{\tt A3B4\_mC14\_12\_ai\_2i-001}}
& \href{https://aflow.org/p/4WTF}{\tt 4WTF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Brezinaite (Cr$_{3}$S$_{4}$):}} \\
& \href{https://aflow.org/p/A3B4_mC14_12_ai_2i-002}
{\makecell[lt]{\tt A3B4\_mC14\_12\_ai\_2i-002}}
& \href{https://aflow.org/p/17US}{\tt 17US}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlCl$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_mC16_12_g_ij-001}
{\makecell[lt]{\tt AB3\_mC16\_12\_g\_ij-001}}
& \href{https://aflow.org/p/2SQ0}{\tt 2SQ0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ M-carbon:}} \\
& \href{https://aflow.org/p/A_mC16_12_4i-001}
{\makecell[lt]{\tt A\_mC16\_12\_4i-001}}
& \href{https://aflow.org/p/MTF0}{\tt MTF0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic FeTlSe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C_mC16_12_g_2i_i-001}
{\makecell[lt]{\tt AB2C\_mC16\_12\_g\_2i\_i-001}}
& \href{https://aflow.org/p/JGDH}{\tt JGDH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrN:}} \\
& \href{https://aflow.org/p/AB_mC16_12_2i_2i-001}
{\makecell[lt]{\tt AB\_mC16\_12\_2i\_2i-001}}
& \href{https://aflow.org/p/ASFW}{\tt ASFW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-BiI:}} \\
& \href{https://aflow.org/p/AB_mC16_12_2i_2i-002}
{\makecell[lt]{\tt AB\_mC16\_12\_2i\_2i-002}}
& \href{https://aflow.org/p/DA8J}{\tt DA8J}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-BiI:}} \\
& \href{https://aflow.org/p/AB_mC16_12_2i_2i-003}
{\makecell[lt]{\tt AB\_mC16\_12\_2i\_2i-003}}
& \href{https://aflow.org/p/6RE9}{\tt 6RE9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CoGe:}} \\
& \href{https://aflow.org/p/AB_mC16_12_aci_2i-001}
{\makecell[lt]{\tt AB\_mC16\_12\_aci\_2i-001}}
& \href{https://aflow.org/p/7BKU}{\tt 7BKU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Ti$_{2}$O$_{5}$:}} \\
& \href{https://aflow.org/p/A2B5C2_mC18_12_i_a2i_i-001}
{\makecell[lt]{\tt A2B5C2\_mC18\_12\_i\_a2i\_i-001}}
& \href{https://aflow.org/p/JYHJ}{\tt JYHJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NbTe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_mC18_12_ai_3i-002}
{\makecell[lt]{\tt AB2\_mC18\_12\_ai\_3i-002}}
& \href{https://aflow.org/p/FY6X}{\tt FY6X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$PdSe$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C2_mC18_12_a_3i_i-004}
{\makecell[lt]{\tt AB6C2\_mC18\_12\_a\_3i\_i-004}}
& \href{https://aflow.org/p/H8PR}{\tt H8PR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Ga$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mC20_12_2i_3i-001}
{\makecell[lt]{\tt A2B3\_mC20\_12\_2i\_3i-001}}
& \href{https://aflow.org/p/LKDZ}{\tt LKDZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnPS$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_mC20_12_g_i_ij-001}
{\makecell[lt]{\tt ABC3\_mC20\_12\_g\_i\_ij-001}}
& \href{https://aflow.org/p/UPGR}{\tt UPGR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-As$_{2}$Te$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mC20_12_2i_3i-003}
{\makecell[lt]{\tt A2B3\_mC20\_12\_2i\_3i-003}}
& \href{https://aflow.org/p/8W6Z}{\tt 8W6Z}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{2}$P$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mC20_12_eh_ij-001}
{\makecell[lt]{\tt A2B3\_mC20\_12\_eh\_ij-001}}
& \href{https://aflow.org/p/PQQZ}{\tt PQQZ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{2}$As$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_mC20_12_3i_2i-001}
{\makecell[lt]{\tt A3B2\_mC20\_12\_3i\_2i-001}}
& \href{https://aflow.org/p/8QA4}{\tt 8QA4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Gd$_{2}$Cl$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_mC20_12_3i_2i-002}
{\makecell[lt]{\tt A3B2\_mC20\_12\_3i\_2i-002}}
& \href{https://aflow.org/p/TUQ7}{\tt TUQ7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Thortveitite ([Sc,Y]$_{2}$Si$_{2}$O$_{7}$, $S2_{1}$):}} \\
& \href{https://aflow.org/p/A7B2C2_mC22_12_aij_h_i-001}
{\makecell[lt]{\tt A7B2C2\_mC22\_12\_aij\_h\_i-001}}
& \href{https://aflow.org/p/0J1F}{\tt 0J1F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{8}$Mo$_{3}$:}} \\
& \href{https://aflow.org/p/A8B3_mC22_12_4i_ai-001}
{\makecell[lt]{\tt A8B3\_mC22\_12\_4i\_ai-001}}
& \href{https://aflow.org/p/1Y1T}{\tt 1Y1T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiOH$\cdot$H$_{2}$O ($B36$):}} \\
& \href{https://aflow.org/p/A3BC2_mC24_12_ij_g_hi-001}
{\makecell[lt]{\tt A3BC2\_mC24\_12\_ij\_g\_hi-001}}
& \href{https://aflow.org/p/T76D}{\tt T76D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlNbO$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_mC24_12_i_i_4i-001}
{\makecell[lt]{\tt ABC4\_mC24\_12\_i\_i\_4i-001}}
& \href{https://aflow.org/p/HK1Y}{\tt HK1Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SiAs:}} \\
& \href{https://aflow.org/p/AB_mC24_12_3i_3i-001}
{\makecell[lt]{\tt AB\_mC24\_12\_3i\_3i-001}}
& \href{https://aflow.org/p/S6UY}{\tt S6UY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$MnO$_{3}$:}} \\
& \href{https://aflow.org/p/A2BC3_mC24_12_acg_h_ij-002}
{\makecell[lt]{\tt A2BC3\_mC24\_12\_acg\_h\_ij-002}}
& \href{https://aflow.org/p/R3L4}{\tt R3L4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{2}$Se:}} \\
& \href{https://aflow.org/p/A2B_mC24_12_4i_2i-004}
{\makecell[lt]{\tt A2B\_mC24\_12\_4i\_2i-004}}
& \href{https://aflow.org/p/2691}{\tt 2691}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{3}$LiIr$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/A3B2CD6_mC24_12_ag_h_c_ij-001}
{\makecell[lt]{\tt A3B2CD6\_mC24\_12\_ag\_h\_c\_ij-001}}
& \href{https://aflow.org/p/ZSJ2}{\tt ZSJ2}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{3}$Zn$_{2}$SbO$_{6}$:}} \\
& \href{https://aflow.org/p/A3B6CD2_mC24_12_ag_ij_c_h-001}
{\makecell[lt]{\tt A3B6CD2\_mC24\_12\_ag\_ij\_c\_h-001}}
& \href{https://aflow.org/p/72ZM}{\tt 72ZM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{5}$S$_{7}$:}} \\
& \href{https://aflow.org/p/A7B5_mC24_12_a3i_c2i-001}
{\makecell[lt]{\tt A7B5\_mC24\_12\_a3i\_c2i-001}}
& \href{https://aflow.org/p/G5Z0}{\tt G5Z0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pd$_{5}$As:}} \\
& \href{https://aflow.org/p/AB5_mC24_12_i_g2ij-001}
{\makecell[lt]{\tt AB5\_mC24\_12\_i\_g2ij-001}}
& \href{https://aflow.org/p/XSQ7}{\tt XSQ7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted $\zeta$-LiAlO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_mC24_12_ah_cg_ij-001}
{\makecell[lt]{\tt ABC2\_mC24\_12\_ah\_cg\_ij-001}}
& \href{https://aflow.org/p/JWKX}{\tt JWKX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{5}$S$_{8}$:}} \\
& \href{https://aflow.org/p/A8B5_mC26_12_2ij_ahi-001}
{\makecell[lt]{\tt A8B5\_mC26\_12\_2ij\_ahi-001}}
& \href{https://aflow.org/p/ZQW6}{\tt ZQW6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hollandite (BaMn$_{2}$O$_{4}$):}} \\
& \href{https://aflow.org/p/AB4C8_mC26_12_a_2i_4i-001}
{\makecell[lt]{\tt AB4C8\_mC26\_12\_a\_2i\_4i-001}}
& \href{https://aflow.org/p/50AM}{\tt 50AM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ TlCr$_{5}$Se$_{8}$:}} \\
& \href{https://aflow.org/p/A5B8C_mC28_12_a2i_4i_c-001}
{\makecell[lt]{\tt A5B8C\_mC28\_12\_a2i\_4i\_c-001}}
& \href{https://aflow.org/p/AFXE}{\tt AFXE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{11}$Mn$_{3}$:}} \\
& \href{https://aflow.org/p/A11B3_mC28_12_a5i_ci-001}
{\makecell[lt]{\tt A11B3\_mC28\_12\_a5i\_ci-001}}
& \href{https://aflow.org/p/J58A}{\tt J58A}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CoZn$_{13}$:}} \\
& \href{https://aflow.org/p/AB13_mC28_12_a_c2i2j-001}
{\makecell[lt]{\tt AB13\_mC28\_12\_a\_c2i2j-001}}
& \href{https://aflow.org/p/6H3E}{\tt 6H3E}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PuNi$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_mC30_12_gi2j_ai-001}
{\makecell[lt]{\tt A4B\_mC30\_12\_gi2j\_ai-001}}
& \href{https://aflow.org/p/WBF9}{\tt WBF9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{7}$Se$_{8}$:}} \\
& \href{https://aflow.org/p/A7B8_mC30_12_aehi_2ij-001}
{\makecell[lt]{\tt A7B8\_mC30\_12\_aehi\_2ij-001}}
& \href{https://aflow.org/p/H4M1}{\tt H4M1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Dolerophanite [Cu$_{2}$O(SO$_{4}$)]:}} \\
& \href{https://aflow.org/p/A2B5C_mC32_12_ei_3ij_i-001}
{\makecell[lt]{\tt A2B5C\_mC32\_12\_ei\_3ij\_i-001}}
& \href{https://aflow.org/p/H100}{\tt H100}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sc$_{3}$RhC$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC3_mC32_12_2j_i_ghi-002}
{\makecell[lt]{\tt A4BC3\_mC32\_12\_2j\_i\_ghi-002}}
& \href{https://aflow.org/p/2TGL}{\tt 2TGL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-BiI:}} \\
& \href{https://aflow.org/p/AB_mC32_12_4i_4i-001}
{\makecell[lt]{\tt AB\_mC32\_12\_4i\_4i-001}}
& \href{https://aflow.org/p/DK3T}{\tt DK3T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Pu:}} \\
& \href{https://aflow.org/p/A_mC34_12_ah3i2j-001}
{\makecell[lt]{\tt A\_mC34\_12\_ah3i2j-001}}
& \href{https://aflow.org/p/VV4N}{\tt VV4N}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Os$_{4}$Al$_{13}$:}} \\
& \href{https://aflow.org/p/A13B4_mC34_12_a6i_2i-001}
{\makecell[lt]{\tt A13B4\_mC34\_12\_a6i\_2i-001}}
& \href{https://aflow.org/p/XT4N}{\tt XT4N}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Metastable PbV$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/A6BC2_mC36_12_6i_i_2i-001}
{\makecell[lt]{\tt A6BC2\_mC36\_12\_6i\_i\_2i-001}}
& \href{https://aflow.org/p/X6VQ}{\tt X6VQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$NiTeO$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C2D_mC40_12_ac_gh4i_j_bd-001}
{\makecell[lt]{\tt AB6C2D\_mC40\_12\_ac\_gh4i\_j\_bd-001}}
& \href{https://aflow.org/p/79Y1}{\tt 79Y1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pr$_{5}$Co$_{2}$Ge$_{4}$:}} \\
& \href{https://aflow.org/p/A2B3C5_mC40_12_2i_3i_5i-001}
{\makecell[lt]{\tt A2B3C5\_mC40\_12\_2i\_3i\_5i-001}}
& \href{https://aflow.org/p/422U}{\tt 422U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bischofite (MgCl$_{2}\cdot$6H$_{2}$O, $J1_{7}$):}} \\
& \href{https://aflow.org/p/A2B12CD6_mC42_12_i_2i2j_a_ij-001}
{\makecell[lt]{\tt A2B12CD6\_mC42\_12\_i\_2i2j\_a\_ij-001}}
& \href{https://aflow.org/p/3SX5}{\tt 3SX5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{7}$P$_{4}$:}} \\
& \href{https://aflow.org/p/A7B4_mC44_12_ac6i_4i-001}
{\makecell[lt]{\tt A7B4\_mC44\_12\_ac6i\_4i-001}}
& \href{https://aflow.org/p/EWT8}{\tt EWT8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D2_{2}$ (MgZn$_{5}$?) ({\em Problematic}):}} \\
& \href{https://aflow.org/p/AB5_mC48_12_2i_ac5i2j-001}
{\makecell[lt]{\tt AB5\_mC48\_12\_2i\_ac5i2j-001}}
& \href{https://aflow.org/p/5R9K}{\tt 5R9K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sanidine (KAlSi$_{3}$O$_{8}$, $S6_{7}$):}} \\
& \href{https://aflow.org/p/AB8C4_mC52_12_i_gi3j_2j-001}
{\makecell[lt]{\tt AB8C4\_mC52\_12\_i\_gi3j\_2j-001}}
& \href{https://aflow.org/p/JF0M}{\tt JF0M}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Radtkeite (Hg$_{3}$S$_{2}$ClI):}} \\
& \href{https://aflow.org/p/AB3CD2_mC56_12_2i_eg2ij_2i_2j-001}
{\makecell[lt]{\tt AB3CD2\_mC56\_12\_2i\_eg2ij\_2i\_2j-001}}
& \href{https://aflow.org/p/4UG2}{\tt 4UG2}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NiBi:}} \\
& \href{https://aflow.org/p/A16B17_mC66_12_4i2j_aeh4ij-001}
{\makecell[lt]{\tt A16B17\_mC66\_12\_4i2j\_aeh4ij-001}}
& \href{https://aflow.org/p/V4P2}{\tt V4P2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tremolite (Ca$_{2}$Mg$_{5}$Si$_{8}$O$_{22}$(OH)$_{2}$ $S4_{2}$):}} \\
& \href{https://aflow.org/p/A2B2C5D24E8_mC82_12_h_i_agh_2i5j_2j-001}
{\makecell[lt]{\tt A2B2C5D24E8\_mC82\_12\_h\_i\_agh\_2i5j\_2j-001}}
& \href{https://aflow.org/p/BQ7Y}{\tt BQ7Y}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Nb$_{12}$O$_{29}$:}} \\
& \href{https://aflow.org/p/A12B29_mC82_12_6i_a14i-001}
{\makecell[lt]{\tt A12B29\_mC82\_12\_6i\_a14i-001}}
& \href{https://aflow.org/p/BPW1}{\tt BPW1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Staurolite (H$_{2}$Al$_{5}$Fe$_{2}$Si$_{2}$O$_{12}$):}} \\
& \href{https://aflow.org/p/A5B2C2D10E2_mC84_12_acghj_bdi_2i_5j_j-001}
{\makecell[lt]{\tt A5B2C2D10E2\_mC84\_12\_acghj\_bdi\_2i\_5j\_j-001}}
& \href{https://aflow.org/p/QHVX}{\tt QHVX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{13}$Fe$_{4}$:}} \\
& \href{https://aflow.org/p/A13B4_mC102_12_ah8i5j_4ij-001}
{\makecell[lt]{\tt A13B4\_mC102\_12\_ah8i5j\_4ij-001}}
& \href{https://aflow.org/p/U8YR}{\tt U8YR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{45}$V$_{7}$:}} \\
& \href{https://aflow.org/p/A45B7_mC104_12_a8i7j_cij-001}
{\makecell[lt]{\tt A45B7\_mC104\_12\_a8i7j\_cij-001}}
& \href{https://aflow.org/p/4Z2U}{\tt 4Z2U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Manganese-leonite [K$_{2}$Mn(SO$_{4}$)$_{2}\cdot$4H$_{2}$O, $H4_{23}$]:}} \\
& \href{https://aflow.org/p/A8B2CD15E2_mC112_12_2i3j_j_ac_g4i5j_2i-001}
{\makecell[lt]{\tt A8B2CD15E2\_mC112\_12\_2i3j\_j\_ac\_g4i5j\_2i-001}}
& \href{https://aflow.org/p/KYS8}{\tt KYS8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chrysotile [Mg$_{6}$O$_{11}$Si$_{4}$(H$_{2}$O)(OH)$_{6}$, $S4_{5}$]:}} \\
& \href{https://aflow.org/p/AB6C11D6E4_mC112_12_e_gi2j_i5j_2i2j_2j-001}
{\makecell[lt]{\tt AB6C11D6E4\_mC112\_12\_e\_gi2j\_i5j\_2i2j\_2j-001}}
& \href{https://aflow.org/p/CNLR}{\tt CNLR}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2/c ~ (13)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sylvanite (AgAuTe$_{4}$, $E1_{b}$):}} \\
& \href{https://aflow.org/p/ABC4_mP12_13_e_a_2g-001}
{\makecell[lt]{\tt ABC4\_mP12\_13\_e\_a\_2g-001}}
& \href{https://aflow.org/p/5BWB}{\tt 5BWB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{2}$S (15 GPa):}} \\
& \href{https://aflow.org/p/A2B_mP12_13_2g_ef-001}
{\makecell[lt]{\tt A2B\_mP12\_13\_2g\_ef-001}}
& \href{https://aflow.org/p/VYK4}{\tt VYK4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Huanzalaite (MgWO$_{4}$, $H0_{6}$):}} \\
& \href{https://aflow.org/p/AB4C_mP12_13_e_2g_f-003}
{\makecell[lt]{\tt AB4C\_mP12\_13\_e\_2g\_f-003}}
& \href{https://aflow.org/p/2SHQ}{\tt 2SHQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AgCrP$_{2}$S$_{6}$:}} \\
& \href{https://aflow.org/p/ABC2D6_mP20_13_e_e_g_3g-001}
{\makecell[lt]{\tt ABC2D6\_mP20\_13\_e\_e\_g\_3g-001}}
& \href{https://aflow.org/p/NDG5}{\tt NDG5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaIn(WO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/ABC8D2_mP24_13_e_f_4g_g-001}
{\makecell[lt]{\tt ABC8D2\_mP24\_13\_e\_f\_4g\_g-001}}
& \href{https://aflow.org/p/7246}{\tt 7246}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cu(PtS$_{2}$)$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C4_mP28_13_g_efg_4g-001}
{\makecell[lt]{\tt AB2C4\_mP28\_13\_g\_efg\_4g-001}}
& \href{https://aflow.org/p/HFY3}{\tt HFY3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature V$_{3}$O$_{5}$:}} \\
& \href{https://aflow.org/p/A5B3_mP32_13_ef4g_ab2g-001}
{\makecell[lt]{\tt A5B3\_mP32\_13\_ef4g\_ab2g-001}}
& \href{https://aflow.org/p/3J3M}{\tt 3J3M}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rosick\'{y}ite ($\gamma$-monoclinic Sulfur):}} \\
& \href{https://aflow.org/p/A_mP32_13_8g-001}
{\makecell[lt]{\tt A\_mP32\_13\_8g-001}}
& \href{https://aflow.org/p/Y7J6}{\tt Y7J6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic (II) Ba$_{3}$CoIr$_{2}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A3BC2D9_mP60_13_ef2g_ab_2g_ef8g-001}
{\makecell[lt]{\tt A3BC2D9\_mP60\_13\_ef2g\_ab\_2g\_ef8g-001}}
& \href{https://aflow.org/p/2BLQ}{\tt 2BLQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Approximate High Temperature Mo$_{8}$O$_{23}$:}} \\
& \href{https://aflow.org/p/A8B23_mP62_13_4g_a11g-001}
{\makecell[lt]{\tt A8B23\_mP62\_13\_4g\_a11g-001}}
& \href{https://aflow.org/p/UWFW}{\tt UWFW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic (Hittorf's) Phosphorus:}} \\
& \href{https://aflow.org/p/A_mP84_13_21g-001}
{\makecell[lt]{\tt A\_mP84\_13\_21g-001}}
& \href{https://aflow.org/p/SEQF}{\tt SEQF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2_1/c ~ (14)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-PdCl$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mP6_14_e_a-001}
{\makecell[lt]{\tt A2B\_mP6\_14\_e\_a-001}}
& \href{https://aflow.org/p/K9AG}{\tt K9AG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CdP$_{4}$:}} \\
& \href{https://aflow.org/p/AB4_mP10_14_a_2e-001}
{\makecell[lt]{\tt AB4\_mP10\_14\_a\_2e-001}}
& \href{https://aflow.org/p/L3ZV}{\tt L3ZV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Baddeleyite (ZrO$_{2}$, $C43$):}} \\
& \href{https://aflow.org/p/A2B_mP12_14_2e_e-001}
{\makecell[lt]{\tt A2B\_mP12\_14\_2e\_e-001}}
& \href{https://aflow.org/p/5CSN}{\tt 5CSN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Arsenopyrite (FeAsS, $E0_{7}$):}} \\
& \href{https://aflow.org/p/ABC_mP12_14_e_e_e-002}
{\makecell[lt]{\tt ABC\_mP12\_14\_e\_e\_e-002}}
& \href{https://aflow.org/p/RH3X}{\tt RH3X}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Acanthite (Ag$_{2}$S):}} \\
& \href{https://aflow.org/p/A2B_mP12_14_2e_e-011}
{\makecell[lt]{\tt A2B\_mP12\_14\_2e\_e-011}}
& \href{https://aflow.org/p/0GFL}{\tt 0GFL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NdAs$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mP12_14_2e_e-012}
{\makecell[lt]{\tt A2B\_mP12\_14\_2e\_e-012}}
& \href{https://aflow.org/p/5BM7}{\tt 5BM7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HgCl$_{2}\cdot$2HgO:}} \\
& \href{https://aflow.org/p/A2B3C2_mP14_14_e_ae_e-001}
{\makecell[lt]{\tt A2B3C2\_mP14\_14\_e\_ae\_e-001}}
& \href{https://aflow.org/p/AR8A}{\tt AR8A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ``$P2_1/c$''-B$_{2}$H$_{6}$:}} \\
& \href{https://aflow.org/p/AB3_mP16_14_e_3e-002}
{\makecell[lt]{\tt AB3\_mP16\_14\_e\_3e-002}}
& \href{https://aflow.org/p/3XCA}{\tt 3XCA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-B$_{2}$H$_{6}$:}} \\
& \href{https://aflow.org/p/AB3_mP16_14_e_3e-003}
{\makecell[lt]{\tt AB3\_mP16\_14\_e\_3e-003}}
& \href{https://aflow.org/p/WZYX}{\tt WZYX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KNO$_{2}$ III:}} \\
& \href{https://aflow.org/p/ABC2_mP16_14_e_e_2e-003}
{\makecell[lt]{\tt ABC2\_mP16\_14\_e\_e\_2e-003}}
& \href{https://aflow.org/p/JSKP}{\tt JSKP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Manganite ($\gamma$-MnO(OH), $E0_{6}$):}} \\
& \href{https://aflow.org/p/ABC2_mP16_14_e_e_2e-004}
{\makecell[lt]{\tt ABC2\_mP16\_14\_e\_e\_2e-004}}
& \href{https://aflow.org/p/E23Q}{\tt E23Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu(OH)Cl:}} \\
& \href{https://aflow.org/p/ABCD_mP16_14_e_e_e_e-001}
{\makecell[lt]{\tt ABCD\_mP16\_14\_e\_e\_e\_e-001}}
& \href{https://aflow.org/p/CH4P}{\tt CH4P}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-ICl:}} \\
& \href{https://aflow.org/p/AB_mP16_14_2e_2e-001}
{\makecell[lt]{\tt AB\_mP16\_14\_2e\_2e-001}}
& \href{https://aflow.org/p/HU5N}{\tt HU5N}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiAs:}} \\
& \href{https://aflow.org/p/AB_mP16_14_2e_2e-002}
{\makecell[lt]{\tt AB\_mP16\_14\_2e\_2e-002}}
& \href{https://aflow.org/p/LRN3}{\tt LRN3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Luberoite (Pt$_{5}$Se$_{4}$):}} \\
& \href{https://aflow.org/p/A5B4_mP18_14_a2e_2e-001}
{\makecell[lt]{\tt A5B4\_mP18\_14\_a2e\_2e-001}}
& \href{https://aflow.org/p/1FWE}{\tt 1FWE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Phase I K$_{2}$SnCl$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2C_mP18_14_3e_e_a-001}
{\makecell[lt]{\tt A6B2C\_mP18\_14\_3e\_e\_a-001}}
& \href{https://aflow.org/p/C2DK}{\tt C2DK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orpiment (As$_{2}$S$_{3}$, $D5_{f}$):}} \\
& \href{https://aflow.org/p/A2B3_mP20_14_2e_3e-002}
{\makecell[lt]{\tt A2B3\_mP20\_14\_2e\_3e-002}}
& \href{https://aflow.org/p/4PSJ}{\tt 4PSJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sanguite (KCuCl$_{3}$):}} \\
& \href{https://aflow.org/p/A3BC_mP20_14_3e_e_e-001}
{\makecell[lt]{\tt A3BC\_mP20\_14\_3e\_e\_e-001}}
& \href{https://aflow.org/p/M9HY}{\tt M9HY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$MnTeO$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C2D_mP20_14_a_3e_e_b-001}
{\makecell[lt]{\tt AB6C2D\_mP20\_14\_a\_3e\_e\_b-001}}
& \href{https://aflow.org/p/QXEE}{\tt QXEE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cryolite (Na$_{3}$AlF$_{6}$, $J2_{6}$):}} \\
& \href{https://aflow.org/p/AB6C3_mP20_14_a_3e_be-001}
{\makecell[lt]{\tt AB6C3\_mP20\_14\_a\_3e\_be-001}}
& \href{https://aflow.org/p/G2BV}{\tt G2BV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-SrRh$_{2}$As$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_mP20_14_2e_2e_e-001}
{\makecell[lt]{\tt A2B2C\_mP20\_14\_2e\_2e\_e-001}}
& \href{https://aflow.org/p/1XXN}{\tt 1XXN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Bi$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_mP20_14_2e_3e-003}
{\makecell[lt]{\tt A2B3\_mP20\_14\_2e\_3e-003}}
& \href{https://aflow.org/p/7G59}{\tt 7G59}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{2}$OS$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_mP20_14_e_2e_2e-001}
{\makecell[lt]{\tt AB2C2\_mP20\_14\_e\_2e\_2e-001}}
& \href{https://aflow.org/p/A73U}{\tt A73U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sb$_{4}$O$_{5}$Cl$_{2}$:}} \\
& \href{https://aflow.org/p/A2B5C4_mP22_14_e_a2e_2e-001}
{\makecell[lt]{\tt A2B5C4\_mP22\_14\_e\_a2e\_2e-001}}
& \href{https://aflow.org/p/YL8Z}{\tt YL8Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Ni(CN)$_{4}$:}} \\
& \href{https://aflow.org/p/A4B2C4D_mP22_14_2e_e_2e_a-001}
{\makecell[lt]{\tt A4B2C4D\_mP22\_14\_2e\_e\_2e\_a-001}}
& \href{https://aflow.org/p/RARL}{\tt RARL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{2}$Al$_{9}$ ($D8_{d}$):}} \\
& \href{https://aflow.org/p/A9B2_mP22_14_a4e_e-001}
{\makecell[lt]{\tt A9B2\_mP22\_14\_a4e\_e-001}}
& \href{https://aflow.org/p/T95J}{\tt T95J}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Er$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_mP22_14_e_a3e_e-001}
{\makecell[lt]{\tt A2B7C2\_mP22\_14\_e\_a3e\_e-001}}
& \href{https://aflow.org/p/WKQU}{\tt WKQU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Juangodoyite [Na$_{2}$Cu(CO$_{3}$)$_{2}$]:}} \\
& \href{https://aflow.org/p/A2BC2D6_mP22_14_e_a_e_3e-001}
{\makecell[lt]{\tt A2BC2D6\_mP22\_14\_e\_a\_e\_3e-001}}
& \href{https://aflow.org/p/DUCH}{\tt DUCH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Y$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A4BC_mP24_14_4e_e_e-001}
{\makecell[lt]{\tt A4BC\_mP24\_14\_4e\_e\_e-001}}
& \href{https://aflow.org/p/3TA1}{\tt 3TA1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Anhydrous KAuBr$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_mP24_14_ab_4e_e-001}
{\makecell[lt]{\tt AB4C\_mP24\_14\_ab\_4e\_e-001}}
& \href{https://aflow.org/p/2L05}{\tt 2L05}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ammonium Persulfate [(NH$_{4}$)SO$_{4}$, $K4_{1}$]:}} \\
& \href{https://aflow.org/p/AB4C_mP24_14_e_4e_e-001}
{\makecell[lt]{\tt AB4C\_mP24\_14\_e\_4e\_e-001}}
& \href{https://aflow.org/p/1E0C}{\tt 1E0C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monasite (LaPO$_{4}$):}} \\
& \href{https://aflow.org/p/AB4C_mP24_14_e_4e_e-002}
{\makecell[lt]{\tt AB4C\_mP24\_14\_e\_4e\_e-002}}
& \href{https://aflow.org/p/G325}{\tt G325}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AgMnO$_{4}$ (H0$_{9}$):}} \\
& \href{https://aflow.org/p/ABC4_mP24_14_e_e_4e-001}
{\makecell[lt]{\tt ABC4\_mP24\_14\_e\_e\_4e-001}}
& \href{https://aflow.org/p/8H0D}{\tt 8H0D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nahcolite (NaHCO$_{3}$, $G0_{12}$):}} \\
& \href{https://aflow.org/p/ABCD3_mP24_14_e_e_e_3e-001}
{\makecell[lt]{\tt ABCD3\_mP24\_14\_e\_e\_e\_3e-001}}
& \href{https://aflow.org/p/KV55}{\tt KV55}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\epsilon$-1,2,3,4,5,6-Hexachloro{\em cyclo}hexane (C$_{6}$Cl$_{6}$):}} \\
& \href{https://aflow.org/p/AB_mP24_14_3e_3e-001}
{\makecell[lt]{\tt AB\_mP24\_14\_3e\_3e-001}}
& \href{https://aflow.org/p/7TV0}{\tt 7TV0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic (black) ZnP$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mP24_14_4e_2e-001}
{\makecell[lt]{\tt A2B\_mP24\_14\_4e\_2e-001}}
& \href{https://aflow.org/p/BW3Z}{\tt BW3Z}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Tl$_{2}$TeO$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC2_mP24_14_3e_e_2e-001}
{\makecell[lt]{\tt A3BC2\_mP24\_14\_3e\_e\_2e-001}}
& \href{https://aflow.org/p/8M4S}{\tt 8M4S}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AgTe$_{2}$Tl$_{3}$:}} \\
& \href{https://aflow.org/p/AB2C3_mP24_14_e_2e_3e-001}
{\makecell[lt]{\tt AB2C3\_mP24\_14\_e\_2e\_3e-001}}
& \href{https://aflow.org/p/XDSH}{\tt XDSH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CuTeO$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_mP24_14_ac_4e_e-001}
{\makecell[lt]{\tt AB4C\_mP24\_14\_ac\_4e\_e-001}}
& \href{https://aflow.org/p/LRGD}{\tt LRGD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GaPS$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_mP24_14_e_e_4e-002}
{\makecell[lt]{\tt ABC4\_mP24\_14\_e\_e\_4e-002}}
& \href{https://aflow.org/p/VQV1}{\tt VQV1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Cu$_{2}$OSeO$_{3}$:}} \\
& \href{https://aflow.org/p/A2B4C_mP28_14_abe_4e_e-001}
{\makecell[lt]{\tt A2B4C\_mP28\_14\_abe\_4e\_e-001}}
& \href{https://aflow.org/p/D0DK}{\tt D0DK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KICl$_{4}\cdot$H$_{2}$O ($H0_{10}$):}} \\
& \href{https://aflow.org/p/A4BCD_mP28_14_4e_e_e_e-001}
{\makecell[lt]{\tt A4BCD\_mP28\_14\_4e\_e\_e\_e-001}}
& \href{https://aflow.org/p/YLSG}{\tt YLSG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Larnite ($\beta$-Ca$_{2}$SiO$_{4}$):}} \\
& \href{https://aflow.org/p/A2B4C_mP28_14_2e_4e_e-001}
{\makecell[lt]{\tt A2B4C\_mP28\_14\_2e\_4e\_e-001}}
& \href{https://aflow.org/p/QE0P}{\tt QE0P}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pyrostilpnite (Ag$_{3}$SbS$_{3}$):}} \\
& \href{https://aflow.org/p/A3B3C_mP28_14_3e_3e_e-001}
{\makecell[lt]{\tt A3B3C\_mP28\_14\_3e\_3e\_e-001}}
& \href{https://aflow.org/p/8N0K}{\tt 8N0K}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tl$_{4}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_mP28_14_3e_4e-001}
{\makecell[lt]{\tt A3B4\_mP28\_14\_3e\_4e-001}}
& \href{https://aflow.org/p/6ZEC}{\tt 6ZEC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pd$_{6}$P:}} \\
& \href{https://aflow.org/p/AB6_mP28_14_e_6e-001}
{\makecell[lt]{\tt AB6\_mP28\_14\_e\_6e-001}}
& \href{https://aflow.org/p/VTUH}{\tt VTUH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Azurite [Cu$_{3}$(CO$_{3}$)$_{2}$(OH)$_{2}$, $G7_{4}$]:}} \\
& \href{https://aflow.org/p/A2B3C2D8_mP30_14_e_ae_e_4e-001}
{\makecell[lt]{\tt A2B3C2D8\_mP30\_14\_e\_ae\_e\_4e-001}}
& \href{https://aflow.org/p/QANU}{\tt QANU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Se ($A_{l}$):}} \\
& \href{https://aflow.org/p/A_mP32_14_8e-001}
{\makecell[lt]{\tt A\_mP32\_14\_8e-001}}
& \href{https://aflow.org/p/QMXV}{\tt QMXV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{2}$UO$_{5}$:}} \\
& \href{https://aflow.org/p/A2B5C_mP32_14_2e_5e_ab-001}
{\makecell[lt]{\tt A2B5C\_mP32\_14\_2e\_5e\_ab-001}}
& \href{https://aflow.org/p/E7S8}{\tt E7S8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Gd$_{2}$SiO$_{5}$ (RE$_{2}$SiO$_{5}$ X1):}} \\
& \href{https://aflow.org/p/A2B5C_mP32_14_2e_5e_e-001}
{\makecell[lt]{\tt A2B5C\_mP32\_14\_2e\_5e\_e-001}}
& \href{https://aflow.org/p/HBLG}{\tt HBLG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-WO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_mP32_14_6e_2e-001}
{\makecell[lt]{\tt A3B\_mP32\_14\_6e\_2e-001}}
& \href{https://aflow.org/p/S4UY}{\tt S4UY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KAuBr$_{4}\cdot$2H$_{2}$O ($H4_{19}$):}} \\
& \href{https://aflow.org/p/AB4C2D_mP32_14_e_4e_2e_e-001}
{\makecell[lt]{\tt AB4C2D\_mP32\_14\_e\_4e\_2e\_e-001}}
& \href{https://aflow.org/p/SAP5}{\tt SAP5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pararealgar (AsS):}} \\
& \href{https://aflow.org/p/AB_mP32_14_4e_4e-001}
{\makecell[lt]{\tt AB\_mP32\_14\_4e\_4e-001}}
& \href{https://aflow.org/p/WH80}{\tt WH80}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Realgar (AsS, $B_{l}$):}} \\
& \href{https://aflow.org/p/AB_mP32_14_4e_4e-002}
{\makecell[lt]{\tt AB\_mP32\_14\_4e\_4e-002}}
& \href{https://aflow.org/p/R9YN}{\tt R9YN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic (II) Li$_{2}$FeSiO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4D_mP32_14_e_2e_4e_e-001}
{\makecell[lt]{\tt AB2C4D\_mP32\_14\_e\_2e\_4e\_e-001}}
& \href{https://aflow.org/p/U7VZ}{\tt U7VZ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Lor\'{a}ndite (TlAsS$_{2}$):}} \\
& \href{https://aflow.org/p/AB2C_mP32_14_2e_4e_2e-001}
{\makecell[lt]{\tt AB2C\_mP32\_14\_2e\_4e\_2e-001}}
& \href{https://aflow.org/p/QZUF}{\tt QZUF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic ClF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_mP32_14_2e_6e-001}
{\makecell[lt]{\tt AB3\_mP32\_14\_2e\_6e-001}}
& \href{https://aflow.org/p/4D8B}{\tt 4D8B}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaGe:}} \\
& \href{https://aflow.org/p/AB_mP32_14_4e_4e-003}
{\makecell[lt]{\tt AB\_mP32\_14\_4e\_4e-003}}
& \href{https://aflow.org/p/05NC}{\tt 05NC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NS:}} \\
& \href{https://aflow.org/p/AB_mP32_14_4e_4e-004}
{\makecell[lt]{\tt AB\_mP32\_14\_4e\_4e-004}}
& \href{https://aflow.org/p/YXLR}{\tt YXLR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-monoclinic Selenium:}} \\
& \href{https://aflow.org/p/A_mP32_14_8e-002}
{\makecell[lt]{\tt A\_mP32\_14\_8e-002}}
& \href{https://aflow.org/p/VEFR}{\tt VEFR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ N-Hydroxyurea (CH$_{4}$N$_{2}$O$_{2}$):}} \\
& \href{https://aflow.org/p/AB4C2D2_mP36_14_e_4e_2e_2e-001}
{\makecell[lt]{\tt AB4C2D2\_mP36\_14\_e\_4e\_2e\_2e-001}}
& \href{https://aflow.org/p/XWQW}{\tt XWQW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$NbF$_{7}$ ($K6_{2}$):}} \\
& \href{https://aflow.org/p/A7B2C_mP40_14_7e_2e_e-001}
{\makecell[lt]{\tt A7B2C\_mP40\_14\_7e\_2e\_e-001}}
& \href{https://aflow.org/p/TF3J}{\tt TF3J}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Ca$_{2}$P$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_mP44_14_2e_7e_2e-001}
{\makecell[lt]{\tt A2B7C2\_mP44\_14\_2e\_7e\_2e-001}}
& \href{https://aflow.org/p/9VRC}{\tt 9VRC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Na$_{2}$CuP$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/AB2C7D2_mP48_14_e_2e_7e_2e-001}
{\makecell[lt]{\tt AB2C7D2\_mP48\_14\_e\_2e\_7e\_2e-001}}
& \href{https://aflow.org/p/8Z5C}{\tt 8Z5C}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Clinometaborite ($\beta$-HBO$_{2}$, monoclinic):}} \\
& \href{https://aflow.org/p/ABC2_mP48_14_3e_3e_6e-001}
{\makecell[lt]{\tt ABC2\_mP48\_14\_3e\_3e\_6e-001}}
& \href{https://aflow.org/p/XNVP}{\tt XNVP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{7}$Pd$_{4}$Ge$_{2}$:}} \\
& \href{https://aflow.org/p/A7B2C4_mP52_14_7e_2e_4e-001}
{\makecell[lt]{\tt A7B2C4\_mP52\_14\_7e\_2e\_4e-001}}
& \href{https://aflow.org/p/N56L}{\tt N56L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Pt(SCN)$_{6} \cdot$ 2H$_{2}$O:}} \\
& \href{https://aflow.org/p/A6B4C2D6E2FG6_mP54_14_3e_2e_e_3e_e_a_3e-001}
{\makecell[lt]{\tt A6B4C2D6E2FG6\_mP54\_14\_3e\_2e\_e\_3e\_e\_a\_3e-001}}
& \href{https://aflow.org/p/0UZV}{\tt 0UZV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{11}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A11B3_mP56_14_11e_3e-001}
{\makecell[lt]{\tt A11B3\_mP56\_14\_11e\_3e-001}}
& \href{https://aflow.org/p/2343}{\tt 2343}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Parawollastonite (CaSiO$_{3}$, $S3_{3}$(II)):}} \\
& \href{https://aflow.org/p/AB3C_mP60_14_3e_9e_3e-001}
{\makecell[lt]{\tt AB3C\_mP60\_14\_3e\_9e\_3e-001}}
& \href{https://aflow.org/p/XADC}{\tt XADC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Se ($A_{k}$):}} \\
& \href{https://aflow.org/p/A_mP64_14_16e-001}
{\makecell[lt]{\tt A\_mP64\_14\_16e-001}}
& \href{https://aflow.org/p/TBFR}{\tt TBFR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-monoclinic Sulfur:}} \\
& \href{https://aflow.org/p/A_mP64_14_16e-002}
{\makecell[lt]{\tt A\_mP64\_14\_16e-002}}
& \href{https://aflow.org/p/AYZW}{\tt AYZW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Fe$_{2}$(SO$_{4}$)$_{3}$:}} \\
& \href{https://aflow.org/p/A2B12C3_mP68_14_2e_12e_3e-001}
{\makecell[lt]{\tt A2B12C3\_mP68\_14\_2e\_12e\_3e-001}}
& \href{https://aflow.org/p/LK3Z}{\tt LK3Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tutton salt [Cu(NH$_{4}$)$_{2}$(SO$_{4}$)$_{2}\cdot$H$_{2}$O, $H4_{4}$]:}} \\
& \href{https://aflow.org/p/AB20C2D14E2_mP78_14_a_10e_e_7e_e-001}
{\makecell[lt]{\tt AB20C2D14E2\_mP78\_14\_a\_10e\_e\_7e\_e-001}}
& \href{https://aflow.org/p/KT73}{\tt KT73}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Manganese-leonite 110K [K$_{2}$Mn(SO$_{4}$)$_{2}\cdot$4H$_{2}$O]:}} \\
& \href{https://aflow.org/p/A8B2CD12E2_mP100_14_8e_2e_ab_12e_2e-001}
{\makecell[lt]{\tt A8B2CD12E2\_mP100\_14\_8e\_2e\_ab\_12e\_2e-001}}
& \href{https://aflow.org/p/V1SG}{\tt V1SG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Toluene (C$_{7}$H$_{8}$):}} \\
& \href{https://aflow.org/p/A7B8_mP120_14_14e_16e-001}
{\makecell[lt]{\tt A7B8\_mP120\_14\_14e\_16e-001}}
& \href{https://aflow.org/p/NQ3P}{\tt NQ3P}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High temperature Bi$_{2}$MoO$_{6}$:}} \\
& \href{https://aflow.org/p/A2BC6_mP144_14_8e_4e_24e-001}
{\makecell[lt]{\tt A2BC6\_mP144\_14\_8e\_4e\_24e-001}}
& \href{https://aflow.org/p/UYPX}{\tt UYPX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ag(tcm)(phz)$_{1/2}$ (AgC$_{10}$N$_{4}$H$_{4}$):}} \\
& \href{https://aflow.org/p/AB10C4D4_mP152_14_2e_20e_8e_8e-001}
{\makecell[lt]{\tt AB10C4D4\_mP152\_14\_2e\_20e\_8e\_8e-001}}
& \href{https://aflow.org/p/JN9W}{\tt JN9W}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic 2-4-6 Trinitrotoluene (C$_{7}$H$_{5}$N$_{3}$O$_{6}$):}} \\
& \href{https://aflow.org/p/A7B5C3D6_mP168_14_14e_10e_6e_12e-001}
{\makecell[lt]{\tt A7B5C3D6\_mP168\_14\_14e\_10e\_6e\_12e-001}}
& \href{https://aflow.org/p/MUZR}{\tt MUZR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ [Zn$_{2}$(Benzoato)$_{4}$(Caffeine)$_{2}$]$\cdot$2 Caffeine (C$_{30}$H$_{30}$N$_{8}$O$_{8}$Zn):}} \\
& \href{https://aflow.org/p/A30B30C8D8E_mP308_14_30e_30e_8e_8e_e-001}
{\makecell[lt]{\tt A30B30C8D8E\_mP308\_14\_30e\_30e\_8e\_8e\_e-001}}
& \href{https://aflow.org/p/6QN7}{\tt 6QN7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf C2/c ~ (15)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Ga ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A_mC4_15_e-001}
{\makecell[lt]{\tt A\_mC4\_15\_e-001}}
& \href{https://aflow.org/p/BRYB}{\tt BRYB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tenorite (CuO, $B26$):}} \\
& \href{https://aflow.org/p/AB_mC8_15_a_e-001}
{\makecell[lt]{\tt AB\_mC8\_15\_a\_e-001}}
& \href{https://aflow.org/p/HRJX}{\tt HRJX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CrS:}} \\
& \href{https://aflow.org/p/AB_mC8_15_a_e-003}
{\makecell[lt]{\tt AB\_mC8\_15\_a\_e-003}}
& \href{https://aflow.org/p/H6Z8}{\tt H6Z8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThC$_{2}$ (C$_{g}$):}} \\
& \href{https://aflow.org/p/A2B_mC12_15_f_e-001}
{\makecell[lt]{\tt A2B\_mC12\_15\_f\_e-001}}
& \href{https://aflow.org/p/SKBR}{\tt SKBR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PdP$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mC12_15_f_a-001}
{\makecell[lt]{\tt A2B\_mC12\_15\_f\_a-001}}
& \href{https://aflow.org/p/SPK1}{\tt SPK1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$Cl (50 GPa):}} \\
& \href{https://aflow.org/p/AB3_mC16_15_e_af-001}
{\makecell[lt]{\tt AB3\_mC16\_15\_e\_af-001}}
& \href{https://aflow.org/p/T96Y}{\tt T96Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KFeS$_{2}$ ($F5_{a}$):}} \\
& \href{https://aflow.org/p/ABC2_mC16_15_e_e_f-004}
{\makecell[lt]{\tt ABC2\_mC16\_15\_e\_e\_f-004}}
& \href{https://aflow.org/p/G8C6}{\tt G8C6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{2}$PbO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_mC20_15_ac_f_e-001}
{\makecell[lt]{\tt A2B2C\_mC20\_15\_ac\_f\_e-001}}
& \href{https://aflow.org/p/8GWY}{\tt 8GWY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CrP$_{4}$:}} \\
& \href{https://aflow.org/p/AB4_mC20_15_e_2f-001}
{\makecell[lt]{\tt AB4\_mC20\_15\_e\_2f-001}}
& \href{https://aflow.org/p/2S3X}{\tt 2S3X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H-III (300 GPa):}} \\
& \href{https://aflow.org/p/A_mC24_15_2e2f-001}
{\makecell[lt]{\tt A\_mC24\_15\_2e2f-001}}
& \href{https://aflow.org/p/MULK}{\tt MULK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Clinocervantite ($\beta$-Sb$_{2}$O$_{4}$):}} \\
& \href{https://aflow.org/p/A2B_mC24_15_2f_ae-001}
{\makecell[lt]{\tt A2B\_mC24\_15\_2f\_ae-001}}
& \href{https://aflow.org/p/YM7H}{\tt YM7H}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zabuyelite (Li$_{2}$CO$_{3}$):}} \\
& \href{https://aflow.org/p/AB2C3_mC24_15_e_f_ef-001}
{\makecell[lt]{\tt AB2C3\_mC24\_15\_e\_f\_ef-001}}
& \href{https://aflow.org/p/JF5W}{\tt JF5W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ B$_{2}$Pd$_{5}$:}} \\
& \href{https://aflow.org/p/A2B5_mC28_15_f_e2f-001}
{\makecell[lt]{\tt A2B5\_mC28\_15\_f\_e2f-001}}
& \href{https://aflow.org/p/CZ5K}{\tt CZ5K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\zeta$-Nb$_{2}$O$_{5}$ (B-Nb$_{2}$O$_{5}$):}} \\
& \href{https://aflow.org/p/A2B5_mC28_15_f_e2f-003}
{\makecell[lt]{\tt A2B5\_mC28\_15\_f\_e2f-003}}
& \href{https://aflow.org/p/S3CP}{\tt S3CP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Ni$_{4}$B$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_mC28_15_ef_2f-001}
{\makecell[lt]{\tt A3B4\_mC28\_15\_ef\_2f-001}}
& \href{https://aflow.org/p/XJ9R}{\tt XJ9R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$NiSe$_{5}$:}} \\
& \href{https://aflow.org/p/AB5C2_mC32_15_e_e2f_f-001}
{\makecell[lt]{\tt AB5C2\_mC32\_15\_e\_e2f\_f-001}}
& \href{https://aflow.org/p/YFLU}{\tt YFLU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Titanite (CaTiSiO$_{5}$, $S0_{6}$):}} \\
& \href{https://aflow.org/p/AB5CD_mC32_15_e_e2f_e_a-001}
{\makecell[lt]{\tt AB5CD\_mC32\_15\_e\_e2f\_e\_a-001}}
& \href{https://aflow.org/p/EDTK}{\tt EDTK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Oxyvanite (V$_{3}$O$_{5}$):}} \\
& \href{https://aflow.org/p/A5B3_mC32_15_e2f_af-003}
{\makecell[lt]{\tt A5B3\_mC32\_15\_e2f\_af-003}}
& \href{https://aflow.org/p/C32G}{\tt C32G}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Miargyrite (AgSbS$_{2}$):}} \\
& \href{https://aflow.org/p/AB2C_mC32_15_ae_2f_f-001}
{\makecell[lt]{\tt AB2C\_mC32\_15\_ae\_2f\_f-001}}
& \href{https://aflow.org/p/YUVG}{\tt YUVG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta'$-LiFeO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_mC32_15_2e_2e_2f-002}
{\makecell[lt]{\tt ABC2\_mC32\_15\_2e\_2e\_2f-002}}
& \href{https://aflow.org/p/VG40}{\tt VG40}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NSe:}} \\
& \href{https://aflow.org/p/AB_mC32_15_2ef_2f-001}
{\makecell[lt]{\tt AB\_mC32\_15\_2ef\_2f-001}}
& \href{https://aflow.org/p/RDBP}{\tt RDBP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaSi:}} \\
& \href{https://aflow.org/p/AB_mC32_15_2f_2f-001}
{\makecell[lt]{\tt AB\_mC32\_15\_2f\_2f-001}}
& \href{https://aflow.org/p/58NH}{\tt 58NH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{2}$C$_{2}$O$_{4}\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/A2BC4D2_mC36_15_f_e_2f_f-001}
{\makecell[lt]{\tt A2BC4D2\_mC36\_15\_f\_e\_2f\_f-001}}
& \href{https://aflow.org/p/RBDM}{\tt RBDM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Foordite (SnNb$_{2}$O$_{6}$):}} \\
& \href{https://aflow.org/p/A2B6C_mC36_15_f_3f_e-001}
{\makecell[lt]{\tt A2B6C\_mC36\_15\_f\_3f\_e-001}}
& \href{https://aflow.org/p/6QBH}{\tt 6QBH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Esseneite (CaFeSi$_{2}$O$_{6}$):}} \\
& \href{https://aflow.org/p/ABC6D2_mC40_15_e_e_3f_f-001}
{\makecell[lt]{\tt ABC6D2\_mC40\_15\_e\_e\_3f\_f-001}}
& \href{https://aflow.org/p/5WH8}{\tt 5WH8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Diopside [CaMg(SiO$_{3}$)$_{2}$, $S4_{1}$]:}} \\
& \href{https://aflow.org/p/ABC6D2_mC40_15_e_e_3f_f-002}
{\makecell[lt]{\tt ABC6D2\_mC40\_15\_e\_e\_3f\_f-002}}
& \href{https://aflow.org/p/J45L}{\tt J45L}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Lu$_{2}$Co$_{3}$Si$_{5}$:}} \\
& \href{https://aflow.org/p/A3B2C5_mC40_15_ef_f_3ef-001}
{\makecell[lt]{\tt A3B2C5\_mC40\_15\_ef\_f\_3ef-001}}
& \href{https://aflow.org/p/1Q2N}{\tt 1Q2N}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ VS$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_mC40_15_4f_f-001}
{\makecell[lt]{\tt A4B\_mC40\_15\_4f\_f-001}}
& \href{https://aflow.org/p/6M9R}{\tt 6M9R}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CoGeO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_mC40_15_2e_f_3f-001}
{\makecell[lt]{\tt ABC3\_mC40\_15\_2e\_f\_3f-001}}
& \href{https://aflow.org/p/6YLQ}{\tt 6YLQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Zn$_{2}$V$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A7B2C2_mC44_15_e3f_f_f-001}
{\makecell[lt]{\tt A7B2C2\_mC44\_15\_e3f\_f\_f-001}}
& \href{https://aflow.org/p/JMLC}{\tt JMLC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\eta$'-Cu$_{6}$Sn$_{5}$:}} \\
& \href{https://aflow.org/p/A6B5_mC44_15_ae2f_e2f-001}
{\makecell[lt]{\tt A6B5\_mC44\_15\_ae2f\_e2f-001}}
& \href{https://aflow.org/p/LPH7}{\tt LPH7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Coesite (SiO$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_mC48_15_ae3f_2f-001}
{\makecell[lt]{\tt A2B\_mC48\_15\_ae3f\_2f-001}}
& \href{https://aflow.org/p/QHEE}{\tt QHEE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$PrO$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3C_mC48_15_aef_3f_2e-001}
{\makecell[lt]{\tt A2B3C\_mC48\_15\_aef\_3f\_2e-001}}
& \href{https://aflow.org/p/NFQU}{\tt NFQU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Gypsum (CaSO$_{4}\cdot$2H$_{2}$O, $H4_{6}$):}} \\
& \href{https://aflow.org/p/AB4C6D_mC48_15_e_2f_3f_e-001}
{\makecell[lt]{\tt AB4C6D\_mC48\_15\_e\_2f\_3f\_e-001}}
& \href{https://aflow.org/p/8924}{\tt 8924}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-SnF$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_mC48_15_4f_2f-001}
{\makecell[lt]{\tt A2B\_mC48\_15\_4f\_2f-001}}
& \href{https://aflow.org/p/YKEJ}{\tt YKEJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Na$_{2}$CuP$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/AB2C7D2_mC48_15_a_f_e3f_f-001}
{\makecell[lt]{\tt AB2C7D2\_mC48\_15\_a\_f\_e3f\_f-001}}
& \href{https://aflow.org/p/9DDX}{\tt 9DDX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Wodginite (LiFe(WO$_{4}$)$_{2}$):}} \\
& \href{https://aflow.org/p/ABC8D2_mC48_15_e_e_4f_f-001}
{\makecell[lt]{\tt ABC8D2\_mC48\_15\_e\_e\_4f\_f-001}}
& \href{https://aflow.org/p/013B}{\tt 013B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaNi(CN)$_{4}\cdot$4H$_{2}$O ($H4_{22}$):}} \\
& \href{https://aflow.org/p/AB4C4D4E_mC56_15_e_2f_2f_2f_a-001}
{\makecell[lt]{\tt AB4C4D4E\_mC56\_15\_e\_2f\_2f\_2f\_a-001}}
& \href{https://aflow.org/p/QDTB}{\tt QDTB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Xanthoconite (Ag$_{3}$AsS$_{3}$):}} \\
& \href{https://aflow.org/p/A3BC3_mC56_15_3f_f_3f-001}
{\makecell[lt]{\tt A3BC3\_mC56\_15\_3f\_f\_3f-001}}
& \href{https://aflow.org/p/HRK9}{\tt HRK9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{6}$S:}} \\
& \href{https://aflow.org/p/AB6_mC56_15_f_6f-001}
{\makecell[lt]{\tt AB6\_mC56\_15\_f\_6f-001}}
& \href{https://aflow.org/p/HXME}{\tt HXME}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic (I) Ba$_{3}$CoIr$_{2}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A3BC2D9_mC60_15_ef_a_f_e4f-001}
{\makecell[lt]{\tt A3BC2D9\_mC60\_15\_ef\_a\_f\_e4f-001}}
& \href{https://aflow.org/p/G3XE}{\tt G3XE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Pyrrhotite (Fe$_{7}$S$_{8}$):}} \\
& \href{https://aflow.org/p/A7B8_mC60_15_e3f_4f-001}
{\makecell[lt]{\tt A7B8\_mC60\_15\_e3f\_4f-001}}
& \href{https://aflow.org/p/L5GZ}{\tt L5GZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{2}$SiO$_{5}$ (RE$_{2}$SiO$_{5}$ X2):}} \\
& \href{https://aflow.org/p/A5BC2_mC64_15_5f_f_2f-001}
{\makecell[lt]{\tt A5BC2\_mC64\_15\_5f\_f\_2f-001}}
& \href{https://aflow.org/p/G8V5}{\tt G8V5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pyrophyllite [AlSi$_{2}$O$_{5}$(OH), $S5_{6}$]:}} \\
& \href{https://aflow.org/p/AB5CD2_mC72_15_f_5f_f_2f-001}
{\makecell[lt]{\tt AB5CD2\_mC72\_15\_f\_5f\_f\_2f-001}}
& \href{https://aflow.org/p/J4ZX}{\tt J4ZX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhodan Hydrate (H$_{2}$C$_{2}$N$_{2}$S$_{2}$O):}} \\
& \href{https://aflow.org/p/A2B2C2DE2_mC72_15_2f_2f_2f_f_2f-001}
{\makecell[lt]{\tt A2B2C2DE2\_mC72\_15\_2f\_2f\_2f\_f\_2f-001}}
& \href{https://aflow.org/p/UX1J}{\tt UX1J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Muscovite (KH$_{2}$Al$_{3}$Si$_{3}$O$_{12}$, $S5_{1}$):}} \\
& \href{https://aflow.org/p/A2BC10D2E4_mC76_15_f_e_5f_f_2f-001}
{\makecell[lt]{\tt A2BC10D2E4\_mC76\_15\_f\_e\_5f\_f\_2f-001}}
& \href{https://aflow.org/p/8J4A}{\tt 8J4A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Alluaudite [NaMnFe$_{2}$(PO$_{4}$)$_{3}$]:}} \\
& \href{https://aflow.org/p/A2BCD12E3_mC76_15_f_e_a_6f_ef-001}
{\makecell[lt]{\tt A2BCD12E3\_mC76\_15\_f\_e\_a\_6f\_ef-001}}
& \href{https://aflow.org/p/8ZWK}{\tt 8ZWK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ In$_{2}$Te$_{5}$ (II):}} \\
& \href{https://aflow.org/p/A2B5_mC84_15_3f_e7f-001}
{\makecell[lt]{\tt A2B5\_mC84\_15\_3f\_e7f-001}}
& \href{https://aflow.org/p/A3RY}{\tt A3RY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Smithite (AgAsS$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_mC96_15_2e2f_3f_6f-001}
{\makecell[lt]{\tt ABC2\_mC96\_15\_2e2f\_3f\_6f-001}}
& \href{https://aflow.org/p/69FP}{\tt 69FP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Clinochlore [Mg$_{3}$(Mg$_{2}$Al)(Si$_{3}$Al)O$_{10}$(OH)$_{8}$, $S5_{5}$]:}} \\
& \href{https://aflow.org/p/A3B5C4D2_mC112_15_a3ef_5f_4f_2f-001}
{\makecell[lt]{\tt A3B5C4D2\_mC112\_15\_a3ef\_5f\_4f\_2f-001}}
& \href{https://aflow.org/p/RDRH}{\tt RDRH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Eudidymite (BeHNaO$_{8}$Si$_{3}$):}} \\
& \href{https://aflow.org/p/A2B4C2D17E6_mC124_15_f_2f_f_e8f_3f-001}
{\makecell[lt]{\tt A2B4C2D17E6\_mC124\_15\_f\_2f\_f\_e8f\_3f-001}}
& \href{https://aflow.org/p/AU9C}{\tt AU9C}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ MoP$_{3}$SiO$_{11}$ (Monoclinic Model):}} \\
& \href{https://aflow.org/p/AB11C3D_mC128_15_f_ae10f_3f_f-001}
{\makecell[lt]{\tt AB11C3D\_mC128\_15\_f\_ae10f\_3f\_f-001}}
& \href{https://aflow.org/p/2HE4}{\tt 2HE4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Catapleiite (Na$_{2}$ZrSi$_{3}$O$_{9}\cdot$2H$_{2}$O):}} \\
& \href{https://aflow.org/p/A2B3C9D3E_mC144_15_2f_abcef_9f_3f_de-001}
{\makecell[lt]{\tt A2B3C9D3E\_mC144\_15\_2f\_abcef\_9f\_3f\_de-001}}
& \href{https://aflow.org/p/L4VZ}{\tt L4VZ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature Cu$_{2}$Se:}} \\
& \href{https://aflow.org/p/A2B_mC144_15_12f_6f-001}
{\makecell[lt]{\tt A2B\_mC144\_15\_12f\_6f-001}}
& \href{https://aflow.org/p/F9TK}{\tt F9TK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{2}$Cu${2}$(MoO$_{4}$)$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3C12D2_mC152_15_2f_3f_12f_aef-001}
{\makecell[lt]{\tt A2B3C12D2\_mC152\_15\_2f\_3f\_12f\_aef-001}}
& \href{https://aflow.org/p/A42Z}{\tt A42Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (CdSO$_{4}$)$_{3}\cdot$8H$_{2}$O ($H4_{20}$):}} \\
& \href{https://aflow.org/p/A3B16C20D3_mC168_15_ef_8f_10f_ef-001}
{\makecell[lt]{\tt A3B16C20D3\_mC168\_15\_ef\_8f\_10f\_ef-001}}
& \href{https://aflow.org/p/VXAE}{\tt VXAE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Manganese-leonite 185K [K$_{2}$Mn(SO$_{4}$)$_{2}\cdot$4H$_{2}$O]:}} \\
& \href{https://aflow.org/p/A8B2CD12E2_mC200_15_8f_2f_ae_2e11f_2f-001}
{\makecell[lt]{\tt A8B2CD12E2\_mC200\_15\_8f\_2f\_ae\_2e11f\_2f-001}}
& \href{https://aflow.org/p/5SVW}{\tt 5SVW}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P222 ~ (16)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlPS$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_oP12_16_ae_bd_2u-001}
{\makecell[lt]{\tt ABC4\_oP12\_16\_ae\_bd\_2u-001}}
& \href{https://aflow.org/p/8PL6}{\tt 8PL6}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P222_1 ~ (17)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Naumannite (Ag$_{2}$Se):}} \\
& \href{https://aflow.org/p/A2B_oP12_17_abe_e-001}
{\makecell[lt]{\tt A2B\_oP12\_17\_abe\_e-001}}
& \href{https://aflow.org/p/G353}{\tt G353}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaNbO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_oP40_17_abcd_2e_abcd4e-001}
{\makecell[lt]{\tt ABC3\_oP40\_17\_abcd\_2e\_abcd4e-001}}
& \href{https://aflow.org/p/D6BJ}{\tt D6BJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2_12_12 ~ (18)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-TeO$_{2}$ ({\em Erroneous}):}} \\
& \href{https://aflow.org/p/A2B_oP12_18_2c_c-001}
{\makecell[lt]{\tt A2B\_oP12\_18\_2c\_c-001}}
& \href{https://aflow.org/p/4QQ6}{\tt 4QQ6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaS$_{3}$ (original $D0_{17}$):}} \\
& \href{https://aflow.org/p/AB3_oP16_18_ab_3c-001}
{\makecell[lt]{\tt AB3\_oP16\_18\_ab\_3c-001}}
& \href{https://aflow.org/p/69TS}{\tt 69TS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Diamminetriamidodizinc
    Chloride \\ ([Zn$_{2}$(NH$_{3}$)$_{2}$(NH$_{2}$)$_{3}$]Cl):}} \\
& \href{https://aflow.org/p/AB12C5D2_oP40_18_a_6c_b2c_c-001}
{\makecell[lt]{\tt AB12C5D2\_oP40\_18\_a\_6c\_b2c\_c-001}}
& \href{https://aflow.org/p/5HSN}{\tt 5HSN}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2_12_12_1 ~ (19)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nauminnite (Ag$_{2}$Se II):}} \\
& \href{https://aflow.org/p/A2B_oP12_19_2a_a-001}
{\makecell[lt]{\tt A2B\_oP12\_19\_2a\_a-001}}
& \href{https://aflow.org/p/LU1L}{\tt LU1L}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SnF$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP12_19_2a_a-002}
{\makecell[lt]{\tt A2B\_oP12\_19\_2a\_a-002}}
& \href{https://aflow.org/p/RZ21}{\tt RZ21}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$Cl (100 GPa):}} \\
& \href{https://aflow.org/p/AB3_oP16_19_a_3a-001}
{\makecell[lt]{\tt AB3\_oP16\_19\_a\_3a-001}}
& \href{https://aflow.org/p/WTE4}{\tt WTE4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaP:}} \\
& \href{https://aflow.org/p/AB_oP16_19_2a_2a-001}
{\makecell[lt]{\tt AB\_oP16\_19\_2a\_2a-001}}
& \href{https://aflow.org/p/MEBJ}{\tt MEBJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ W\"{u}lfingite ($\epsilon$-Zn(OH)$_{2}$, C31):}} \\
& \href{https://aflow.org/p/A2B2C_oP20_19_2a_2a_a-001}
{\makecell[lt]{\tt A2B2C\_oP20\_19\_2a\_2a\_a-001}}
& \href{https://aflow.org/p/HY2J}{\tt HY2J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaAlCl$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_oP24_19_a_4a_a-001}
{\makecell[lt]{\tt AB4C\_oP24\_19\_a\_4a\_a-001}}
& \href{https://aflow.org/p/43KD}{\tt 43KD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nd$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_oP44_19_2a_7a_2a-001}
{\makecell[lt]{\tt A2B7C2\_oP44\_19\_2a\_7a\_2a-001}}
& \href{https://aflow.org/p/TYGX}{\tt TYGX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ferroelectric (NH$_{4}$)H$_{2}$PO$_{4}$:}} \\
& \href{https://aflow.org/p/A6BC4D_oP48_19_6a_a_4a_a-001}
{\makecell[lt]{\tt A6BC4D\_oP48\_19\_6a\_a\_4a\_a-001}}
& \href{https://aflow.org/p/P6ME}{\tt P6ME}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Arabinose (CO$_{2}$H)$_{20}$:}} \\
& \href{https://aflow.org/p/AB2C_oP80_19_5a_10a_5a-001}
{\makecell[lt]{\tt AB2C\_oP80\_19\_5a\_10a\_5a-001}}
& \href{https://aflow.org/p/K9SN}{\tt K9SN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca-Malate-dihydrate (CaC$_{4}$H$_{4}$O$_{5}\cdot$2H$_{2}$O):}} \\
& \href{https://aflow.org/p/A4BC8D7_oP80_19_4a_a_8a_7a-001}
{\makecell[lt]{\tt A4BC8D7\_oP80\_19\_4a\_a\_8a\_7a-001}}
& \href{https://aflow.org/p/RRH1}{\tt RRH1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Morenosite (NiSO$_{4}\cdot$7H$_{2}$O, $H4_{12}$):}} \\
& \href{https://aflow.org/p/A14BC11D_oP108_19_14a_a_11a_a-001}
{\makecell[lt]{\tt A14BC11D\_oP108\_19\_14a\_a\_11a\_a-001}}
& \href{https://aflow.org/p/S9KY}{\tt S9KY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf C222_1 ~ (20)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D0_{7}$ (CrO$_{3}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB3_oC16_20_a_bc-001}
{\makecell[lt]{\tt AB3\_oC16\_20\_a\_bc-001}}
& \href{https://aflow.org/p/KCMH}{\tt KCMH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic (High) Tridymite (SiO$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_oC24_20_abc_c-001}
{\makecell[lt]{\tt A2B\_oC24\_20\_abc\_c-001}}
& \href{https://aflow.org/p/NDBQ}{\tt NDBQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlPO$_{4}$ ``low cristobalite type'':}} \\
& \href{https://aflow.org/p/AB4C_oC24_20_a_2c_b-001}
{\makecell[lt]{\tt AB4C\_oC24\_20\_a\_2c\_b-001}}
& \href{https://aflow.org/p/HRBV}{\tt HRBV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K3$_{3}$ (Tl$_{2}$AlF$_{5}$):}} \\
& \href{https://aflow.org/p/AB5C2_oC32_20_a_2abc_c-001}
{\makecell[lt]{\tt AB5C2\_oC32\_20\_a\_2abc\_c-001}}
& \href{https://aflow.org/p/XBH3}{\tt XBH3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$Tl:}} \\
& \href{https://aflow.org/p/A2B_oC48_20_ab3c_2c-001}
{\makecell[lt]{\tt A2B\_oC48\_20\_ab3c\_2c-001}}
& \href{https://aflow.org/p/PRYE}{\tt PRYE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf C222 ~ (21)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$H:}} \\
& \href{https://aflow.org/p/AB2_oC6_21_a_k-001}
{\makecell[lt]{\tt AB2\_oC6\_21\_a\_k-001}}
& \href{https://aflow.org/p/6XPU}{\tt 6XPU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HoSb$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oC6_21_a_k-002}
{\makecell[lt]{\tt AB2\_oC6\_21\_a\_k-002}}
& \href{https://aflow.org/p/DD5U}{\tt DD5U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Godlevskite (Ni$_{9}$S$_{8}$):}} \\
& \href{https://aflow.org/p/A9B8_oC68_21_acehik2l_4l-001}
{\makecell[lt]{\tt A9B8\_oC68\_21\_acehik2l\_4l-001}}
& \href{https://aflow.org/p/L6M4}{\tt L6M4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf F222 ~ (22)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Low temperature FeS:}} \\
& \href{https://aflow.org/p/AB_oF8_22_a_c-001}
{\makecell[lt]{\tt AB\_oF8\_22\_a\_c-001}}
& \href{https://aflow.org/p/H691}{\tt H691}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CeRu$_{2}$B$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_oF40_22_ej_ac_fi-001}
{\makecell[lt]{\tt A2BC2\_oF40\_22\_ej\_ac\_fi-001}}
& \href{https://aflow.org/p/PN0D}{\tt PN0D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted Phase IV Cd$_{2}$Re$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_oF88_22_k_acefghij_k-001}
{\makecell[lt]{\tt A2B7C2\_oF88\_22\_k\_acefghij\_k-001}}
& \href{https://aflow.org/p/71CA}{\tt 71CA}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I222 ~ (23)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BPS$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_oI12_23_a_b_k-001}
{\makecell[lt]{\tt ABC4\_oI12\_23\_a\_b\_k-001}}
& \href{https://aflow.org/p/ZCCT}{\tt ZCCT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaFeS$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_oI16_23_ac_e_k-001}
{\makecell[lt]{\tt ABC2\_oI16\_23\_ac\_e\_k-001}}
& \href{https://aflow.org/p/J362}{\tt J362}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$S (5 GPa):}} \\
& \href{https://aflow.org/p/A3B_oI32_23_ef2k_k-001}
{\makecell[lt]{\tt A3B\_oI32\_23\_ef2k\_k-001}}
& \href{https://aflow.org/p/4LGD}{\tt 4LGD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Stannoidite (Cu$_{8}$(Fe,Zn)$_{3}$Sn$_{2}$S$_{12}$):}} \\
& \href{https://aflow.org/p/A8B2C12D2E_oI50_23_acgk_e_3k_f_b-001}
{\makecell[lt]{\tt A8B2C12D2E\_oI50\_23\_acgk\_e\_3k\_f\_b-001}}
& \href{https://aflow.org/p/7NS2}{\tt 7NS2}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I2_12_12_1 ~ (24)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Weberite (Na$_{2}$MgAlF$_{7}$):}} \\
& \href{https://aflow.org/p/AB7CD2_oI44_24_a_c3d_b_ab-001}
{\makecell[lt]{\tt AB7CD2\_oI44\_24\_a\_c3d\_b\_ab-001}}
& \href{https://aflow.org/p/Q6TN}{\tt Q6TN}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmm2 ~ (25)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-pressure CdTe:}} \\
& \href{https://aflow.org/p/AB_oP2_25_a_b-001}
{\makecell[lt]{\tt AB\_oP2\_25\_a\_b-001}}
& \href{https://aflow.org/p/CPSQ}{\tt CPSQ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmc2_1 ~ (26)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{2}$S 70 GPa:}} \\
& \href{https://aflow.org/p/A2B_oP12_26_abc_ab-001}
{\makecell[lt]{\tt A2B\_oP12\_26\_abc\_ab-001}}
& \href{https://aflow.org/p/PC8F}{\tt PC8F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SeO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP12_26_abc_ab-002}
{\makecell[lt]{\tt A2B\_oP12\_26\_abc\_ab-002}}
& \href{https://aflow.org/p/2MYY}{\tt 2MYY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Metastable Au$_{5}$Zn$_{3}$:}} \\
& \href{https://aflow.org/p/A5B3_oP16_26_a2c_a2b-001}
{\makecell[lt]{\tt A5B3\_oP16\_26\_a2c\_a2b-001}}
& \href{https://aflow.org/p/PD7K}{\tt PD7K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlP$_{5}$:}} \\
& \href{https://aflow.org/p/A5B_oP24_26_3a3b2c_ab-001}
{\makecell[lt]{\tt A5B\_oP24\_26\_3a3b2c\_ab-001}}
& \href{https://aflow.org/p/AHE7}{\tt AHE7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-SeO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP24_26_2a2b2c_2a2b-001}
{\makecell[lt]{\tt A2B\_oP24\_26\_2a2b2c\_2a2b-001}}
& \href{https://aflow.org/p/PVJF}{\tt PVJF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature SmBaMn$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/AB2C6D_oP40_26_2a_2c_2a2b4c_2b-001}
{\makecell[lt]{\tt AB2C6D\_oP40\_26\_2a\_2c\_2a2b4c\_2b-001}}
& \href{https://aflow.org/p/LDXU}{\tt LDXU}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pcc2 ~ (27)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{4}$Al$_{6}$O$_{16}$S:}} \\
& \href{https://aflow.org/p/A6B4C16D_oP108_27_abcd4e_4e_16e_e-001}
{\makecell[lt]{\tt A6B4C16D\_oP108\_27\_abcd4e\_4e\_16e\_e-001}}
& \href{https://aflow.org/p/TBPX}{\tt TBPX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pma2 ~ (28)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Krennerite (AuTe$_{2}$):}} \\
& \href{https://aflow.org/p/AB2_oP24_28_acd_2c3d-001}
{\makecell[lt]{\tt AB2\_oP24\_28\_acd\_2c3d-001}}
& \href{https://aflow.org/p/A9SX}{\tt A9SX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pca2_1 ~ (29)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP12_29_2a_a-001}
{\makecell[lt]{\tt A2B\_oP12\_29\_2a\_a-001}}
& \href{https://aflow.org/p/UZKW}{\tt UZKW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature Pyrite (FeS$_{2}$):}} \\
& \href{https://aflow.org/p/AB2_oP12_29_a_2a-001}
{\makecell[lt]{\tt AB2\_oP12\_29\_a\_2a-001}}
& \href{https://aflow.org/p/09UM}{\tt 09UM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cobaltite (CoAsS):}} \\
& \href{https://aflow.org/p/ABC_oP12_29_a_a_a-001}
{\makecell[lt]{\tt ABC\_oP12\_29\_a\_a\_a-001}}
& \href{https://aflow.org/p/8UWB}{\tt 8UWB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mercury (II) Azide [Hg(N$_{3}$)$_{2}$]:}} \\
& \href{https://aflow.org/p/AB6_oP28_29_a_6a-001}
{\makecell[lt]{\tt AB6\_oP28\_29\_a\_6a-001}}
& \href{https://aflow.org/p/KSW9}{\tt KSW9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Koechlinite (Room temperature Bi$_{2}$MoO$_{6}$):}} \\
& \href{https://aflow.org/p/A2BC6_oP36_29_2a_a_6a-001}
{\makecell[lt]{\tt A2BC6\_oP36\_29\_2a\_a\_6a-001}}
& \href{https://aflow.org/p/UQQ3}{\tt UQQ3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature Bornite (Cu$_{5}$FeS$_{4}$):}} \\
& \href{https://aflow.org/p/A5BC4_oP160_29_20a_4a_16a-001}
{\makecell[lt]{\tt A5BC4\_oP160\_29\_20a\_4a\_16a-001}}
& \href{https://aflow.org/p/H7LS}{\tt H7LS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic 2-4-6 Trinitrotoluene (C$_{7}$H$_{5}$N$_{3}$O$_{6}$):}} \\
& \href{https://aflow.org/p/A7B5C3D6_oP168_29_14a_10a_6a_12a-001}
{\makecell[lt]{\tt A7B5C3D6\_oP168\_29\_14a\_10a\_6a\_12a-001}}
& \href{https://aflow.org/p/EY4Y}{\tt EY4Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature (NH$_{3}$CH$_{3}$)Al(SO$_{4}$)$_{2}$ $\cdot$ 12H$_{2}$O:}} \\
& \href{https://aflow.org/p/ABC30DE20F2_oP220_29_a_a_30a_a_20a_2a-001}
{\makecell[lt]{\tt ABC30DE20F2\_oP220\_29\_a\_a\_30a\_a\_20a\_2a-001}}
& \href{https://aflow.org/p/2B7C}{\tt 2B7C}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pnc2 ~ (30)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $Pnc2$ CuBrSe$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_oP20_30_2a_c_3c-001}
{\makecell[lt]{\tt ABC3\_oP20\_30\_2a\_c\_3c-001}}
& \href{https://aflow.org/p/2SVA}{\tt 2SVA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{5}$Nb$_{3}$O$_{15}$:}} \\
& \href{https://aflow.org/p/A5B3C15_oP46_30_a2c_bc_a7c-001}
{\makecell[lt]{\tt A5B3C15\_oP46\_30\_a2c\_bc\_a7c-001}}
& \href{https://aflow.org/p/ABT7}{\tt ABT7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmn2_1 ~ (31)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Guyanaite ($\beta$-CrOOH):}} \\
& \href{https://aflow.org/p/ABC2_oP8_31_a_a_2a-001}
{\makecell[lt]{\tt ABC2\_oP8\_31\_a\_a\_2a-001}}
& \href{https://aflow.org/p/TZ68}{\tt TZ68}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ WTe$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP12_31_4a_2a-001}
{\makecell[lt]{\tt A2B\_oP12\_31\_4a\_2a-001}}
& \href{https://aflow.org/p/ZLWB}{\tt ZLWB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Shcherbinaite ($D8_{7}$, V$_{2}$O$_{5}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A5B2_oP14_31_a2b_b-001}
{\makecell[lt]{\tt A5B2\_oP14\_31\_a2b\_b-001}}
& \href{https://aflow.org/p/T4NG}{\tt T4NG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Enargite (AsCu$_{3}$S$_{4}$, $H2_{5}$):}} \\
& \href{https://aflow.org/p/AB3C4_oP16_31_a_ab_2ab-001}
{\makecell[lt]{\tt AB3C4\_oP16\_31\_a\_ab\_2ab-001}}
& \href{https://aflow.org/p/L0GQ}{\tt L0GQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Li$_{3}$PO$_{4}$:}} \\
& \href{https://aflow.org/p/A3B4C_oP16_31_ab_2ab_a-002}
{\makecell[lt]{\tt A3B4C\_oP16\_31\_ab\_2ab\_a-002}}
& \href{https://aflow.org/p/0L2F}{\tt 0L2F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ B$_{4}$SrO$_{7}$:}} \\
& \href{https://aflow.org/p/A4B7C_oP24_31_2b_a3b_a-001}
{\makecell[lt]{\tt A4B7C\_oP24\_31\_2b\_a3b\_a-001}}
& \href{https://aflow.org/p/DLX0}{\tt DLX0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Clinobarylite (BaBe$_{2}$Si$_{2}$O$_{7}$):}} \\
& \href{https://aflow.org/p/AB2C7D2_oP24_31_a_b_a3b_b-001}
{\makecell[lt]{\tt AB2C7D2\_oP24\_31\_a\_b\_a3b\_b-001}}
& \href{https://aflow.org/p/WL10}{\tt WL10}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Seligmannite (PbCuAsS$_{3}$):}} \\
& \href{https://aflow.org/p/ABCD3_oP24_31_2a_b_2a_2a2b-001}
{\makecell[lt]{\tt ABCD3\_oP24\_31\_2a\_b\_2a\_2a2b-001}}
& \href{https://aflow.org/p/2RFK}{\tt 2RFK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg(ClO$_{4}$)$_{2}\cdot$6H$_{2}$O ($H4_{11}$):}} \\
& \href{https://aflow.org/p/A2B6CD8_oP34_31_2a_2a2b_a_4a2b-001}
{\makecell[lt]{\tt A2B6CD8\_oP34\_31\_2a\_2a2b\_a\_4a2b-001}}
& \href{https://aflow.org/p/ZN0T}{\tt ZN0T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Co$_{4}$Al$_{13}$ (Approximate Quasicrystal):}} \\
& \href{https://aflow.org/p/A13B4_oP102_31_17a11b_8a2b-001}
{\makecell[lt]{\tt A13B4\_oP102\_31\_17a11b\_8a2b-001}}
& \href{https://aflow.org/p/DHFF}{\tt DHFF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pba2 ~ (32)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Re$_{2}$O$_{5}$(SO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/A13B2C2_oP34_32_a6c_c_c-001}
{\makecell[lt]{\tt A13B2C2\_oP34\_32\_a6c\_c\_c-001}}
& \href{https://aflow.org/p/16XX}{\tt 16XX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{17}$O$_{47}$:}} \\
& \href{https://aflow.org/p/A17B47_oP128_32_a8c_a23c-001}
{\makecell[lt]{\tt A17B47\_oP128\_32\_a8c\_a23c-001}}
& \href{https://aflow.org/p/484W}{\tt 484W}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pna2_1 ~ (33)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Modderite (CoAs):}} \\
& \href{https://aflow.org/p/AB_oP8_33_a_a-001}
{\makecell[lt]{\tt AB\_oP8\_33\_a\_a-001}}
& \href{https://aflow.org/p/8Z7Q}{\tt 8Z7Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiGaO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_oP16_33_a_a_2a-003}
{\makecell[lt]{\tt ABC2\_oP16\_33\_a\_a\_2a-003}}
& \href{https://aflow.org/p/9S7L}{\tt 9S7L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-LiIO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_oP20_33_a_a_3a-001}
{\makecell[lt]{\tt ABC3\_oP20\_33\_a\_a\_3a-001}}
& \href{https://aflow.org/p/P3HQ}{\tt P3HQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cervantite ($\alpha$-Sb$_{2}$O$_{4}$):}} \\
& \href{https://aflow.org/p/A2B_oP24_33_4a_2a-001}
{\makecell[lt]{\tt A2B\_oP24\_33\_4a\_2a-001}}
& \href{https://aflow.org/p/49UC}{\tt 49UC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-CuAlCl$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_oP24_33_a_4a_a-001}
{\makecell[lt]{\tt AB4C\_oP24\_33\_a\_4a\_a-001}}
& \href{https://aflow.org/p/KHU7}{\tt KHU7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$$_{1}$-LiZnPO$_{4}$:}} \\
& \href{https://aflow.org/p/AB4CD_oP28_33_a_4a_a_a-001}
{\makecell[lt]{\tt AB4CD\_oP28\_33\_a\_4a\_a\_a-001}}
& \href{https://aflow.org/p/FVBE}{\tt FVBE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AsK$_{3}$S$_{4}$:}} \\
& \href{https://aflow.org/p/AB3C4_oP32_33_a_3a_4a-001}
{\makecell[lt]{\tt AB3C4\_oP32\_33\_a\_3a\_4a-001}}
& \href{https://aflow.org/p/H422}{\tt H422}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\kappa$ alumina (Al$_{2}$O$_{3}$):}} \\
& \href{https://aflow.org/p/A2B3_oP40_33_4a_6a-001}
{\makecell[lt]{\tt A2B3\_oP40\_33\_4a\_6a-001}}
& \href{https://aflow.org/p/SGA3}{\tt SGA3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LiZnPO$_{4}\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/A2BC5DE_oP40_33_2a_a_5a_a_a-001}
{\makecell[lt]{\tt A2BC5DE\_oP40\_33\_2a\_a\_5a\_a\_a-001}}
& \href{https://aflow.org/p/SJPR}{\tt SJPR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Possible $\delta$-Gd$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_oP44_33_2a_7a_2a-001}
{\makecell[lt]{\tt A2B7C2\_oP44\_33\_2a\_7a\_2a-001}}
& \href{https://aflow.org/p/9ZSV}{\tt 9ZSV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CsB$_{4}$O$_{6}$F:}} \\
& \href{https://aflow.org/p/A4BCD6_oP48_33_4a_a_a_6a-001}
{\makecell[lt]{\tt A4BCD6\_oP48\_33\_4a\_a\_a\_6a-001}}
& \href{https://aflow.org/p/Z0HT}{\tt Z0HT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaB$_{2}$O$_{4}$ (III):}} \\
& \href{https://aflow.org/p/A2BC4_oP84_33_6a_3a_12a-001}
{\makecell[lt]{\tt A2BC4\_oP84\_33\_6a\_3a\_12a-001}}
& \href{https://aflow.org/p/S26L}{\tt S26L}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha_{L}'$-Ca$_{2}$SiO$_{4}$:}} \\
& \href{https://aflow.org/p/A2B4C_oP84_33_6a_12a_3a-001}
{\makecell[lt]{\tt A2B4C\_oP84\_33\_6a\_12a\_3a-001}}
& \href{https://aflow.org/p/2RUZ}{\tt 2RUZ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pnn2 ~ (34)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeSb$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oP6_34_a_c-001}
{\makecell[lt]{\tt AB2\_oP6\_34\_a\_c-001}}
& \href{https://aflow.org/p/5KTQ}{\tt 5KTQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnF$_{1-x}$(OH)$_{x}$:}} \\
& \href{https://aflow.org/p/A2BC2_oP10_34_c_a_c-001}
{\makecell[lt]{\tt A2BC2\_oP10\_34\_c\_a\_c-001}}
& \href{https://aflow.org/p/5413}{\tt 5413}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TiAl$_{2}$Br$_{8}$:}} \\
& \href{https://aflow.org/p/A2B8C_oP22_34_c_4c_a-001}
{\makecell[lt]{\tt A2B8C\_oP22\_34\_c\_4c\_a-001}}
& \href{https://aflow.org/p/7UTD}{\tt 7UTD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$AgSbS$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4D_oP32_34_ab_abc_4c_c-001}
{\makecell[lt]{\tt AB2C4D\_oP32\_34\_ab\_abc\_4c\_c-001}}
& \href{https://aflow.org/p/Z6KJ}{\tt Z6KJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cmm2 ~ (35)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{2}$MoO$_{8}$:}} \\
& \href{https://aflow.org/p/AB8C2_oC22_35_a_ab3d_d-002}
{\makecell[lt]{\tt AB8C2\_oC22\_35\_a\_ab3d\_d-002}}
& \href{https://aflow.org/p/8B57}{\tt 8B57}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cmc2_1 ~ (36)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature HCl:}} \\
& \href{https://aflow.org/p/AB_oC8_36_a_a-001}
{\makecell[lt]{\tt AB\_oC8\_36\_a\_a-001}}
& \href{https://aflow.org/p/SAL5}{\tt SAL5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HgBr$_{2}$ ($C24$):}} \\
& \href{https://aflow.org/p/A2B_oC12_36_2a_a-001}
{\makecell[lt]{\tt A2B\_oC12\_36\_2a\_a-001}}
& \href{https://aflow.org/p/FWL2}{\tt FWL2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MoP$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oC12_36_a_2a-002}
{\makecell[lt]{\tt AB2\_oC12\_36\_a\_2a-002}}
& \href{https://aflow.org/p/JTSA}{\tt JTSA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{2}$N$_{2}$O:}} \\
& \href{https://aflow.org/p/A2BC2_oC20_36_b_a_b-001}
{\makecell[lt]{\tt A2BC2\_oC20\_36\_b\_a\_b-001}}
& \href{https://aflow.org/p/8BR1}{\tt 8BR1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_oC20_36_2a_ab-001}
{\makecell[lt]{\tt A2B3\_oC20\_36\_2a\_ab-001}}
& \href{https://aflow.org/p/36FH}{\tt 36FH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic B$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_oC20_36_b_ab-001}
{\makecell[lt]{\tt A2B3\_oC20\_36\_b\_ab-001}}
& \href{https://aflow.org/p/KLS9}{\tt KLS9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaZnF$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_oC24_36_a_4a_a-002}
{\makecell[lt]{\tt AB4C\_oC24\_36\_a\_4a\_a-002}}
& \href{https://aflow.org/p/F77P}{\tt F77P}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{2}$GeO$_{5}$:}} \\
& \href{https://aflow.org/p/A2BC5_oC32_36_b_a_a2b-001}
{\makecell[lt]{\tt A2BC5\_oC32\_36\_b\_a\_a2b-001}}
& \href{https://aflow.org/p/ZATP}{\tt ZATP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-BiPd:}} \\
& \href{https://aflow.org/p/AB_oC32_36_2ab_2ab-001}
{\makecell[lt]{\tt AB\_oC32\_36\_2ab\_2ab-001}}
& \href{https://aflow.org/p/6W3L}{\tt 6W3L}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-NiI$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_oC40_36_4a2b_b-001}
{\makecell[lt]{\tt A4B\_oC40\_36\_4a2b\_b-001}}
& \href{https://aflow.org/p/MTWW}{\tt MTWW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{3}$Ti$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A3B7C2_oC48_36_ab_a3b_b-001}
{\makecell[lt]{\tt A3B7C2\_oC48\_36\_ab\_a3b\_b-001}}
& \href{https://aflow.org/p/FD1H}{\tt FD1H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bertrandite (Be$_{4}$Si$_{2}$O$_{7}$(OH)$_{2}$, $S4_{6}$):}} \\
& \href{https://aflow.org/p/A4B7C2D2_oC60_36_2b_a3b_2a_b-001}
{\makecell[lt]{\tt A4B7C2D2\_oC60\_36\_2b\_a3b\_2a\_b-001}}
& \href{https://aflow.org/p/NZ59}{\tt NZ59}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{3}$Si$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2_oC80_36_4a4b_2a3b-001}
{\makecell[lt]{\tt A3B2\_oC80\_36\_4a4b\_2a3b-001}}
& \href{https://aflow.org/p/5H38}{\tt 5H38}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Potassium Nitrate (KNO$_{3}$) II:}} \\
& \href{https://aflow.org/p/ABC3_oC80_36_2ab_2ab_2a5b-001}
{\makecell[lt]{\tt ABC3\_oC80\_36\_2ab\_2ab\_2a5b-001}}
& \href{https://aflow.org/p/3YA6}{\tt 3YA6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature BaBi$_{4}$Ti$_{4}$O$_{15}$:}} \\
& \href{https://aflow.org/p/AB4C15D4_oC96_36_a_2b_a7b_2b-001}
{\makecell[lt]{\tt AB4C15D4\_oC96\_36\_a\_2b\_a7b\_2b-001}}
& \href{https://aflow.org/p/8N75}{\tt 8N75}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ccc2 ~ (37)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$Si$_{2}$O$_{5}$:}} \\
& \href{https://aflow.org/p/A2B5C2_oC36_37_d_c2d_d-001}
{\makecell[lt]{\tt A2B5C2\_oC36\_37\_d\_c2d\_d-001}}
& \href{https://aflow.org/p/JE1T}{\tt JE1T}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{2}$Sr$_{2}$Ca$_{2}$Cu$_{3}$O$_{10+x}$ (Bi-2223):}} \\
& \href{https://aflow.org/p/A2B2C3D10E2_oC76_37_d_d_cd_5d_d-001}
{\makecell[lt]{\tt A2B2C3D10E2\_oC76\_37\_d\_d\_cd\_5d\_d-001}}
& \href{https://aflow.org/p/ZBUL}{\tt ZBUL}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Amm2 ~ (38)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ C$_{2}$CeNi:}} \\
& \href{https://aflow.org/p/A2BC_oC8_38_d_b_a-001}
{\makecell[lt]{\tt A2BC\_oC8\_38\_d\_b\_a-001}}
& \href{https://aflow.org/p/37DH}{\tt 37DH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic BaTiO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_oC10_38_a_ae_b-002}
{\makecell[lt]{\tt AB3C\_oC10\_38\_a\_ae\_b-002}}
& \href{https://aflow.org/p/8STH}{\tt 8STH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{2}$V:}} \\
& \href{https://aflow.org/p/A2B_oC12_38_de_ab-001}
{\makecell[lt]{\tt A2B\_oC12\_38\_de\_ab-001}}
& \href{https://aflow.org/p/PCHF}{\tt PCHF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GdSn$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oC16_38_ab_3a3b-001}
{\makecell[lt]{\tt AB3\_oC16\_38\_ab\_3a3b-001}}
& \href{https://aflow.org/p/L5S8}{\tt L5S8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{3}$Ti$_{5}$ (BCC SQS-16):}} \\
& \href{https://aflow.org/p/A3B5_oC32_38_abcd_abcef-001}
{\makecell[lt]{\tt A3B5\_oC32\_38\_abcd\_abcef-001}}
& \href{https://aflow.org/p/0NF7}{\tt 0NF7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{3}$Ti$_{13}$ (BCC SQS-16):}} \\
& \href{https://aflow.org/p/A3B13_oC32_38_ac_a2bcdef-001}
{\makecell[lt]{\tt A3B13\_oC32\_38\_ac\_a2bcdef-001}}
& \href{https://aflow.org/p/A2U8}{\tt A2U8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaNb$_{6}$O$_{15}$F:}} \\
& \href{https://aflow.org/p/ABC6D15_oC46_38_b_b_2a2d_2ab4d2e-001}
{\makecell[lt]{\tt ABC6D15\_oC46\_38\_b\_b\_2a2d\_2ab4d2e-001}}
& \href{https://aflow.org/p/MYRE}{\tt MYRE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Aem2 ~ (39)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{3}$S$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_oC40_39_2d_2c2d-001}
{\makecell[lt]{\tt A2B3\_oC40\_39\_2d\_2c2d-001}}
& \href{https://aflow.org/p/4YG0}{\tt 4YG0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ VPCl$_{9}$:}} \\
& \href{https://aflow.org/p/A9BC_oC44_39_3c3d_a_c-001}
{\makecell[lt]{\tt A9BC\_oC44\_39\_3c3d\_a\_c-001}}
& \href{https://aflow.org/p/5ZH7}{\tt 5ZH7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ama2 ~ (40)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$CdPb:}} \\
& \href{https://aflow.org/p/AB2C_oC16_40_a_2b_b-001}
{\makecell[lt]{\tt AB2C\_oC16\_40\_a\_2b\_b-001}}
& \href{https://aflow.org/p/K8N1}{\tt K8N1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CeTe$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oC16_40_b_3b-001}
{\makecell[lt]{\tt AB3\_oC16\_40\_b\_3b-001}}
& \href{https://aflow.org/p/WA7J}{\tt WA7J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic CrO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oC16_40_b_a2b-002}
{\makecell[lt]{\tt AB3\_oC16\_40\_b\_a2b-002}}
& \href{https://aflow.org/p/8E60}{\tt 8E60}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{2}$Mo$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_oC88_40_abc_2b6c_a3b-001}
{\makecell[lt]{\tt A2B7C2\_oC88\_40\_abc\_2b6c\_a3b-001}}
& \href{https://aflow.org/p/CBWE}{\tt CBWE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Aea2 ~ (41)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PtSn$_{4}$ ($D1_{c}$):}} \\
& \href{https://aflow.org/p/AB4_oC20_41_a_2b-001}
{\makecell[lt]{\tt AB4\_oC20\_41\_a\_2b-001}}
& \href{https://aflow.org/p/MALE}{\tt MALE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PdSn$_{2}$ ($C_{e}$):}} \\
& \href{https://aflow.org/p/AB2_oC24_41_2a_2b-001}
{\makecell[lt]{\tt AB2\_oC24\_41\_2a\_2b-001}}
& \href{https://aflow.org/p/BVS7}{\tt BVS7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Bi$_{4}$Ti$_{3}$O$_{12}$ $m = 3$ Aurivillius ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A4B12C3_oC76_41_2b_6b_ab-001}
{\makecell[lt]{\tt A4B12C3\_oC76\_41\_2b\_6b\_ab-001}}
& \href{https://aflow.org/p/5TXE}{\tt 5TXE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Santite (KB$_{5}$O$_{8}\cdot$4H$_{2}$O, $K3_{5}$):}} \\
& \href{https://aflow.org/p/A5B8CD12_oC104_41_a2b_4b_a_6b-001}
{\makecell[lt]{\tt A5B8CD12\_oC104\_41\_a2b\_4b\_a\_6b-001}}
& \href{https://aflow.org/p/C7EQ}{\tt C7EQ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fmm2 ~ (42)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BN (High-pressure, high-temperature):}} \\
& \href{https://aflow.org/p/AB_oF8_42_a_a-001}
{\makecell[lt]{\tt AB\_oF8\_42\_a\_a-001}}
& \href{https://aflow.org/p/0Q2T}{\tt 0Q2T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ W$_{3}$O$_{10}$ (WO$_{3} \cdot \frac13$H$_{2}$O):}} \\
& \href{https://aflow.org/p/A10B3_oF52_42_2abce_ab-001}
{\makecell[lt]{\tt A10B3\_oF52\_42\_2abce\_ab-001}}
& \href{https://aflow.org/p/TH7F}{\tt TH7F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{7}$(Fe,Ti)$_{6}$O$_{21}$ $m = 6$ Aurivillius:}} \\
& \href{https://aflow.org/p/A7B6C21_oF136_42_a3c_3c_ab3c3e-001}
{\makecell[lt]{\tt A7B6C21\_oF136\_42\_a3c\_3c\_ab3c3e-001}}
& \href{https://aflow.org/p/M0MD}{\tt M0MD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fdd2 ~ (43)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{2}$Se:}} \\
& \href{https://aflow.org/p/A2B_oF24_43_b_a-001}
{\makecell[lt]{\tt A2B\_oF24\_43\_b\_a-001}}
& \href{https://aflow.org/p/DUC7}{\tt DUC7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_oF40_43_b_ab-001}
{\makecell[lt]{\tt A2B3\_oF40\_43\_b\_ab-001}}
& \href{https://aflow.org/p/X02L}{\tt X02L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{2}$Al$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_oF40_43_ab_b-001}
{\makecell[lt]{\tt A3B2\_oF40\_43\_ab\_b-001}}
& \href{https://aflow.org/p/7D48}{\tt 7D48}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Archerite (KH$_{2}$PO$_{4}$):}} \\
& \href{https://aflow.org/p/A2BC4D_oF64_43_b_a_2b_a-001}
{\makecell[lt]{\tt A2BC4D\_oF64\_43\_b\_a\_2b\_a-001}}
& \href{https://aflow.org/p/DS2R}{\tt DS2R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GeS$_{2}$ ($C44$):}} \\
& \href{https://aflow.org/p/AB2_oF72_43_ab_3b-001}
{\makecell[lt]{\tt AB2\_oF72\_43\_ab\_3b-001}}
& \href{https://aflow.org/p/4KUZ}{\tt 4KUZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Blossite ($\alpha$-Cu$_{2}$V$_{2}$O$_{7}$):}} \\
& \href{https://aflow.org/p/A2B7C2_oF88_43_b_a3b_b-001}
{\makecell[lt]{\tt A2B7C2\_oF88\_43\_b\_a3b\_b-001}}
& \href{https://aflow.org/p/D9YZ}{\tt D9YZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Natrolite (Na$_{2}$Al$_{2}$Si$_{3}$O$_{10}\cdot$2H$_{2}$O, $S6_{10}$):}} \\
& \href{https://aflow.org/p/A2B4C2D12E3_oF184_43_b_2b_b_6b_ab-001}
{\makecell[lt]{\tt A2B4C2D12E3\_oF184\_43\_b\_2b\_b\_6b\_ab-001}}
& \href{https://aflow.org/p/FT02}{\tt FT02}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{22}$Mo$_{5}$:}} \\
& \href{https://aflow.org/p/A22B5_oF216_43_11b_a2b-001}
{\makecell[lt]{\tt A22B5\_oF216\_43\_11b\_a2b-001}}
& \href{https://aflow.org/p/15LF}{\tt 15LF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Imm2 ~ (44)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-pressure GaAs:}} \\
& \href{https://aflow.org/p/AB_oI4_44_a_b-001}
{\makecell[lt]{\tt AB\_oI4\_44\_a\_b-001}}
& \href{https://aflow.org/p/JZUV}{\tt JZUV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ferroelectric NaNO$_{2}$ ($F5_{5}$):}} \\
& \href{https://aflow.org/p/ABC2_oI8_44_a_a_c-001}
{\makecell[lt]{\tt ABC2\_oI8\_44\_a\_a\_c-001}}
& \href{https://aflow.org/p/JZVB}{\tt JZVB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AgNO$_{2}$ ($F5_{12}$):}} \\
& \href{https://aflow.org/p/ABC2_oI8_44_a_a_c-002}
{\makecell[lt]{\tt ABC2\_oI8\_44\_a\_a\_c-002}}
& \href{https://aflow.org/p/VTNW}{\tt VTNW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hemimorphite (Zn$_{4}$Si$_{2}$O$_{7}$(OH)$_{2} \cdot$H$_{2}$O, $S2_{2}$):}} \\
& \href{https://aflow.org/p/A2B5CD2_oI40_44_2c_abcde_d_e-001}
{\makecell[lt]{\tt A2B5CD2\_oI40\_44\_2c\_abcde\_d\_e-001}}
& \href{https://aflow.org/p/W7BE}{\tt W7BE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $B30$ (MgZn?) ({\em Problematic}):}} \\
& \href{https://aflow.org/p/AB_oI48_44_6c_abc2de-001}
{\makecell[lt]{\tt AB\_oI48\_44\_6c\_abc2de-001}}
& \href{https://aflow.org/p/WDVJ}{\tt WDVJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Iba2 ~ (45)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnGa$_{2}$Sb$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_oI20_45_c_a_c-001}
{\makecell[lt]{\tt A2BC2\_oI20\_45\_c\_a\_c-001}}
& \href{https://aflow.org/p/LNLG}{\tt LNLG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{11}$InSb$_{9}$:}} \\
& \href{https://aflow.org/p/A11BC9_oI84_45_a5c_a_b4c-001}
{\makecell[lt]{\tt A11BC9\_oI84\_45\_a5c\_a\_b4c-001}}
& \href{https://aflow.org/p/DZ16}{\tt DZ16}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ima2 ~ (46)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature AgC$_{4}$N$_{3}$:}} \\
& \href{https://aflow.org/p/AB4C3_oI32_46_b_2bc_bc-001}
{\makecell[lt]{\tt AB4C3\_oI32\_46\_b\_2bc\_bc-001}}
& \href{https://aflow.org/p/77VH}{\tt 77VH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature AgC$_{4}$N$_{3}$:}} \\
& \href{https://aflow.org/p/AB4C3_oI32_46_b_2bc_bc-002}
{\makecell[lt]{\tt AB4C3\_oI32\_46\_b\_2bc\_bc-002}}
& \href{https://aflow.org/p/AS99}{\tt AS99}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TiFeSi:}} \\
& \href{https://aflow.org/p/ABC_oI36_46_ac_bc_3b-001}
{\makecell[lt]{\tt ABC\_oI36\_46\_ac\_bc\_3b-001}}
& \href{https://aflow.org/p/7FJR}{\tt 7FJR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{2}$Zr$_{6}$O$_{17}$:}} \\
& \href{https://aflow.org/p/A2B17C6_oI100_46_ab_b8c_3c-001}
{\makecell[lt]{\tt A2B17C6\_oI100\_46\_ab\_b8c\_3c-001}}
& \href{https://aflow.org/p/DKTF}{\tt DKTF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmmm ~ (47)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AuMn:}} \\
& \href{https://aflow.org/p/AB_oP2_47_a_h-001}
{\makecell[lt]{\tt AB\_oP2\_47\_a\_h-001}}
& \href{https://aflow.org/p/JM3Q}{\tt JM3Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ 1212C [YBa$_{2}$Cu$_{3}$O$_{7-x}$] High-$T_{c}$:}} \\
& \href{https://aflow.org/p/A2B3C7D_oP13_47_k_cj_aijl_f-001}
{\makecell[lt]{\tt A2B3C7D\_oP13\_47\_k\_cj\_aijl\_f-001}}
& \href{https://aflow.org/p/MZYC}{\tt MZYC}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pnnn ~ (48)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-RbPr[MoO$_{4}$]$_{2}$:}} \\
& \href{https://aflow.org/p/A2B8CD_oP24_48_h_2m_a_b-001}
{\makecell[lt]{\tt A2B8CD\_oP24\_48\_h\_2m\_a\_b-001}}
& \href{https://aflow.org/p/7YK7}{\tt 7YK7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pccm ~ (49)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Ta$_{2}$O$_{5}$:}} \\
& \href{https://aflow.org/p/A5B2_oP14_49_cehq_ab-001}
{\makecell[lt]{\tt A5B2\_oP14\_49\_cehq\_ab-001}}
& \href{https://aflow.org/p/XVUH}{\tt XVUH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-V$_{4}$D$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_oP14_49_ej_2q-001}
{\makecell[lt]{\tt A3B4\_oP14\_49\_ej\_2q-001}}
& \href{https://aflow.org/p/6B3F}{\tt 6B3F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CsPr(MoO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C8D_oP24_49_e_q_2qr_f-001}
{\makecell[lt]{\tt AB2C8D\_oP24\_49\_e\_q\_2qr\_f-001}}
& \href{https://aflow.org/p/M8U7}{\tt M8U7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pban ~ (50)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic La$_{2}$NiO$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4_oP28_50_gh_ac_ghm-001}
{\makecell[lt]{\tt A2BC4\_oP28\_50\_gh\_ac\_ghm-001}}
& \href{https://aflow.org/p/69JP}{\tt 69JP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Tl$_{2}$TeO$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC2_oP48_50_3m_m_2m-001}
{\makecell[lt]{\tt A3BC2\_oP48\_50\_3m\_m\_2m-001}}
& \href{https://aflow.org/p/06EV}{\tt 06EV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmma ~ (51)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$'-AuCd ($B19$):}} \\
& \href{https://aflow.org/p/AB_oP4_51_e_f-001}
{\makecell[lt]{\tt AB\_oP4\_51\_e\_f-001}}
& \href{https://aflow.org/p/WLS6}{\tt WLS6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Parkerite (Ni$_{3}$Bi$_{2}$S$_{4}$):}} \\
& \href{https://aflow.org/p/AB2C_oP8_51_e_be_f-001}
{\makecell[lt]{\tt AB2C\_oP8\_51\_e\_be\_f-001}}
& \href{https://aflow.org/p/LY1V}{\tt LY1V}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-UB$_{2}$C:}} \\
& \href{https://aflow.org/p/A2BC_oP8_51_i_a_f-001}
{\makecell[lt]{\tt A2BC\_oP8\_51\_i\_a\_f-001}}
& \href{https://aflow.org/p/DRSV}{\tt DRSV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ TaRh:}} \\
& \href{https://aflow.org/p/AB_oP12_51_ei_fj-001}
{\makecell[lt]{\tt AB\_oP12\_51\_ei\_fj-001}}
& \href{https://aflow.org/p/1M54}{\tt 1M54}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Kenhsuite ($\gamma$-Hg$_{3}$S$_{2}$Cl$_{2}$):}} \\
& \href{https://aflow.org/p/AB2C_oP16_51_2e_bfi_j-001}
{\makecell[lt]{\tt AB2C\_oP16\_51\_2e\_bfi\_j-001}}
& \href{https://aflow.org/p/LQ5X}{\tt LQ5X}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-BiPd$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oP16_51_af_behk-001}
{\makecell[lt]{\tt AB3\_oP16\_51\_af\_behk-001}}
& \href{https://aflow.org/p/9W5L}{\tt 9W5L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiNb$_{6}$O$_{15}$F:}} \\
& \href{https://aflow.org/p/ABC6D15_oP46_51_f_b_2e2i_cef4i2j-001}
{\makecell[lt]{\tt ABC6D15\_oP46\_51\_f\_b\_2e2i\_cef4i2j-001}}
& \href{https://aflow.org/p/0JVV}{\tt 0JVV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pnna ~ (52)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$Bi$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_oP20_52_de_cd-001}
{\makecell[lt]{\tt A3B2\_oP20\_52\_de\_cd-001}}
& \href{https://aflow.org/p/12L3}{\tt 12L3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-Pressure GaCl$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP24_52_2e_cd-001}
{\makecell[lt]{\tt A2B\_oP24\_52\_2e\_cd-001}}
& \href{https://aflow.org/p/PL6D}{\tt PL6D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Carnallite [Mg(H$_{2}$O)$_{6}$KCl$_{3}$]:}} \\
& \href{https://aflow.org/p/A3B12CDE6_oP276_52_d4e_18e_ce_de_2d8e-001}
{\makecell[lt]{\tt A3B12CDE6\_oP276\_52\_d4e\_18e\_ce\_de\_2d8e-001}}
& \href{https://aflow.org/p/40W9}{\tt 40W9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmna ~ (53)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TaNiTe$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_oP16_53_h_e_gh-001}
{\makecell[lt]{\tt ABC2\_oP16\_53\_h\_e\_gh-001}}
& \href{https://aflow.org/p/AVNP}{\tt AVNP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$HF$_{2}$ ($F5_{8}$):}} \\
& \href{https://aflow.org/p/A2BC_oP16_53_eh_ab_g-001}
{\makecell[lt]{\tt A2BC\_oP16\_53\_eh\_ab\_g-001}}
& \href{https://aflow.org/p/DCYY}{\tt DCYY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Eriochalcite (CuCl$_{2}\cdot$2H$_{2}$O, $C45$):}} \\
& \href{https://aflow.org/p/A2BC4D2_oP18_53_h_a_i_e-001}
{\makecell[lt]{\tt A2BC4D2\_oP18\_53\_h\_a\_i\_e-001}}
& \href{https://aflow.org/p/UFSK}{\tt UFSK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $Pmna$ CuBrSe$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_oP20_53_e_g_hi-001}
{\makecell[lt]{\tt ABC3\_oP20\_53\_e\_g\_hi-001}}
& \href{https://aflow.org/p/SET9}{\tt SET9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pcca ~ (54)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AgClO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_oP16_54_c_c_f-001}
{\makecell[lt]{\tt ABC2\_oP16\_54\_c\_c\_f-001}}
& \href{https://aflow.org/p/RAQG}{\tt RAQG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BiGaO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_oP20_54_e_d_cf-001}
{\makecell[lt]{\tt ABC3\_oP20\_54\_e\_d\_cf-001}}
& \href{https://aflow.org/p/WWU9}{\tt WWU9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pbam ~ (55)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{5}$Ge$_{3}$:}} \\
& \href{https://aflow.org/p/A3B5_oP16_55_ah_cgh-001}
{\makecell[lt]{\tt A3B5\_oP16\_55\_ah\_cgh-001}}
& \href{https://aflow.org/p/WXAV}{\tt WXAV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ R-carbon:}} \\
& \href{https://aflow.org/p/A_oP16_55_2g2h-001}
{\makecell[lt]{\tt A\_oP16\_55\_2g2h-001}}
& \href{https://aflow.org/p/QPSD}{\tt QPSD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ScB$_{2}$C$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_oP20_55_2g_2g_h-001}
{\makecell[lt]{\tt A2B2C\_oP20\_55\_2g\_2g\_h-001}}
& \href{https://aflow.org/p/93YX}{\tt 93YX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GeAs$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP24_55_2g2h_gh-001}
{\makecell[lt]{\tt A2B\_oP24\_55\_2g2h\_gh-001}}
& \href{https://aflow.org/p/X52Z}{\tt X52Z}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YCrB$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC_oP24_55_4g_h_h-001}
{\makecell[lt]{\tt A4BC\_oP24\_55\_4g\_h\_h-001}}
& \href{https://aflow.org/p/67TW}{\tt 67TW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{2}$Pd$_{3}$Se$_{8}$:}} \\
& \href{https://aflow.org/p/A2B3C8_oP26_55_h_ag_2g2h-001}
{\makecell[lt]{\tt A2B3C8\_oP26\_55\_h\_ag\_2g2h-001}}
& \href{https://aflow.org/p/X0K9}{\tt X0K9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{5}$Ga$_{2}$As$_{6}$:}} \\
& \href{https://aflow.org/p/A6B5C2_oP26_55_g2h_a2g_h-001}
{\makecell[lt]{\tt A6B5C2\_oP26\_55\_g2h\_a2g\_h-001}}
& \href{https://aflow.org/p/JZ3U}{\tt JZ3U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ambient pressure Bi$_{2}$Fe$_{4}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A2B4C9_oP30_55_h_fg_aghi-001}
{\makecell[lt]{\tt A2B4C9\_oP30\_55\_h\_fg\_aghi-001}}
& \href{https://aflow.org/p/7EHM}{\tt 7EHM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$HgCl$_{4}\cdot$H$_{2}$O ($E3_{4}$):}} \\
& \href{https://aflow.org/p/A4BCD2_oP32_55_ghi_e_f_gh-001}
{\makecell[lt]{\tt A4BCD2\_oP32\_55\_ghi\_e\_f\_gh-001}}
& \href{https://aflow.org/p/07TT}{\tt 07TT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HoMn$_{2}$O$_{5}$:}} \\
& \href{https://aflow.org/p/AB2C5_oP32_55_g_eh_fghi-001}
{\makecell[lt]{\tt AB2C5\_oP32\_55\_g\_eh\_fghi-001}}
& \href{https://aflow.org/p/KF2N}{\tt KF2N}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{4}$SiTe$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C4_oP36_55_e_2g2h_2g2h-001}
{\makecell[lt]{\tt AB4C4\_oP36\_55\_e\_2g2h\_2g2h-001}}
& \href{https://aflow.org/p/UXGR}{\tt UXGR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ludwigite (Mg$_{2}$FeBO$_{5}$):}} \\
& \href{https://aflow.org/p/ABC2D5_oP36_55_g_g_adh_3g2h-001}
{\makecell[lt]{\tt ABC2D5\_oP36\_55\_g\_g\_adh\_3g2h-001}}
& \href{https://aflow.org/p/A5YT}{\tt A5YT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ru$_{11}$B$_{8}$:}} \\
& \href{https://aflow.org/p/A8B11_oP38_55_3gh_b2g3h-001}
{\makecell[lt]{\tt A8B11\_oP38\_55\_3gh\_b2g3h-001}}
& \href{https://aflow.org/p/6FNW}{\tt 6FNW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{8}$P$_{5}$:}} \\
& \href{https://aflow.org/p/A17B10_oP54_55_a3g5h_3g2h-001}
{\makecell[lt]{\tt A17B10\_oP54\_55\_a3g5h\_3g2h-001}}
& \href{https://aflow.org/p/BWRM}{\tt BWRM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Sr$_{4}$Ru$_{3}$O$_{10}$:}} \\
& \href{https://aflow.org/p/A10B3C4_oP68_55_2e2fgh2i_adef_2e2f-001}
{\makecell[lt]{\tt A10B3C4\_oP68\_55\_2e2fgh2i\_adef\_2e2f-001}}
& \href{https://aflow.org/p/PEKW}{\tt PEKW}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pccn ~ (56)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Valentinite (Sb$_{2}$O$_{3}$, $D5_{11}$):}} \\
& \href{https://aflow.org/p/A3B2_oP20_56_ce_e-001}
{\makecell[lt]{\tt A3B2\_oP20\_56\_ce\_e-001}}
& \href{https://aflow.org/p/HKUU}{\tt HKUU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Calciborite (CaB$_{2}$O$_{4}$ II):}} \\
& \href{https://aflow.org/p/A2BC4_oP56_56_2e_e_4e-001}
{\makecell[lt]{\tt A2BC4\_oP56\_56\_2e\_e\_4e-001}}
& \href{https://aflow.org/p/ZD64}{\tt ZD64}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pbcm ~ (57)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlF-II:}} \\
& \href{https://aflow.org/p/AB_oP8_57_d_d-001}
{\makecell[lt]{\tt AB\_oP8\_57\_d\_d-001}}
& \href{https://aflow.org/p/E914}{\tt E914}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KNCS ($F5_{9}$):}} \\
& \href{https://aflow.org/p/ABCD_oP16_57_d_c_d_d-001}
{\makecell[lt]{\tt ABCD\_oP16\_57\_d\_c\_d\_d-001}}
& \href{https://aflow.org/p/K4A8}{\tt K4A8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D0_{10}$ (WO$_{3}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A3B_oP16_57_a2d_d-001}
{\makecell[lt]{\tt A3B\_oP16\_57\_a2d\_d-001}}
& \href{https://aflow.org/p/5B3E}{\tt 5B3E}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ DyAl:}} \\
& \href{https://aflow.org/p/AB_oP16_57_cd_2d-001}
{\makecell[lt]{\tt AB\_oP16\_57\_cd\_2d-001}}
& \href{https://aflow.org/p/GHY9}{\tt GHY9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrUO$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC_oP24_57_cde_d_a-001}
{\makecell[lt]{\tt A4BC\_oP24\_57\_cde\_d\_a-001}}
& \href{https://aflow.org/p/JM5X}{\tt JM5X}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{4}$Al$_{3}$Mg:}} \\
& \href{https://aflow.org/p/A3B4C_oP32_57_c2d_4d_a-001}
{\makecell[lt]{\tt A3B4C\_oP32\_57\_c2d\_4d\_a-001}}
& \href{https://aflow.org/p/6529}{\tt 6529}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$S:}} \\
& \href{https://aflow.org/p/AB2_oP36_57_ce_2d2e-001}
{\makecell[lt]{\tt AB2\_oP36\_57\_ce\_2d2e-001}}
& \href{https://aflow.org/p/4L1U}{\tt 4L1U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Lueshite (NaNbO$_{3}$):}} \\
& \href{https://aflow.org/p/ABC3_oP40_57_cd_e_cd2e-001}
{\makecell[lt]{\tt ABC3\_oP40\_57\_cd\_e\_cd2e-001}}
& \href{https://aflow.org/p/1JM3}{\tt 1JM3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hg$_{7}$Hg$_{5}$:}} \\
& \href{https://aflow.org/p/A7B5_oP48_57_c3e_5d-001}
{\makecell[lt]{\tt A7B5\_oP48\_57\_c3e\_5d-001}}
& \href{https://aflow.org/p/9PR5}{\tt 9PR5}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pnnm ~ (58)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hydrophilite (CaCl$_{2}$, $C35$):}} \\
& \href{https://aflow.org/p/AB2_oP6_58_a_g-001}
{\makecell[lt]{\tt AB2\_oP6\_58\_a\_g-001}}
& \href{https://aflow.org/p/YTPF}{\tt YTPF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\eta$-Fe$_{2}$C:}} \\
& \href{https://aflow.org/p/AB2_oP6_58_a_g-002}
{\makecell[lt]{\tt AB2\_oP6\_58\_a\_g-002}}
& \href{https://aflow.org/p/FF5Q}{\tt FF5Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Marcasite (FeS$_{2}$, $C18$):}} \\
& \href{https://aflow.org/p/AB2_oP6_58_a_g-003}
{\makecell[lt]{\tt AB2\_oP6\_58\_a\_g-003}}
& \href{https://aflow.org/p/USY5}{\tt USY5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-PdCl$_{2}$ ($C50$):}} \\
& \href{https://aflow.org/p/A2B_oP6_58_g_a-001}
{\makecell[lt]{\tt A2B\_oP6\_58\_g\_a-001}}
& \href{https://aflow.org/p/HU31}{\tt HU31}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ InS:}} \\
& \href{https://aflow.org/p/AB_oP8_58_g_g-001}
{\makecell[lt]{\tt AB\_oP8\_58\_g\_g-001}}
& \href{https://aflow.org/p/A7M6}{\tt A7M6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Kotoite (Mg$_{3}$(BO$_{3}$)$_{2}$):}} \\
& \href{https://aflow.org/p/A2B3C6_oP22_58_g_af_gh-001}
{\makecell[lt]{\tt A2B3C6\_oP22\_58\_g\_af\_gh-001}}
& \href{https://aflow.org/p/59YW}{\tt 59YW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Alane (AlH$_{3}$):}} \\
& \href{https://aflow.org/p/AB3_oP24_58_ag_c2gh-001}
{\makecell[lt]{\tt AB3\_oP24\_58\_ag\_c2gh-001}}
& \href{https://aflow.org/p/WUSJ}{\tt WUSJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ S$_{12}$ Sulfur:}} \\
& \href{https://aflow.org/p/A_oP24_58_eg2h-001}
{\makecell[lt]{\tt A\_oP24\_58\_eg2h-001}}
& \href{https://aflow.org/p/7TXG}{\tt 7TXG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ In$_{4}$Se$_{3}$:}} \\
& \href{https://aflow.org/p/A4B3_oP28_58_4g_3g-001}
{\makecell[lt]{\tt A4B3\_oP28\_58\_4g\_3g-001}}
& \href{https://aflow.org/p/B01P}{\tt B01P}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Andalusite (Al$_{2}$SiO$_{5}$, $S0_{2}$):}} \\
& \href{https://aflow.org/p/A2B5C_oP32_58_eg_3gh_g-001}
{\makecell[lt]{\tt A2B5C\_oP32\_58\_eg\_3gh\_g-001}}
& \href{https://aflow.org/p/V93J}{\tt V93J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Adamite [Zn$_{2}$(AsO$_{4}$)(OH), $H2_7$]:}} \\
& \href{https://aflow.org/p/ABC5D2_oP36_58_g_g_3gh_eg-001}
{\makecell[lt]{\tt ABC5D2\_oP36\_58\_g\_g\_3gh\_eg-001}}
& \href{https://aflow.org/p/YE34}{\tt YE34}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$P:}} \\
& \href{https://aflow.org/p/AB2_oP36_58_3g_6g-001}
{\makecell[lt]{\tt AB2\_oP36\_58\_3g\_6g-001}}
& \href{https://aflow.org/p/9JBK}{\tt 9JBK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Protoanthophyllite (H$_{2}$Mg$_{7}$Si$_{8}$O$_{24}$):}} \\
& \href{https://aflow.org/p/A2B7C24D8_oP82_58_g_ae2f_2g5h_2h-001}
{\makecell[lt]{\tt A2B7C24D8\_oP82\_58\_g\_ae2f\_2g5h\_2h-001}}
& \href{https://aflow.org/p/APMF}{\tt APMF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pmmn ~ (59)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Vulcanite (CuTe):}} \\
& \href{https://aflow.org/p/AB_oP4_59_a_b-001}
{\makecell[lt]{\tt AB\_oP4\_59\_a\_b-001}}
& \href{https://aflow.org/p/9JE2}{\tt 9JE2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CNCl:}} \\
& \href{https://aflow.org/p/ABC_oP6_59_a_a_a-001}
{\makecell[lt]{\tt ABC\_oP6\_59\_a\_a\_a-001}}
& \href{https://aflow.org/p/Z1TY}{\tt Z1TY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeOCl ($E0_{5}$):}} \\
& \href{https://aflow.org/p/ABC_oP6_59_a_b_a-001}
{\makecell[lt]{\tt ABC\_oP6\_59\_a\_b\_a-001}}
& \href{https://aflow.org/p/DN69}{\tt DN69}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ RuB$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP6_59_e_a-001}
{\makecell[lt]{\tt A2B\_oP6\_59\_e\_a-001}}
& \href{https://aflow.org/p/BRW1}{\tt BRW1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-TiCu$_{3}$ ($D0_{a}$):}} \\
& \href{https://aflow.org/p/A3B_oP8_59_ae_b-001}
{\makecell[lt]{\tt A3B\_oP8\_59\_ae\_b-001}}
& \href{https://aflow.org/p/CJHD}{\tt CJHD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic LiFeO$_{2}$ (o-LiFeO$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_oP8_59_a_a_2b-004}
{\makecell[lt]{\tt ABC2\_oP8\_59\_a\_a\_2b-004}}
& \href{https://aflow.org/p/WEQC}{\tt WEQC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Shcherbinaite (V$_{2}$O$_{5}$) ({\em Revised}):}} \\
& \href{https://aflow.org/p/A5B2_oP14_59_a2e_e-001}
{\makecell[lt]{\tt A5B2\_oP14\_59\_a2e\_e-001}}
& \href{https://aflow.org/p/KZMB}{\tt KZMB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$NO$_{3}$ IV ($G0_{11}$):}} \\
& \href{https://aflow.org/p/A4B2C3_oP18_59_ef_ab_ae-001}
{\makecell[lt]{\tt A4B2C3\_oP18\_59\_ef\_ab\_ae-001}}
& \href{https://aflow.org/p/NABB}{\tt NABB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-NbPd$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oP24_59_ae_befg-001}
{\makecell[lt]{\tt AB3\_oP24\_59\_ae\_befg-001}}
& \href{https://aflow.org/p/5BSF}{\tt 5BSF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RbAlF$_{4}$ III:}} \\
& \href{https://aflow.org/p/AB4C_oP24_59_c_efg_ab-001}
{\makecell[lt]{\tt AB4C\_oP24\_59\_c\_efg\_ab-001}}
& \href{https://aflow.org/p/Q57Q}{\tt Q57Q}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pbcn ~ (60)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\zeta$-Fe$_{2}$N:}} \\
& \href{https://aflow.org/p/A2B_oP12_60_d_c-001}
{\makecell[lt]{\tt A2B\_oP12\_60\_d\_c-001}}
& \href{https://aflow.org/p/5GP6}{\tt 5GP6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-PbO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oP12_60_d_c-003}
{\makecell[lt]{\tt A2B\_oP12\_60\_d\_c-003}}
& \href{https://aflow.org/p/9BKR}{\tt 9BKR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_oP20_60_d_cd-001}
{\makecell[lt]{\tt A2B3\_oP20\_60\_d\_cd-001}}
& \href{https://aflow.org/p/WEMD}{\tt WEMD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $E3_{2}$ (CaB$_{2}$O$_{4}$ I):}} \\
& \href{https://aflow.org/p/A2BC4_oP28_60_d_c_2d-001}
{\makecell[lt]{\tt A2BC4\_oP28\_60\_d\_c\_2d-001}}
& \href{https://aflow.org/p/44A7}{\tt 44A7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-WO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_oP32_60_3d_d-001}
{\makecell[lt]{\tt A3B\_oP32\_60\_3d\_d-001}}
& \href{https://aflow.org/p/S00Q}{\tt S00Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Columbite (FeNb$_{2}$O$_{4}$, $E5_{1}$):}} \\
& \href{https://aflow.org/p/AB2C6_oP36_60_c_d_3d-001}
{\makecell[lt]{\tt AB2C6\_oP36\_60\_c\_d\_3d-001}}
& \href{https://aflow.org/p/ZB5U}{\tt ZB5U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ru$_{2}$Ge$_{3}$ Nowotny Chimney-Ladder:}} \\
& \href{https://aflow.org/p/A3B2_oP40_60_3d_2cd-001}
{\makecell[lt]{\tt A3B2\_oP40\_60\_3d\_2cd-001}}
& \href{https://aflow.org/p/EU3H}{\tt EU3H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{5}$O$_{12}$:}} \\
& \href{https://aflow.org/p/A5B12_oP68_60_c2d_6d-001}
{\makecell[lt]{\tt A5B12\_oP68\_60\_c2d\_6d-001}}
& \href{https://aflow.org/p/NF0B}{\tt NF0B}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$FeSbO$_{5}$:}} \\
& \href{https://aflow.org/p/AB2C5D_oP72_60_d_2cd_5d_2c-001}
{\makecell[lt]{\tt AB2C5D\_oP72\_60\_d\_2cd\_5d\_2c-001}}
& \href{https://aflow.org/p/2H6S}{\tt 2H6S}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Toluene:}} \\
& \href{https://aflow.org/p/A7B8_oP120_60_7d_8d-001}
{\makecell[lt]{\tt A7B8\_oP120\_60\_7d\_8d-001}}
& \href{https://aflow.org/p/7NVJ}{\tt 7NVJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pbca ~ (61)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-HgO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oP12_61_a_c-001}
{\makecell[lt]{\tt AB2\_oP12\_61\_a\_c-001}}
& \href{https://aflow.org/p/JQ93}{\tt JQ93}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AgF$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oP12_61_a_c-002}
{\makecell[lt]{\tt AB2\_oP12\_61\_a\_c-002}}
& \href{https://aflow.org/p/F3J5}{\tt F3J5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PdSe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oP12_61_a_c-003}
{\makecell[lt]{\tt AB2\_oP12\_61\_a\_c-003}}
& \href{https://aflow.org/p/WV1J}{\tt WV1J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CdSb ($B_{e}$):}} \\
& \href{https://aflow.org/p/AB_oP16_61_c_c-001}
{\makecell[lt]{\tt AB\_oP16\_61\_c\_c-001}}
& \href{https://aflow.org/p/RL87}{\tt RL87}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cyanogen [(CN)$_{2}$]:}} \\
& \href{https://aflow.org/p/AB_oP16_61_c_c-002}
{\makecell[lt]{\tt AB\_oP16\_61\_c\_c-002}}
& \href{https://aflow.org/p/NEGW}{\tt NEGW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Brookite (TiO$_{2}$, $C21$):}} \\
& \href{https://aflow.org/p/A2B_oP24_61_2c_c-001}
{\makecell[lt]{\tt A2B\_oP24\_61\_2c\_c-001}}
& \href{https://aflow.org/p/ZJ0C}{\tt ZJ0C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tellurite ($\beta$-TeO$_{2}$, $C52$):}} \\
& \href{https://aflow.org/p/A2B_oP24_61_2c_c-002}
{\makecell[lt]{\tt A2B\_oP24\_61\_2c\_c-002}}
& \href{https://aflow.org/p/GK2A}{\tt GK2A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ COCl:}} \\
& \href{https://aflow.org/p/ABC_oP24_61_c_c_c-001}
{\makecell[lt]{\tt ABC\_oP24\_61\_c\_c\_c-001}}
& \href{https://aflow.org/p/EHTG}{\tt EHTG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pararammelsbergite ($\alpha$-NiAs$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_oP24_61_2c_c-003}
{\makecell[lt]{\tt A2B\_oP24\_61\_2c\_c-003}}
& \href{https://aflow.org/p/ZBG0}{\tt ZBG0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AuSn$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oP24_61_c_2c-001}
{\makecell[lt]{\tt AB2\_oP24\_61\_c\_2c-001}}
& \href{https://aflow.org/p/FZA4}{\tt FZA4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{2}$RuO$_{4}$:}} \\
& \href{https://aflow.org/p/A2B4C_oP28_61_c_2c_a-001}
{\makecell[lt]{\tt A2B4C\_oP28\_61\_c\_2c\_a-001}}
& \href{https://aflow.org/p/NDWA}{\tt NDWA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ReP$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_oP40_61_4c_c-001}
{\makecell[lt]{\tt A4B\_oP40\_61\_4c\_c-001}}
& \href{https://aflow.org/p/3PB1}{\tt 3PB1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Benzene:}} \\
& \href{https://aflow.org/p/AB_oP48_61_3c_3c-001}
{\makecell[lt]{\tt AB\_oP48\_61\_3c\_3c-001}}
& \href{https://aflow.org/p/PWJE}{\tt PWJE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tl$_{3}$AsS$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C3_oP56_61_c_3c_3c-001}
{\makecell[lt]{\tt AB3C3\_oP56\_61\_c\_3c\_3c-001}}
& \href{https://aflow.org/p/233Q}{\tt 233Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hambergite [Be$_{2}$BO$_{3}$(OH) ($G7_{2}$)]:}} \\
& \href{https://aflow.org/p/AB2CD4_oP64_61_c_2c_c_4c-001}
{\makecell[lt]{\tt AB2CD4\_oP64\_61\_c\_2c\_c\_4c-001}}
& \href{https://aflow.org/p/PKYK}{\tt PKYK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{4}$Ti$_{3}$O$_{10}$:}} \\
& \href{https://aflow.org/p/A4B10C3_oP68_61_2c_5c_ac-001}
{\makecell[lt]{\tt A4B10C3\_oP68\_61\_2c\_5c\_ac-001}}
& \href{https://aflow.org/p/R6BH}{\tt R6BH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ O-Carbamoylhydroxylamine (CH$_{4}$N$_{2}$O$_{2}$):}} \\
& \href{https://aflow.org/p/AB4C2D2_oP72_61_c_4c_2c_2c-001}
{\makecell[lt]{\tt AB4C2D2\_oP72\_61\_c\_4c\_2c\_2c-001}}
& \href{https://aflow.org/p/K3UE}{\tt K3UE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (TiCl$_{4}\cdot$POCl$_{3}$)$_{2}$:}} \\
& \href{https://aflow.org/p/A7BCD_oP80_61_7c_c_c_c-001}
{\makecell[lt]{\tt A7BCD\_oP80\_61\_7c\_c\_c\_c-001}}
& \href{https://aflow.org/p/Q18C}{\tt Q18C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Enstatite (MgSiO$_{3}$, $S4_{3}$):}} \\
& \href{https://aflow.org/p/AB3C_oP80_61_2c_6c_2c-001}
{\makecell[lt]{\tt AB3C\_oP80\_61\_2c\_6c\_2c-001}}
& \href{https://aflow.org/p/N16Y}{\tt N16Y}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CuMo$_{3}$I$_{7}$:}} \\
& \href{https://aflow.org/p/AB7C3_oP88_61_c_7c_3c-001}
{\makecell[lt]{\tt AB7C3\_oP88\_61\_c\_7c\_3c-001}}
& \href{https://aflow.org/p/WLBF}{\tt WLBF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrZn(VO)(PO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/A9B2CDE_oP112_61_9c_2c_c_c_c-001}
{\makecell[lt]{\tt A9B2CDE\_oP112\_61\_9c\_2c\_c\_c\_c-001}}
& \href{https://aflow.org/p/VHVW}{\tt VHVW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature Bornite (Cu$_{5}$FeS$_{4}$):}} \\
& \href{https://aflow.org/p/A5BC4_oP160_61_10c_2c_8c-001}
{\makecell[lt]{\tt A5BC4\_oP160\_61\_10c\_2c\_8c-001}}
& \href{https://aflow.org/p/L8SE}{\tt L8SE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pnma ~ (62)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GeS ($B16$):}} \\
& \href{https://aflow.org/p/AB_oP8_62_c_c-001}
{\makecell[lt]{\tt AB\_oP8\_62\_c\_c-001}}
& \href{https://aflow.org/p/Y0CA}{\tt Y0CA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnP ($B31$):}} \\
& \href{https://aflow.org/p/AB_oP8_62_c_c-002}
{\makecell[lt]{\tt AB\_oP8\_62\_c\_c-002}}
& \href{https://aflow.org/p/36ZK}{\tt 36ZK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeB ($B27$):}} \\
& \href{https://aflow.org/p/AB_oP8_62_c_c-003}
{\makecell[lt]{\tt AB\_oP8\_62\_c\_c-003}}
& \href{https://aflow.org/p/GH4J}{\tt GH4J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-SnS ($B29$):}} \\
& \href{https://aflow.org/p/AB_oP8_62_c_c-004}
{\makecell[lt]{\tt AB\_oP8\_62\_c\_c-004}}
& \href{https://aflow.org/p/QZKW}{\tt QZKW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Np ($A_{c}$):}} \\
& \href{https://aflow.org/p/A_oP8_62_2c-001}
{\makecell[lt]{\tt A\_oP8\_62\_2c-001}}
& \href{https://aflow.org/p/L3MB}{\tt L3MB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Westerveldite (FeAs, $B14$):}} \\
& \href{https://aflow.org/p/AB_oP8_62_c_c-005}
{\makecell[lt]{\tt AB\_oP8\_62\_c\_c-005}}
& \href{https://aflow.org/p/P0GV}{\tt P0GV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\eta$-NiSi ($B_{d}$):}} \\
& \href{https://aflow.org/p/AB_oP8_62_c_c-010}
{\makecell[lt]{\tt AB\_oP8\_62\_c\_c-010}}
& \href{https://aflow.org/p/4N6D}{\tt 4N6D}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High-Pressure oP8 Sodium:}} \\
& \href{https://aflow.org/p/A_oP8_62_2c-002}
{\makecell[lt]{\tt A\_oP8\_62\_2c-002}}
& \href{https://aflow.org/p/3BFR}{\tt 3BFR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{2}$Si ($C37$):}} \\
& \href{https://aflow.org/p/A2B_oP12_62_2c_c-001}
{\makecell[lt]{\tt A2B\_oP12\_62\_2c\_c-001}}
& \href{https://aflow.org/p/6EYJ}{\tt 6EYJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HgCl$_{2}$ ($C25$):}} \\
& \href{https://aflow.org/p/A2B_oP12_62_2c_c-002}
{\makecell[lt]{\tt A2B\_oP12\_62\_2c\_c-002}}
& \href{https://aflow.org/p/DNGY}{\tt DNGY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cotunnite (PbCl$_{2}$, $C23$):}} \\
& \href{https://aflow.org/p/A2B_oP12_62_2c_c-003}
{\makecell[lt]{\tt A2B\_oP12\_62\_2c\_c-003}}
& \href{https://aflow.org/p/GSD1}{\tt GSD1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrH$_{2}$ ($C29$):}} \\
& \href{https://aflow.org/p/A2B_oP12_62_2c_c-004}
{\makecell[lt]{\tt A2B\_oP12\_62\_2c\_c-004}}
& \href{https://aflow.org/p/4GNV}{\tt 4GNV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $C53$ (SrBr$_{2}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A2B_oP12_62_2c_c-010}
{\makecell[lt]{\tt A2B\_oP12\_62\_2c\_c-010}}
& \href{https://aflow.org/p/NJ0X}{\tt NJ0X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnCuP:}} \\
& \href{https://aflow.org/p/ABC_oP12_62_c_c_c-003}
{\makecell[lt]{\tt ABC\_oP12\_62\_c\_c\_c-003}}
& \href{https://aflow.org/p/BN2H}{\tt BN2H}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Lautite (CuAsS):}} \\
& \href{https://aflow.org/p/ABC_oP12_62_c_c_c-017}
{\makecell[lt]{\tt ABC\_oP12\_62\_c\_c\_c-017}}
& \href{https://aflow.org/p/DUB2}{\tt DUB2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chalcostibite (CuSbS$_{2}$, $F5_{6}$):}} \\
& \href{https://aflow.org/p/AB2C_oP16_62_c_2c_c-001}
{\makecell[lt]{\tt AB2C\_oP16\_62\_c\_2c\_c-001}}
& \href{https://aflow.org/p/H6D5}{\tt H6D5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cementite (Fe$_{3}$C, $D0_{11}$):}} \\
& \href{https://aflow.org/p/AB3_oP16_62_c_cd-001}
{\makecell[lt]{\tt AB3\_oP16\_62\_c\_cd-001}}
& \href{https://aflow.org/p/KYLC}{\tt KYLC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\epsilon$-Al$_{3}$Ni ($D0_{20}$):}} \\
& \href{https://aflow.org/p/A3B_oP16_62_cd_c-001}
{\makecell[lt]{\tt A3B\_oP16\_62\_cd\_c-001}}
& \href{https://aflow.org/p/TJ6A}{\tt TJ6A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Molybdite (MoO$_{3}$, $D0_{8}$):}} \\
& \href{https://aflow.org/p/AB3_oP16_62_c_3c-001}
{\makecell[lt]{\tt AB3\_oP16\_62\_c\_3c-001}}
& \href{https://aflow.org/p/2C2N}{\tt 2C2N}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$I$_{3}$ (D0$_{16}$):}} \\
& \href{https://aflow.org/p/A3B_oP16_62_3c_c-002}
{\makecell[lt]{\tt A3B\_oP16\_62\_3c\_c-002}}
& \href{https://aflow.org/p/DE18}{\tt DE18}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Diaspore (AlOOH, $E0_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_oP16_62_c_c_2c-002}
{\makecell[lt]{\tt ABC2\_oP16\_62\_c\_c\_2c-002}}
& \href{https://aflow.org/p/XPSY}{\tt XPSY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$ClBrI ($F5_{14}$):}} \\
& \href{https://aflow.org/p/ABCD_oP16_62_c_c_c_c-001}
{\makecell[lt]{\tt ABCD\_oP16\_62\_c\_c\_c\_c-001}}
& \href{https://aflow.org/p/N0R6}{\tt N0R6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ UMoC$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC_oP16_62_2c_c_c-003}
{\makecell[lt]{\tt A2BC\_oP16\_62\_2c\_c\_c-003}}
& \href{https://aflow.org/p/69FA}{\tt 69FA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NiBi$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_oP16_62_3c_c-003}
{\makecell[lt]{\tt A3B\_oP16\_62\_3c\_c-003}}
& \href{https://aflow.org/p/J16T}{\tt J16T}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic ClF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oP16_62_c_cd-005}
{\makecell[lt]{\tt AB3\_oP16\_62\_c\_cd-005}}
& \href{https://aflow.org/p/AZN3}{\tt AZN3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CaMnSb$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_oP16_62_c_c_2c-003}
{\makecell[lt]{\tt ABC2\_oP16\_62\_c\_c\_2c-003}}
& \href{https://aflow.org/p/JHY5}{\tt JHY5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ThNi:}} \\
& \href{https://aflow.org/p/AB_oP16_62_2c_2c-002}
{\makecell[lt]{\tt AB\_oP16\_62\_2c\_2c-002}}
& \href{https://aflow.org/p/QLCJ}{\tt QLCJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Stibnite (Sb$_{2}$S$_{3}$, $D5_{8}$):}} \\
& \href{https://aflow.org/p/A3B2_oP20_62_3c_2c-001}
{\makecell[lt]{\tt A3B2\_oP20\_62\_3c\_2c-001}}
& \href{https://aflow.org/p/1WMN}{\tt 1WMN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgB$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_oP20_62_2cd_c-001}
{\makecell[lt]{\tt A4B\_oP20\_62\_2cd\_c-001}}
& \href{https://aflow.org/p/8U8B}{\tt 8U8B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaTiO$_{3}$ Pnma Perovskite:}} \\
& \href{https://aflow.org/p/AB3C_oP20_62_c_cd_a-001}
{\makecell[lt]{\tt AB3C\_oP20\_62\_c\_cd\_a-001}}
& \href{https://aflow.org/p/2KF1}{\tt 2KF1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tongbaite (Cr$_{3}$C$_{2}$, $D5_{10}$):}} \\
& \href{https://aflow.org/p/A2B3_oP20_62_2c_3c-001}
{\makecell[lt]{\tt A2B3\_oP20\_62\_2c\_3c-001}}
& \href{https://aflow.org/p/KS86}{\tt KS86}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (NH$_{4}$)CdCl$_{3}$ ($E2_{4}$):}} \\
& \href{https://aflow.org/p/AB3C_oP20_62_c_3c_c-001}
{\makecell[lt]{\tt AB3C\_oP20\_62\_c\_3c\_c-001}}
& \href{https://aflow.org/p/Z6H8}{\tt Z6H8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Potassium Nitrate (KNO$_{3}$) I:}} \\
& \href{https://aflow.org/p/ABC3_oP20_62_c_c_cd-001}
{\makecell[lt]{\tt ABC3\_oP20\_62\_c\_c\_cd-001}}
& \href{https://aflow.org/p/3DEN}{\tt 3DEN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$NO$_{3}$ III ($G0_{10}$):}} \\
& \href{https://aflow.org/p/ABC3_oP20_62_c_c_cd-002}
{\makecell[lt]{\tt ABC3\_oP20\_62\_c\_c\_cd-002}}
& \href{https://aflow.org/p/8RDG}{\tt 8RDG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Aragonite ($G0_{2}$, CaCO$_{3}$):}} \\
& \href{https://aflow.org/p/ABC3_oP20_62_c_c_cd-003}
{\makecell[lt]{\tt ABC3\_oP20\_62\_c\_c\_cd-003}}
& \href{https://aflow.org/p/7S19}{\tt 7S19}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Te$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_oP20_62_d_3c-001}
{\makecell[lt]{\tt A2B3\_oP20\_62\_d\_3c-001}}
& \href{https://aflow.org/p/GCVK}{\tt GCVK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pt$_{2}$Ge$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_oP20_62_3c_2c-002}
{\makecell[lt]{\tt A3B2\_oP20\_62\_3c\_2c-002}}
& \href{https://aflow.org/p/GDA9}{\tt GDA9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ottemannite (Sn$_{2}$S$_{3}$):}} \\
& \href{https://aflow.org/p/A3B2_oP20_62_3c_2c-003}
{\makecell[lt]{\tt A3B2\_oP20\_62\_3c\_2c-003}}
& \href{https://aflow.org/p/1ZQE}{\tt 1ZQE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{4}$Zr:}} \\
& \href{https://aflow.org/p/A4B_oP20_62_4c_c-001}
{\makecell[lt]{\tt A4B\_oP20\_62\_4c\_c-001}}
& \href{https://aflow.org/p/KLZ3}{\tt KLZ3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CuTaS$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_oP20_62_c_3c_c-002}
{\makecell[lt]{\tt AB3C\_oP20\_62\_c\_3c\_c-002}}
& \href{https://aflow.org/p/S2FJ}{\tt S2FJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monoclinic Vaterite (CaCO$_{3}$):}} \\
& \href{https://aflow.org/p/ABC3_oP20_62_c_a_cd-001}
{\makecell[lt]{\tt ABC3\_oP20\_62\_c\_a\_cd-001}}
& \href{https://aflow.org/p/RGRE}{\tt RGRE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cubanite (CuFe$_{2}$S$_{3}$, $E9_{e}$):}} \\
& \href{https://aflow.org/p/AB2C3_oP24_62_c_d_cd-001}
{\makecell[lt]{\tt AB2C3\_oP24\_62\_c\_d\_cd-001}}
& \href{https://aflow.org/p/7QNH}{\tt 7QNH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Barite (BaSO$_{4}$, $H0_{2}$):}} \\
& \href{https://aflow.org/p/AB4C_oP24_62_c_2cd_c-001}
{\makecell[lt]{\tt AB4C\_oP24\_62\_c\_2cd\_c-001}}
& \href{https://aflow.org/p/CXQX}{\tt CXQX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{2}$Sb:}} \\
& \href{https://aflow.org/p/A2B_oP24_62_4c_2c-001}
{\makecell[lt]{\tt A2B\_oP24\_62\_4c\_2c-001}}
& \href{https://aflow.org/p/9L36}{\tt 9L36}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chalcocyanite (CuSO$_{4}$):}} \\
& \href{https://aflow.org/p/AB4C_oP24_62_a_2cd_c-001}
{\makecell[lt]{\tt AB4C\_oP24\_62\_a\_2cd\_c-001}}
& \href{https://aflow.org/p/QVKJ}{\tt QVKJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrAu$_{3}$Al$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3C_oP24_62_d_3c_c-001}
{\makecell[lt]{\tt A2B3C\_oP24\_62\_d\_3c\_c-001}}
& \href{https://aflow.org/p/DAG0}{\tt DAG0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$CuCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC2_oP24_62_3c_c_2c-001}
{\makecell[lt]{\tt A3BC2\_oP24\_62\_3c\_c\_2c-001}}
& \href{https://aflow.org/p/WK7H}{\tt WK7H}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ IrSe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oP24_62_2c_4c-001}
{\makecell[lt]{\tt AB2\_oP24\_62\_2c\_4c-001}}
& \href{https://aflow.org/p/UH0Z}{\tt UH0Z}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrCuYSe$_{3}$ (Eu$_{2}$CuS$_{3}$):}} \\
& \href{https://aflow.org/p/AB3CD_oP24_62_c_3c_c_c-001}
{\makecell[lt]{\tt AB3CD\_oP24\_62\_c\_3c\_c\_c-001}}
& \href{https://aflow.org/p/SFSU}{\tt SFSU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrZn$_{5}$:}} \\
& \href{https://aflow.org/p/AB5_oP24_62_c_3cd-001}
{\makecell[lt]{\tt AB5\_oP24\_62\_c\_3cd-001}}
& \href{https://aflow.org/p/BRA8}{\tt BRA8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Forsterite (Mg$_{2}$SiO$_{4}$, $S1_{2}$):}} \\
& \href{https://aflow.org/p/A2B4C_oP28_62_ac_2cd_c-001}
{\makecell[lt]{\tt A2B4C\_oP28\_62\_ac\_2cd\_c-001}}
& \href{https://aflow.org/p/V88M}{\tt V88M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Arcanite (K$_{2}$SO$_{4}$, $H1_{6}$):}} \\
& \href{https://aflow.org/p/A2B4C_oP28_62_2c_2cd_c-001}
{\makecell[lt]{\tt A2B4C\_oP28\_62\_2c\_2cd\_c-001}}
& \href{https://aflow.org/p/HEYH}{\tt HEYH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ VOSO$_{4}$:}} \\
& \href{https://aflow.org/p/A5BC_oP28_62_3cd_c_c-001}
{\makecell[lt]{\tt A5BC\_oP28\_62\_3cd\_c\_c-001}}
& \href{https://aflow.org/p/3N5K}{\tt 3N5K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Berthierite (FeSb$_{2}$S$_{4}$, $E3_{3}$):}} \\
& \href{https://aflow.org/p/AB4C2_oP28_62_c_4c_2c-001}
{\makecell[lt]{\tt AB4C2\_oP28\_62\_c\_4c\_2c-001}}
& \href{https://aflow.org/p/CAYJ}{\tt CAYJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Copper (II) Azide [Cu(N$_{3}$)$_{2}$]:}} \\
& \href{https://aflow.org/p/AB6_oP28_62_c_6c-001}
{\makecell[lt]{\tt AB6\_oP28\_62\_c\_6c-001}}
& \href{https://aflow.org/p/VP85}{\tt VP85}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Galenobismutite (PbBi$_{2}$S$_{4}$):}} \\
& \href{https://aflow.org/p/A2BC4_oP28_62_2c_c_4c-001}
{\makecell[lt]{\tt A2BC4\_oP28\_62\_2c\_c\_4c-001}}
& \href{https://aflow.org/p/PUZH}{\tt PUZH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Ni$_{4}$B$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_oP28_62_3c_4c-001}
{\makecell[lt]{\tt A3B4\_oP28\_62\_3c\_4c-001}}
& \href{https://aflow.org/p/49QQ}{\tt 49QQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{4}$P$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_oP28_62_3c_4c-002}
{\makecell[lt]{\tt A3B4\_oP28\_62\_3c\_4c-002}}
& \href{https://aflow.org/p/71TB}{\tt 71TB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Monticellite (CaMgSiO$_{4}$):}} \\
& \href{https://aflow.org/p/ABC4D_oP28_62_c_a_2cd_c-001}
{\makecell[lt]{\tt ABC4D\_oP28\_62\_c\_a\_2cd\_c-001}}
& \href{https://aflow.org/p/TYTV}{\tt TYTV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Warwickite (FeCoBO$_{4}$):}} \\
& \href{https://aflow.org/p/ABCD4_oP28_62_c_c_c_4c-001}
{\makecell[lt]{\tt ABCD4\_oP28\_62\_c\_c\_c\_4c-001}}
& \href{https://aflow.org/p/G1FS}{\tt G1FS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sillimanite (Al$_{2}$SiO$_{5}$, $S0_{3}$):}} \\
& \href{https://aflow.org/p/A2B5C_oP32_62_ac_3cd_c-001}
{\makecell[lt]{\tt A2B5C\_oP32\_62\_ac\_3cd\_c-001}}
& \href{https://aflow.org/p/XCRT}{\tt XCRT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Original $\beta$-WO$_{3}$ ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A3B_oP32_62_ab4c_2c-001}
{\makecell[lt]{\tt A3B\_oP32\_62\_ab4c\_2c-001}}
& \href{https://aflow.org/p/KPH8}{\tt KPH8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $E3_{5}$ (K$_{2}$SnCl$_{4}\cdot$H$_{2}$O):}} \\
& \href{https://aflow.org/p/A4BC2D_oP32_62_2cd_a_2c_b-001}
{\makecell[lt]{\tt A4BC2D\_oP32\_62\_2cd\_a\_2c\_b-001}}
& \href{https://aflow.org/p/EVKH}{\tt EVKH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$SnCl$_{4}\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/A4BC2D_oP32_62_2cd_c_d_c-001}
{\makecell[lt]{\tt A4BC2D\_oP32\_62\_2cd\_c\_d\_c-001}}
& \href{https://aflow.org/p/ZADN}{\tt ZADN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$CdSiO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4D_oP32_62_c_d_2cd_c-001}
{\makecell[lt]{\tt AB2C4D\_oP32\_62\_c\_d\_2cd\_c-001}}
& \href{https://aflow.org/p/J1AT}{\tt J1AT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Empressite (AgTe):}} \\
& \href{https://aflow.org/p/AB_oP32_62_2cd_2cd-001}
{\makecell[lt]{\tt AB\_oP32\_62\_2cd\_2cd-001}}
& \href{https://aflow.org/p/JH5H}{\tt JH5H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Topaz (Al$_{2}$SiO$_{4}$F$_{2}$, $S0_{5}$):}} \\
& \href{https://aflow.org/p/A2B2C4D_oP36_62_d_d_2cd_c-001}
{\makecell[lt]{\tt A2B2C4D\_oP36\_62\_d\_d\_2cd\_c-001}}
& \href{https://aflow.org/p/7RBD}{\tt 7RBD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Atacamite (Cu$_{2}$(OH)$_{3}$Cl):}} \\
& \href{https://aflow.org/p/AB2C3D3_oP36_62_c_ac_cd_cd-001}
{\makecell[lt]{\tt AB2C3D3\_oP36\_62\_c\_ac\_cd\_cd-001}}
& \href{https://aflow.org/p/4QUY}{\tt 4QUY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rynersonite (Orthorhombic CaTa$_{2}$O$_{6}$):}} \\
& \href{https://aflow.org/p/AB6C2_oP36_62_c_2c2d_d-001}
{\makecell[lt]{\tt AB6C2\_oP36\_62\_c\_2c2d\_d-001}}
& \href{https://aflow.org/p/07R8}{\tt 07R8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PbV$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/A6BC2_oP36_62_6c_c_2c-001}
{\makecell[lt]{\tt A6BC2\_oP36\_62\_6c\_c\_2c-001}}
& \href{https://aflow.org/p/XXTA}{\tt XXTA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaCuSm$_{2}$O$_{5}$:}} \\
& \href{https://aflow.org/p/ABC5D2_oP36_62_c_c_c2d_2c-001}
{\makecell[lt]{\tt ABC5D2\_oP36\_62\_c\_c\_c2d\_2c-001}}
& \href{https://aflow.org/p/W9F8}{\tt W9F8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ C$_{3}$Cr$_{7}$ ($D10_{1}$):}} \\
& \href{https://aflow.org/p/A3B7_oP40_62_cd_3c2d-001}
{\makecell[lt]{\tt A3B7\_oP40\_62\_cd\_3c2d-001}}
& \href{https://aflow.org/p/9Z5M}{\tt 9Z5M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Norbergite [Mg(F,OH)$_{2}\cdot$ Mg$_{2}$SiO$_{6}$, $S0_{7}$]:}} \\
& \href{https://aflow.org/p/A2B3C4D_oP40_62_d_cd_2cd_c-001}
{\makecell[lt]{\tt A2B3C4D\_oP40\_62\_d\_cd\_2cd\_c-001}}
& \href{https://aflow.org/p/J7L1}{\tt J7L1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$Ni$_{3}$Te$_{5}$:}} \\
& \href{https://aflow.org/p/A3B2C5_oP40_62_3c_2c_5c-001}
{\makecell[lt]{\tt A3B2C5\_oP40\_62\_3c\_2c\_5c-001}}
& \href{https://aflow.org/p/72A0}{\tt 72A0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$SnCl$_{4}\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/A4B2C2DE_oP40_62_2cd_2c_d_c_c-001}
{\makecell[lt]{\tt A4B2C2DE\_oP40\_62\_2cd\_2c\_d\_c\_c-001}}
& \href{https://aflow.org/p/AZ89}{\tt AZ89}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$S$_{3}$O$_{6}$ ($K5_{1}$):}} \\
& \href{https://aflow.org/p/A2B6C3_oP44_62_2c_2c2d_3c-001}
{\makecell[lt]{\tt A2B6C3\_oP44\_62\_2c\_2c2d\_3c-001}}
& \href{https://aflow.org/p/PD3R}{\tt PD3R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Possible $\delta$-Y$_{2}$Si$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A7B2C2_oP44_62_3c2d_2c_d-001}
{\makecell[lt]{\tt A7B2C2\_oP44\_62\_3c2d\_2c\_d-001}}
& \href{https://aflow.org/p/Y82X}{\tt Y82X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SbCl$_{5}\cdot$POCl$_{3}$:}} \\
& \href{https://aflow.org/p/A8BCD_oP44_62_4c2d_c_c_c-001}
{\makecell[lt]{\tt A8BCD\_oP44\_62\_4c2d\_c\_c\_c-001}}
& \href{https://aflow.org/p/XAT4}{\tt XAT4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-HBO$_{2}$ (orthorhombic):}} \\
& \href{https://aflow.org/p/ABC2_oP48_62_3c_3c_6c-001}
{\makecell[lt]{\tt ABC2\_oP48\_62\_3c\_3c\_6c-001}}
& \href{https://aflow.org/p/XYXT}{\tt XYXT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Danburite (CaB$_{2}$Si$_{2}$O$_{8}$, $S6_{3}$):}} \\
& \href{https://aflow.org/p/A2BC8D2_oP52_62_d_c_2c3d_d-001}
{\makecell[lt]{\tt A2BC8D2\_oP52\_62\_d\_c\_2c3d\_d-001}}
& \href{https://aflow.org/p/APE4}{\tt APE4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha_{H}'$-Ca$_{2}$SiO$_{4}$:}} \\
& \href{https://aflow.org/p/A4B8C_oP52_62_2d_4d_c-001}
{\makecell[lt]{\tt A4B8C\_oP52\_62\_2d\_4d\_c-001}}
& \href{https://aflow.org/p/1R45}{\tt 1R45}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{4}$P$_{3}$:}} \\
& \href{https://aflow.org/p/A4B3_oP56_62_8c_6c-001}
{\makecell[lt]{\tt A4B3\_oP56\_62\_8c\_6c-001}}
& \href{https://aflow.org/p/S9HM}{\tt S9HM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High pressure Bi$_{2}$Fe$_{4}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A2B4C9_oP60_62_d_2cd_3c3d-001}
{\makecell[lt]{\tt A2B4C9\_oP60\_62\_d\_2cd\_3c3d-001}}
& \href{https://aflow.org/p/BYQL}{\tt BYQL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Approximate Cu$_{3}$(TeO$_{4}$)(SO$_{4}$)$\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/A3B2C9DE_oP64_62_cd_2c_5c2d_c_c-001}
{\makecell[lt]{\tt A3B2C9DE\_oP64\_62\_cd\_2c\_5c2d\_c\_c-001}}
& \href{https://aflow.org/p/WLK8}{\tt WLK8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CdSnP$_{14}$ (HgPbP$_{14}$):}} \\
& \href{https://aflow.org/p/AB14C_oP64_62_c_4c5d_c-001}
{\makecell[lt]{\tt AB14C\_oP64\_62\_c\_4c5d\_c-001}}
& \href{https://aflow.org/p/LZG8}{\tt LZG8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ag(tcm)(pyz) [AgC$_{8}$N$_{5}$H$_{4}$]:}} \\
& \href{https://aflow.org/p/AB8C4D5_oP72_62_c_4c2d_2d_3cd-001}
{\makecell[lt]{\tt AB8C4D5\_oP72\_62\_c\_4c2d\_2d\_3cd-001}}
& \href{https://aflow.org/p/L9Y6}{\tt L9Y6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{5}$AlIr$_{2}$O$_{11}$:}} \\
& \href{https://aflow.org/p/AB5C2D11_oP76_62_c_5c_2c_5c3d-001}
{\makecell[lt]{\tt AB5C2D11\_oP76\_62\_c\_5c\_2c\_5c3d-001}}
& \href{https://aflow.org/p/CZW8}{\tt CZW8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature SmBaMn$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/AB2C6D_oP80_62_2c_2d_2c5d_d-001}
{\makecell[lt]{\tt AB2C6D\_oP80\_62\_2c\_2d\_2c5d\_d-001}}
& \href{https://aflow.org/p/8TUC}{\tt 8TUC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ RhCl$_{2}$(NH$_{3}$)$_{5}$Cl ($J1_{8}$):}} \\
& \href{https://aflow.org/p/A3B15C5D_oP96_62_cd_3c6d_3cd_c-001}
{\makecell[lt]{\tt A3B15C5D\_oP96\_62\_cd\_3c6d\_3cd\_c-001}}
& \href{https://aflow.org/p/3AAY}{\tt 3AAY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{4}$[Mo(CN)$_{8}$]$\cdot$ 2H$_{2}$O ($F2_{1}$):}} \\
& \href{https://aflow.org/p/A8B4C4DE8F2_oP108_62_4c2d_2d_2cd_c_4c2d_d-001}
{\makecell[lt]{\tt A8B4C4DE8F2\_oP108\_62\_4c2d\_2d\_2cd\_c\_ \\ \tt 4c2d\_d-001}}
& \href{https://aflow.org/p/BH4W}{\tt BH4W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ P$_{4}$Se$_{3}$:}} \\
& \href{https://aflow.org/p/A4B3_oP112_62_8c4d_4c4d-001}
{\makecell[lt]{\tt A4B3\_oP112\_62\_8c4d\_4c4d-001}}
& \href{https://aflow.org/p/DMDS}{\tt DMDS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Epididymite (BeHNaO$_{8}$Si$_{3}$, $S4_{7}$):}} \\
& \href{https://aflow.org/p/ABCD8E3_oP112_62_d_2c_d_4c6d_3d-001}
{\makecell[lt]{\tt ABCD8E3\_oP112\_62\_d\_2c\_d\_4c6d\_3d-001}}
& \href{https://aflow.org/p/QQ21}{\tt QQ21}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Anthophyllite (Mg$_{5}$Fe$_{2}$Si$_{8}$O$_{22}$(OH)$_{2}$, $S4_{4}$):}} \\
& \href{https://aflow.org/p/A2B5C22D2E8_oP156_62_d_c2d_2c10d_2c_4d-001}
{\makecell[lt]{\tt A2B5C22D2E8\_oP156\_62\_d\_c2d\_2c10d\_2c\_4d-001}}
& \href{https://aflow.org/p/P9BG}{\tt P9BG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{3}$Mn:}} \\
& \href{https://aflow.org/p/A9B4_oP156_62_5c11d_6c3d-001}
{\makecell[lt]{\tt A9B4\_oP156\_62\_5c11d\_6c3d-001}}
& \href{https://aflow.org/p/WUDY}{\tt WUDY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Autunite {Ca[(UO$_{2}$)(PO$_{4}$)]$_{2}$(H$_{2}$O)$_{11}$}:}} \\
& \href{https://aflow.org/p/AB22C23D2E2_oP200_62_c_11d_3c10d_d_d-001}
{\makecell[lt]{\tt AB22C23D2E2\_oP200\_62\_c\_11d\_3c10d\_d\_d-001}}
& \href{https://aflow.org/p/PYMC}{\tt PYMC}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cmcm ~ (63)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-U ($A20$):}} \\
& \href{https://aflow.org/p/A_oC4_63_c-001}
{\makecell[lt]{\tt A\_oC4\_63\_c-001}}
& \href{https://aflow.org/p/AFG5}{\tt AFG5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CrB ($B33$):}} \\
& \href{https://aflow.org/p/AB_oC8_63_c_c-001}
{\makecell[lt]{\tt AB\_oC8\_63\_c\_c-001}}
& \href{https://aflow.org/p/QWV1}{\tt QWV1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SnS:}} \\
& \href{https://aflow.org/p/AB_oC8_63_c_c-004}
{\makecell[lt]{\tt AB\_oC8\_63\_c\_c-004}}
& \href{https://aflow.org/p/8MTK}{\tt 8MTK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrSi$_{2}$ ($C49$):}} \\
& \href{https://aflow.org/p/A2B_oC12_63_2c_c-001}
{\makecell[lt]{\tt A2B\_oC12\_63\_2c\_c-001}}
& \href{https://aflow.org/p/HPCM}{\tt HPCM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ UBC:}} \\
& \href{https://aflow.org/p/ABC_oC12_63_c_c_c-004}
{\makecell[lt]{\tt ABC\_oC12\_63\_c\_c\_c-004}}
& \href{https://aflow.org/p/NQGP}{\tt NQGP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ MoAlB:}} \\
& \href{https://aflow.org/p/ABC_oC12_63_c_c_c-005}
{\makecell[lt]{\tt ABC\_oC12\_63\_c\_c\_c-005}}
& \href{https://aflow.org/p/XSM0}{\tt XSM0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrCuO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C_oC16_63_c_2c_c-001}
{\makecell[lt]{\tt AB2C\_oC16\_63\_c\_2c\_c-001}}
& \href{https://aflow.org/p/WL5U}{\tt WL5U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgCuAl$_{2}$ ($E1_{a}$):}} \\
& \href{https://aflow.org/p/A2BC_oC16_63_f_c_c-002}
{\makecell[lt]{\tt A2BC\_oC16\_63\_f\_c\_c-002}}
& \href{https://aflow.org/p/ECJE}{\tt ECJE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{3}$As (D0$_{d}$):}} \\
& \href{https://aflow.org/p/AB3_oC16_63_c_3c-001}
{\makecell[lt]{\tt AB3\_oC16\_63\_c\_3c-001}}
& \href{https://aflow.org/p/DPFG}{\tt DPFG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Re$_{3}$B:}} \\
& \href{https://aflow.org/p/AB3_oC16_63_c_cf-001}
{\makecell[lt]{\tt AB3\_oC16\_63\_c\_cf-001}}
& \href{https://aflow.org/p/EW0Y}{\tt EW0Y}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaHg:}} \\
& \href{https://aflow.org/p/AB_oC16_63_g_2c-001}
{\makecell[lt]{\tt AB\_oC16\_63\_g\_2c-001}}
& \href{https://aflow.org/p/BVCU}{\tt BVCU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Post-perovskite (MgSiO$_{3}$):}} \\
& \href{https://aflow.org/p/AB3C_oC20_63_c_cf_a-001}
{\makecell[lt]{\tt AB3C\_oC20\_63\_c\_cf\_a-001}}
& \href{https://aflow.org/p/BCSA}{\tt BCSA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Lepidocrocite [$\gamma$-FeO(OH), $E0_{4}$]:}} \\
& \href{https://aflow.org/p/AB2C2_oC20_63_c_f_2c-001}
{\makecell[lt]{\tt AB2C2\_oC20\_63\_c\_f\_2c-001}}
& \href{https://aflow.org/p/WBGV}{\tt WBGV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThFe$_{2}$SiC:}} \\
& \href{https://aflow.org/p/AB2CD_oC20_63_a_f_c_c-001}
{\makecell[lt]{\tt AB2CD\_oC20\_63\_a\_f\_c\_c-001}}
& \href{https://aflow.org/p/UF5S}{\tt UF5S}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{3}$AsC:}} \\
& \href{https://aflow.org/p/ABC3_oC20_63_c_a_cf-003}
{\makecell[lt]{\tt ABC3\_oC20\_63\_c\_a\_cf-003}}
& \href{https://aflow.org/p/2T8B}{\tt 2T8B}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrPdGa$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC_oC20_63_ce_c_c-001}
{\makecell[lt]{\tt A3BC\_oC20\_63\_ce\_c\_c-001}}
& \href{https://aflow.org/p/2P2W}{\tt 2P2W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rasvumite (KFe$_{2}$S$_{3}$):}} \\
& \href{https://aflow.org/p/A2BC3_oC24_63_e_c_cg-001}
{\makecell[lt]{\tt A2BC3\_oC24\_63\_e\_c\_cg-001}}
& \href{https://aflow.org/p/88NB}{\tt 88NB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Anhydrite (CaSO$_{4}$, $H0_{1}$):}} \\
& \href{https://aflow.org/p/AB4C_oC24_63_c_fg_c-001}
{\makecell[lt]{\tt AB4C\_oC24\_63\_c\_fg\_c-001}}
& \href{https://aflow.org/p/EHW6}{\tt EHW6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgSO$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_oC24_63_c_a_fg-001}
{\makecell[lt]{\tt ABC4\_oC24\_63\_c\_a\_fg-001}}
& \href{https://aflow.org/p/FNXT}{\tt FNXT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrTe$_{5}$:}} \\
& \href{https://aflow.org/p/A5B_oC24_63_c2f_c-001}
{\makecell[lt]{\tt A5B\_oC24\_63\_c2f\_c-001}}
& \href{https://aflow.org/p/EE51}{\tt EE51}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{24}$ Clathrate:}} \\
& \href{https://aflow.org/p/A_oC24_63_3f-001}
{\makecell[lt]{\tt A\_oC24\_63\_3f-001}}
& \href{https://aflow.org/p/TPXT}{\tt TPXT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ URe$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oC24_63_acg_f-001}
{\makecell[lt]{\tt A2B\_oC24\_63\_acg\_f-001}}
& \href{https://aflow.org/p/RKF7}{\tt RKF7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YNiAl$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC_oC24_63_acf_c_c-002}
{\makecell[lt]{\tt A4BC\_oC24\_63\_acf\_c\_c-002}}
& \href{https://aflow.org/p/ULYP}{\tt ULYP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\eta$-Fe$_{2}$Al$_{5}$:}} \\
& \href{https://aflow.org/p/A5B_oC24_63_afg_c-001}
{\makecell[lt]{\tt A5B\_oC24\_63\_afg\_c-001}}
& \href{https://aflow.org/p/US2Q}{\tt US2Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaZn$_{5}$:}} \\
& \href{https://aflow.org/p/AB5_oC24_63_c_ceg-001}
{\makecell[lt]{\tt AB5\_oC24\_63\_c\_ceg-001}}
& \href{https://aflow.org/p/BGG4}{\tt BGG4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KCuZrS$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3D_oC24_63_c_c_cf_a-001}
{\makecell[lt]{\tt ABC3D\_oC24\_63\_c\_c\_cf\_a-001}}
& \href{https://aflow.org/p/3902}{\tt 3902}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnAl$_{6}$ ($D2_{h}$):}} \\
& \href{https://aflow.org/p/A6B_oC28_63_efg_c-001}
{\makecell[lt]{\tt A6B\_oC28\_63\_efg\_c-001}}
& \href{https://aflow.org/p/386R}{\tt 386R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$CrO$_{4}$ ($H1_{8}$):}} \\
& \href{https://aflow.org/p/AB2C4_oC28_63_c_ac_fg-001}
{\makecell[lt]{\tt AB2C4\_oC28\_63\_c\_ac\_fg-001}}
& \href{https://aflow.org/p/A786}{\tt A786}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NbNiTe$_{5}$:}} \\
& \href{https://aflow.org/p/ABC5_oC28_63_c_a_c2f-001}
{\makecell[lt]{\tt ABC5\_oC28\_63\_c\_a\_c2f-001}}
& \href{https://aflow.org/p/BN2Z}{\tt BN2Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pseudobrookite (Fe$_{2}$TiO$_{5}$, $E4_{1}$):}} \\
& \href{https://aflow.org/p/A2B5C_oC32_63_f_c2f_c-001}
{\makecell[lt]{\tt A2B5C\_oC32\_63\_f\_c2f\_c-001}}
& \href{https://aflow.org/p/NJWX}{\tt NJWX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pd$_{5}$Pu$_{3}$:}} \\
& \href{https://aflow.org/p/A5B3_oC32_63_cfg_ce-001}
{\makecell[lt]{\tt A5B3\_oC32\_63\_cfg\_ce-001}}
& \href{https://aflow.org/p/9AGN}{\tt 9AGN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$NiS$_{5}$:}} \\
& \href{https://aflow.org/p/AB5C2_oC32_63_c_c2f_f-004}
{\makecell[lt]{\tt AB5C2\_oC32\_63\_c\_c2f\_f-004}}
& \href{https://aflow.org/p/FETU}{\tt FETU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Refined Tl$_{2}$AlF$_{5}$:}} \\
& \href{https://aflow.org/p/AB5C2_oC32_63_a_cef_g-001}
{\makecell[lt]{\tt AB5C2\_oC32\_63\_a\_cef\_g-001}}
& \href{https://aflow.org/p/KA1Q}{\tt KA1Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{7}$Ca$_{2}$:}} \\
& \href{https://aflow.org/p/A7B2_oC36_63_cgh_f-001}
{\makecell[lt]{\tt A7B2\_oC36\_63\_cgh\_f-001}}
& \href{https://aflow.org/p/PMU3}{\tt PMU3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CaFe$_{3}$O$_{5}$:}} \\
& \href{https://aflow.org/p/AB3C5_oC36_63_c_af_c2f-001}
{\makecell[lt]{\tt AB3C5\_oC36\_63\_c\_af\_c2f-001}}
& \href{https://aflow.org/p/8XTL}{\tt 8XTL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pinalite (Pb$_{3}$WO$_{5}$Cl$_{2}$):}} \\
& \href{https://aflow.org/p/A2B5C3D_oC44_63_ac_ch_cf_c-001}
{\makecell[lt]{\tt A2B5C3D\_oC44\_63\_ac\_ch\_cf\_c-001}}
& \href{https://aflow.org/p/S4ZE}{\tt S4ZE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CaFe$_{4}$O$_{6}$:}} \\
& \href{https://aflow.org/p/AB4C6_oC44_63_c_2f_ac2f-001}
{\makecell[lt]{\tt AB4C6\_oC44\_63\_c\_2f\_ac2f-001}}
& \href{https://aflow.org/p/8HU9}{\tt 8HU9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-AlF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oC48_63_ad_cfgh-001}
{\makecell[lt]{\tt AB3\_oC48\_63\_ad\_cfgh-001}}
& \href{https://aflow.org/p/W7TS}{\tt W7TS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{2}$Pb(SeO$_{3}$)$_{2}$Br$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C6DE2_oC52_63_g_e_fh_c_f-001}
{\makecell[lt]{\tt A2B2C6DE2\_oC52\_63\_g\_e\_fh\_c\_f-001}}
& \href{https://aflow.org/p/RZ26}{\tt RZ26}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CaFe$_{5}$O$_{7}$:}} \\
& \href{https://aflow.org/p/AB5C7_oC52_63_c_a2f_c3f-001}
{\makecell[lt]{\tt AB5C7\_oC52\_63\_c\_a2f\_c3f-001}}
& \href{https://aflow.org/p/KAT1}{\tt KAT1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{4}$As$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_oC56_63_2c2f_ac3f-001}
{\makecell[lt]{\tt A3B4\_oC56\_63\_2c2f\_ac3f-001}}
& \href{https://aflow.org/p/J9UY}{\tt J9UY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{2}$Ga$_{9}$Co$_{3}$:}} \\
& \href{https://aflow.org/p/A3B9C2_oC56_63_ae_cfgh_g-001}
{\makecell[lt]{\tt A3B9C2\_oC56\_63\_ae\_cfgh\_g-001}}
& \href{https://aflow.org/p/1YQJ}{\tt 1YQJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Ni$_{7}$S$_{6}$:}} \\
& \href{https://aflow.org/p/A9B5_oC56_63_c4f_c2f-001}
{\makecell[lt]{\tt A9B5\_oC56\_63\_c4f\_c2f-001}}
& \href{https://aflow.org/p/T4VC}{\tt T4VC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $S0_{4}$ (Staurolite, Fe(OH)$_{2}$Al$_{4}$SiO$_{10}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A4BC12D2_oC76_63_eg_c_f3gh_g-001}
{\makecell[lt]{\tt A4BC12D2\_oC76\_63\_eg\_c\_f3gh\_g-001}}
& \href{https://aflow.org/p/CXFF}{\tt CXFF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Bi$_{4}$V$_{2}$O$_{11}$:}} \\
& \href{https://aflow.org/p/A4B12C3_oC76_63_eg_fg2h_cf-001}
{\makecell[lt]{\tt A4B12C3\_oC76\_63\_eg\_fg2h\_cf-001}}
& \href{https://aflow.org/p/AB76}{\tt AB76}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Nb$_{12}$O$_{29}$:}} \\
& \href{https://aflow.org/p/A12B29_oC164_63_6f_3c13f-001}
{\makecell[lt]{\tt A12B29\_oC164\_63\_6f\_3c13f-001}}
& \href{https://aflow.org/p/V0KX}{\tt V0KX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ La$_{43}$Ni$_{17}$Mg$_{5}$:}} \\
& \href{https://aflow.org/p/A43B5C17_oC260_63_c8fg6h_cfg_ce3f2h-001}
{\makecell[lt]{\tt A43B5C17\_oC260\_63\_c8fg6h\_cfg\_ce3f2h-001}}
& \href{https://aflow.org/p/Z34R}{\tt Z34R}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cmce ~ (64)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Ga ($A11$):}} \\
& \href{https://aflow.org/p/A_oC8_64_f-001}
{\makecell[lt]{\tt A\_oC8\_64\_f-001}}
& \href{https://aflow.org/p/JS9R}{\tt JS9R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Black Phosphorus ($A17$):}} \\
& \href{https://aflow.org/p/A_oC8_64_f-002}
{\makecell[lt]{\tt A\_oC8\_64\_f-002}}
& \href{https://aflow.org/p/7VYH}{\tt 7VYH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Molecular Iodine ($A14$):}} \\
& \href{https://aflow.org/p/A_oC8_64_f-003}
{\makecell[lt]{\tt A\_oC8\_64\_f-003}}
& \href{https://aflow.org/p/234K}{\tt 234K}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KO:}} \\
& \href{https://aflow.org/p/AB_oC16_64_e_f-002}
{\makecell[lt]{\tt AB\_oC16\_64\_e\_f-002}}
& \href{https://aflow.org/p/HZUD}{\tt HZUD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ La$_{2}$Ni$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_oC20_64_f_ae-001}
{\makecell[lt]{\tt A2B3\_oC20\_64\_f\_ae-001}}
& \href{https://aflow.org/p/4LJZ}{\tt 4LJZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{2}$S (170 GPa):}} \\
& \href{https://aflow.org/p/A2B_oC24_64_2f_f-001}
{\makecell[lt]{\tt A2B\_oC24\_64\_2f\_f-001}}
& \href{https://aflow.org/p/7FZR}{\tt 7FZR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SmSb$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oC24_64_ef_f-001}
{\makecell[lt]{\tt A2B\_oC24\_64\_ef\_f-001}}
& \href{https://aflow.org/p/370K}{\tt 370K}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CoGe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oC24_64_d_ef-002}
{\makecell[lt]{\tt AB2\_oC24\_64\_d\_ef-002}}
& \href{https://aflow.org/p/QB3A}{\tt QB3A}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Gd$_{2}$CuO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4_oC28_64_a_d_ef-001}
{\makecell[lt]{\tt AB2C4\_oC28\_64\_a\_d\_ef-001}}
& \href{https://aflow.org/p/UBCB}{\tt UBCB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Base-Centered Orthorhombic La$_{2}$CuO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4_oC28_64_a_f_ef-003}
{\makecell[lt]{\tt AB2C4\_oC28\_64\_a\_f\_ef-003}}
& \href{https://aflow.org/p/Y6BX}{\tt Y6BX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ R$_{2}$ Au$_{3}$Zn:}} \\
& \href{https://aflow.org/p/A3B_oC32_64_def_d-001}
{\makecell[lt]{\tt A3B\_oC32\_64\_def\_d-001}}
& \href{https://aflow.org/p/GVGD}{\tt GVGD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PdSn$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_oC32_64_d_fg-001}
{\makecell[lt]{\tt AB3\_oC32\_64\_d\_fg-001}}
& \href{https://aflow.org/p/J38S}{\tt J38S}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature FeSi$_2$:}} \\
& \href{https://aflow.org/p/AB2_oC48_64_df_2g-001}
{\makecell[lt]{\tt AB2\_oC48\_64\_df\_2g-001}}
& \href{https://aflow.org/p/MR28}{\tt MR28}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Experimental Li$_{3}$AlP$_{2}$:}} \\
& \href{https://aflow.org/p/AB3C2_oC48_64_d_dg_ef-001}
{\makecell[lt]{\tt AB3C2\_oC48\_64\_d\_dg\_ef-001}}
& \href{https://aflow.org/p/94E5}{\tt 94E5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Base-centered Orthorhombic Sr$_{4}$Ru$_{3}$O$_{10}$:}} \\
& \href{https://aflow.org/p/A10B3C4_oC68_64_2dfg_ad_2d-001}
{\makecell[lt]{\tt A10B3C4\_oC68\_64\_2dfg\_ad\_2d-001}}
& \href{https://aflow.org/p/XC67}{\tt XC67}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{4}$Mg$_{3}$F$_{10}$:}} \\
& \href{https://aflow.org/p/A4B10C3_oC68_64_2f_e2fg_af-001}
{\makecell[lt]{\tt A4B10C3\_oC68\_64\_2f\_e2fg\_af-001}}
& \href{https://aflow.org/p/B9LX}{\tt B9LX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{7}$Ni$_{10}$:}} \\
& \href{https://aflow.org/p/A10B7_oC68_64_f2g_adef-001}
{\makecell[lt]{\tt A10B7\_oC68\_64\_f2g\_adef-001}}
& \href{https://aflow.org/p/7BKZ}{\tt 7BKZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgB$_{2}$C$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_oC80_64_efg_efg_df-001}
{\makecell[lt]{\tt A2B2C\_oC80\_64\_efg\_efg\_df-001}}
& \href{https://aflow.org/p/BJ3W}{\tt BJ3W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$Mo$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B2C7_oC88_64_ef_df_3f2g-001}
{\makecell[lt]{\tt A2B2C7\_oC88\_64\_ef\_df\_3f2g-001}}
& \href{https://aflow.org/p/0H5D}{\tt 0H5D}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zektzerite (NaLiZrSi$_{6}$O$_{15}$):}} \\
& \href{https://aflow.org/p/ABC15D6E_oC192_64_d_e_3f6g_3g_e-001}
{\makecell[lt]{\tt ABC15D6E\_oC192\_64\_d\_e\_3f6g\_3g\_e-001}}
& \href{https://aflow.org/p/MZR4}{\tt MZR4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cmmm ~ (65)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CdPt$_{3}$ (``New'' $L1_{3}$):}} \\
& \href{https://aflow.org/p/AB3_oC8_65_a_bf-001}
{\makecell[lt]{\tt AB3\_oC8\_65\_a\_bf-001}}
& \href{https://aflow.org/p/JBK1}{\tt JBK1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-IrV:}} \\
& \href{https://aflow.org/p/AB_oC8_65_g_j-001}
{\makecell[lt]{\tt AB\_oC8\_65\_g\_j-001}}
& \href{https://aflow.org/p/S2CY}{\tt S2CY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{2}$AlB$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_oC10_65_a_g_h-001}
{\makecell[lt]{\tt AB2C2\_oC10\_65\_a\_g\_h-001}}
& \href{https://aflow.org/p/XPEY}{\tt XPEY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$PrO$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3C_oC12_65_h_ah_b-001}
{\makecell[lt]{\tt A2B3C\_oC12\_65\_h\_ah\_b-001}}
& \href{https://aflow.org/p/2B54}{\tt 2B54}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{2}$Zr:}} \\
& \href{https://aflow.org/p/A2B_oC12_65_acg_h-001}
{\makecell[lt]{\tt A2B\_oC12\_65\_acg\_h-001}}
& \href{https://aflow.org/p/V3JJ}{\tt V3JJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{3}$Te$_{2}$Tl:}} \\
& \href{https://aflow.org/p/A3B2C_oC12_65_ah_g_c-001}
{\makecell[lt]{\tt A3B2C\_oC12\_65\_ah\_g\_c-001}}
& \href{https://aflow.org/p/35VG}{\tt 35VG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{3}$Pt$_{5}$:}} \\
& \href{https://aflow.org/p/A3B5_oC16_65_ah_bej-001}
{\makecell[lt]{\tt A3B5\_oC16\_65\_ah\_bej-001}}
& \href{https://aflow.org/p/36DL}{\tt 36DL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{3}$O$_{7}$F:}} \\
& \href{https://aflow.org/p/A3B8_oC22_65_bg_ac2gh-001}
{\makecell[lt]{\tt A3B8\_oC22\_65\_bg\_ac2gh-001}}
& \href{https://aflow.org/p/YUGM}{\tt YUGM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{4}$AlB$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C4_oC22_65_a_3g_2h-001}
{\makecell[lt]{\tt AB6C4\_oC22\_65\_a\_3g\_2h-001}}
& \href{https://aflow.org/p/6ZPS}{\tt 6ZPS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ThMoB$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC_oC24_65_gip_h_j-001}
{\makecell[lt]{\tt A4BC\_oC24\_65\_gip\_h\_j-001}}
& \href{https://aflow.org/p/B95F}{\tt B95F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg(NH$_{3}$)$_{2}$Cl$_{2}$ ($E1_{3}$):}} \\
& \href{https://aflow.org/p/A2B8CD2_oC26_65_h_r_a_i-001}
{\makecell[lt]{\tt A2B8CD2\_oC26\_65\_h\_r\_a\_i-001}}
& \href{https://aflow.org/p/5BTF}{\tt 5BTF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tb$_{3}$Sn$_{7}$:}} \\
& \href{https://aflow.org/p/A11B3_oC28_65_c4gh_ah-001}
{\makecell[lt]{\tt A11B3\_oC28\_65\_c4gh\_ah-001}}
& \href{https://aflow.org/p/2ATW}{\tt 2ATW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ``124 Superconductor'' (YBa$_{2}$Cu$_{4}$O$_{8}$):}} \\
& \href{https://aflow.org/p/A2B4C8D_oC30_65_h_2g_3gh_c-001}
{\makecell[lt]{\tt A2B4C8D\_oC30\_65\_h\_2g\_3gh\_c-001}}
& \href{https://aflow.org/p/2EBJ}{\tt 2EBJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{7}$Ge$_{2}$:}} \\
& \href{https://aflow.org/p/A2B7_oC36_65_gj_achipq-001}
{\makecell[lt]{\tt A2B7\_oC36\_65\_gj\_achipq-001}}
& \href{https://aflow.org/p/3WXK}{\tt 3WXK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature SmBaMn$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/AB2C6D_oC40_65_g_n_ijklm_h-001}
{\makecell[lt]{\tt AB2C6D\_oC40\_65\_g\_n\_ijklm\_h-001}}
& \href{https://aflow.org/p/VMAN}{\tt VMAN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ``247 Superconductor'' (Y$_{2}$Ba$_{4}$Cu$_{7}$O$_{15}$):}} \\
& \href{https://aflow.org/p/A4B7C16D2_oC58_65_2h_b3g_ac5g2h_h-001}
{\makecell[lt]{\tt A4B7C16D2\_oC58\_65\_2h\_b3g\_ac5g2h\_h-001}}
& \href{https://aflow.org/p/TTW9}{\tt TTW9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cccm ~ (66)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NbD:}} \\
& \href{https://aflow.org/p/AB_oC8_66_a_e-001}
{\makecell[lt]{\tt AB\_oC8\_66\_a\_e-001}}
& \href{https://aflow.org/p/087H}{\tt 087H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrAl$_{2}$Se$_{4}$:}} \\
& \href{https://aflow.org/p/A2B4C_oC28_66_l_kl_a-001}
{\makecell[lt]{\tt A2B4C\_oC28\_66\_l\_kl\_a-001}}
& \href{https://aflow.org/p/QSR1}{\tt QSR1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$S (60 GPa):}} \\
& \href{https://aflow.org/p/A3B_oC64_66_gi2lm_2l-001}
{\makecell[lt]{\tt A3B\_oC64\_66\_gi2lm\_2l-001}}
& \href{https://aflow.org/p/DQEU}{\tt DQEU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-ThI$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_oC64_66_kl2m_acl-001}
{\makecell[lt]{\tt A3B\_oC64\_66\_kl2m\_acl-001}}
& \href{https://aflow.org/p/7JBJ}{\tt 7JBJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Li$_{2}$IrO$_{3}$:}} \\
& \href{https://aflow.org/p/AB2C3_oC96_66_ik_cdj2k_gl2m-001}
{\makecell[lt]{\tt AB2C3\_oC96\_66\_ik\_cdj2k\_gl2m-001}}
& \href{https://aflow.org/p/9VYY}{\tt 9VYY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Cmme ~ (67)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-FeSe:}} \\
& \href{https://aflow.org/p/AB_oC8_67_a_g-001}
{\makecell[lt]{\tt AB\_oC8\_67\_a\_g-001}}
& \href{https://aflow.org/p/JFD1}{\tt JFD1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-PbO:}} \\
& \href{https://aflow.org/p/AB_oC8_67_a_g-002}
{\makecell[lt]{\tt AB\_oC8\_67\_a\_g-002}}
& \href{https://aflow.org/p/TSNN}{\tt TSNN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{2}$CuIr:}} \\
& \href{https://aflow.org/p/A2BC_oC16_67_ag_b_g-001}
{\makecell[lt]{\tt A2BC\_oC16\_67\_ag\_b\_g-001}}
& \href{https://aflow.org/p/08UR}{\tt 08UR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HoCuP$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_oC16_67_a_g_bg-001}
{\makecell[lt]{\tt ABC2\_oC16\_67\_a\_g\_bg-001}}
& \href{https://aflow.org/p/BX6K}{\tt BX6K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$H$_{2}$PO$_{2}$ ($F5_{7}$):}} \\
& \href{https://aflow.org/p/A2BC2D_oC24_67_m_a_n_g-001}
{\makecell[lt]{\tt A2BC2D\_oC24\_67\_m\_a\_n\_g-001}}
& \href{https://aflow.org/p/ZLA7}{\tt ZLA7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RbPaF$_{6}$ (V):}} \\
& \href{https://aflow.org/p/A6BC_oC32_67_no_c_g-001}
{\makecell[lt]{\tt A6BC\_oC32\_67\_no\_c\_g-001}}
& \href{https://aflow.org/p/PLRV}{\tt PLRV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ccce ~ (68)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PdSn$_{4}$:}} \\
& \href{https://aflow.org/p/AB4_oC20_68_a_i-001}
{\makecell[lt]{\tt AB4\_oC20\_68\_a\_i-001}}
& \href{https://aflow.org/p/LGPW}{\tt LGPW}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fmmm ~ (69)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlF ($B24$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB_oF8_69_a_b-001}
{\makecell[lt]{\tt AB\_oF8\_69\_a\_b-001}}
& \href{https://aflow.org/p/XT4M}{\tt XT4M}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SrRh$_{2}$As$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_oF20_69_g_f_a-001}
{\makecell[lt]{\tt A2B2C\_oF20\_69\_g\_f\_a-001}}
& \href{https://aflow.org/p/DY16}{\tt DY16}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Face-Centered Orthorhombic La$_{2}$CuO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4_oF28_69_a_g_cg-001}
{\makecell[lt]{\tt AB2C4\_oF28\_69\_a\_g\_cg-001}}
& \href{https://aflow.org/p/LB5P}{\tt LB5P}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{2}$P$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_oF40_69_hm_fg-001}
{\makecell[lt]{\tt A3B2\_oF40\_69\_hm\_fg-001}}
& \href{https://aflow.org/p/QBNS}{\tt QBNS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Bi$_{3}$NbTiO$_{9}$ $m = 2$ Aurivillius:}} \\
& \href{https://aflow.org/p/A3B2C9_oF56_69_ag_g_bfgl-001}
{\makecell[lt]{\tt A3B2C9\_oF56\_69\_ag\_g\_bfgl-001}}
& \href{https://aflow.org/p/FSA1}{\tt FSA1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Bi$_{4}$Ti$_{3}$O$_{12}$ $m = 3$ Aurivillius:}} \\
& \href{https://aflow.org/p/A4B12C3_oF76_69_2g_cf2gl_ag-001}
{\makecell[lt]{\tt A4B12C3\_oF76\_69\_2g\_cf2gl\_ag-001}}
& \href{https://aflow.org/p/Y2ES}{\tt Y2ES}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fddd ~ (70)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Pu:}} \\
& \href{https://aflow.org/p/A_oF8_70_a-001}
{\makecell[lt]{\tt A\_oF8\_70\_a-001}}
& \href{https://aflow.org/p/7VYN}{\tt 7VYN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TiSi$_{2}$ ($C54$) Nowotony Chimney-Ladder:}} \\
& \href{https://aflow.org/p/A2B_oF24_70_e_a-001}
{\makecell[lt]{\tt A2B\_oF24\_70\_e\_a-001}}
& \href{https://aflow.org/p/KN7L}{\tt KN7L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{2}$B ($D1_{f}$):}} \\
& \href{https://aflow.org/p/AB2_oF48_70_e_ef-001}
{\makecell[lt]{\tt AB2\_oF48\_70\_e\_ef-001}}
& \href{https://aflow.org/p/RZ74}{\tt RZ74}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{2}$Cu ($C_{b}$):}} \\
& \href{https://aflow.org/p/AB2_oF48_70_e_ef-002}
{\makecell[lt]{\tt AB2\_oF48\_70\_e\_ef-002}}
& \href{https://aflow.org/p/S336}{\tt S336}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Thenardite [Na$_{2}$SO$_{4}$ (V), $H1_{7}$]:}} \\
& \href{https://aflow.org/p/A2B4C_oF56_70_e_h_a-001}
{\makecell[lt]{\tt A2B4C\_oF56\_70\_e\_h\_a-001}}
& \href{https://aflow.org/p/8CBQ}{\tt 8CBQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RbVSe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C_oF64_70_e_h_ab-001}
{\makecell[lt]{\tt AB2C\_oF64\_70\_e\_h\_ab-001}}
& \href{https://aflow.org/p/1RMB}{\tt 1RMB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sc$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_oF80_70_fh_2e-001}
{\makecell[lt]{\tt A3B2\_oF80\_70\_fh\_2e-001}}
& \href{https://aflow.org/p/HQ18}{\tt HQ18}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Na$_{2}$PtO$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3C_oF96_70_2e_fh_e-001}
{\makecell[lt]{\tt A2B3C\_oF96\_70\_2e\_fh\_e-001}}
& \href{https://aflow.org/p/7WUP}{\tt 7WUP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-S ($A16$):}} \\
& \href{https://aflow.org/p/A_oF128_70_4h-001}
{\makecell[lt]{\tt A\_oF128\_70\_4h-001}}
& \href{https://aflow.org/p/MYP4}{\tt MYP4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Immm ~ (71)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MoPt$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oI6_71_a_e-001}
{\makecell[lt]{\tt AB2\_oI6\_71\_a\_e-001}}
& \href{https://aflow.org/p/EKX0}{\tt EKX0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ReSi$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oI6_71_a_e-002}
{\makecell[lt]{\tt AB2\_oI6\_71\_a\_e-002}}
& \href{https://aflow.org/p/9FBX}{\tt 9FBX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CsO:}} \\
& \href{https://aflow.org/p/AB_oI8_71_e_g-001}
{\makecell[lt]{\tt AB\_oI8\_71\_e\_g-001}}
& \href{https://aflow.org/p/2UZJ}{\tt 2UZJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NbPS:}} \\
& \href{https://aflow.org/p/ABC_oI12_71_e_h_f-001}
{\makecell[lt]{\tt ABC\_oI12\_71\_e\_h\_f-001}}
& \href{https://aflow.org/p/B529}{\tt B529}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ UTe$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oI12_71_eh_f-001}
{\makecell[lt]{\tt A2B\_oI12\_71\_eh\_f-001}}
& \href{https://aflow.org/p/7HXW}{\tt 7HXW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{3}$B$_{4}$ ($D7_{b}$):}} \\
& \href{https://aflow.org/p/A4B3_oI14_71_ef_af-001}
{\makecell[lt]{\tt A4B3\_oI14\_71\_ef\_af-001}}
& \href{https://aflow.org/p/3XYE}{\tt 3XYE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CsFeS$_{2}$ (100K):}} \\
& \href{https://aflow.org/p/ABC2_oI16_71_e_g_fi-001}
{\makecell[lt]{\tt ABC2\_oI16\_71\_e\_g\_fi-001}}
& \href{https://aflow.org/p/R5TH}{\tt R5TH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sc$_{3}$CoC$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC3_oI16_71_m_a_bf-001}
{\makecell[lt]{\tt A4BC3\_oI16\_71\_m\_a\_bf-001}}
& \href{https://aflow.org/p/KR8A}{\tt KR8A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-Temperature Cryolite (Na$_{3}$AlF$_{6}$):}} \\
& \href{https://aflow.org/p/AB6C3_oI20_71_a_el_bf-001}
{\makecell[lt]{\tt AB6C3\_oI20\_71\_a\_el\_bf-001}}
& \href{https://aflow.org/p/6BL9}{\tt 6BL9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ La$_{3}$Al$_{11}$:}} \\
& \href{https://aflow.org/p/A11B3_oI28_71_bf2m_ai-001}
{\makecell[lt]{\tt A11B3\_oI28\_71\_bf2m\_ai-001}}
& \href{https://aflow.org/p/TNYL}{\tt TNYL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{6}$Sn$_{5}$:}} \\
& \href{https://aflow.org/p/A6B5_oI44_71_egkl_fghl-001}
{\makecell[lt]{\tt A6B5\_oI44\_71\_egkl\_fghl-001}}
& \href{https://aflow.org/p/Q45R}{\tt Q45R}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orthorhombic Fullerene (Cs$_{3}$C$_{60}$):}} \\
& \href{https://aflow.org/p/A15B_oI128_71_lmn6o_eg-001}
{\makecell[lt]{\tt A15B\_oI128\_71\_lmn6o\_eg-001}}
& \href{https://aflow.org/p/88NV}{\tt 88NV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ibam ~ (72)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SiS$_{2}$ ($C42$):}} \\
& \href{https://aflow.org/p/A2B_oI12_72_j_a-001}
{\makecell[lt]{\tt A2B\_oI12\_72\_j\_a-001}}
& \href{https://aflow.org/p/PYBC}{\tt PYBC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{2}$Mg$_{5}$ ($D8_{g}$):}} \\
& \href{https://aflow.org/p/A2B5_oI28_72_j_afj-001}
{\makecell[lt]{\tt A2B5\_oI28\_72\_j\_afj-001}}
& \href{https://aflow.org/p/AB10}{\tt AB10}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ U$_{2}$Co$_{3}$Si$_{5}$:}} \\
& \href{https://aflow.org/p/A3B5C2_oI40_72_aj_bfj_j-001}
{\makecell[lt]{\tt A3B5C2\_oI40\_72\_aj\_bfj\_j-001}}
& \href{https://aflow.org/p/LD1K}{\tt LD1K}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ibca ~ (73)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KAg[CO$_{3}$]:}} \\
& \href{https://aflow.org/p/ABCD3_oI48_73_d_c_c_cf-001}
{\makecell[lt]{\tt ABCD3\_oI48\_73\_d\_c\_c\_cf-001}}
& \href{https://aflow.org/p/H0D0}{\tt H0D0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted Li$_{3}$AlP$_{2}$:}} \\
& \href{https://aflow.org/p/AB3C2_oI96_73_f_3f_acde-001}
{\makecell[lt]{\tt AB3C2\_oI96\_73\_f\_3f\_acde-001}}
& \href{https://aflow.org/p/QKN5}{\tt QKN5}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Imma ~ (74)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KHg$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_oI12_74_h_e-001}
{\makecell[lt]{\tt A2B\_oI12\_74\_h\_e-001}}
& \href{https://aflow.org/p/TWQQ}{\tt TWQQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CeCu$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oI12_74_e_h-001}
{\makecell[lt]{\tt AB2\_oI12\_74\_e\_h-001}}
& \href{https://aflow.org/p/237T}{\tt 237T}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GdSi$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_oI12_74_e_2e-001}
{\makecell[lt]{\tt AB2\_oI12\_74\_e\_2e-001}}
& \href{https://aflow.org/p/EQ3C}{\tt EQ3C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{4}$U ($D1_{b}$):}} \\
& \href{https://aflow.org/p/A4B_oI20_74_aeh_e-001}
{\makecell[lt]{\tt A4B\_oI20\_74\_aeh\_e-001}}
& \href{https://aflow.org/p/FNF2}{\tt FNF2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiCuVO$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4D_oI28_74_a_c_hi_e-001}
{\makecell[lt]{\tt ABC4D\_oI28\_74\_a\_c\_hi\_e-001}}
& \href{https://aflow.org/p/50N0}{\tt 50N0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zn(NH$_{3}$)$_{2}$Cl$_{2}$ ($E1_{2}$):}} \\
& \href{https://aflow.org/p/A2B6C2D_oI44_74_i_hj_h_e-001}
{\makecell[lt]{\tt A2B6C2D\_oI44\_74\_i\_hj\_h\_e-001}}
& \href{https://aflow.org/p/XWSU}{\tt XWSU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hg$_{3}$S$_{2}$I$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2C2_oI56_74_fhi_2ei_j-001}
{\makecell[lt]{\tt A3B2C2\_oI56\_74\_fhi\_2ei\_j-001}}
& \href{https://aflow.org/p/EXRV}{\tt EXRV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ MgAlB$_{14}$:}} \\
& \href{https://aflow.org/p/AB14C2_oI68_74_a_3i2j_h-001}
{\makecell[lt]{\tt AB14C2\_oI68\_74\_a\_3i2j\_h-001}}
& \href{https://aflow.org/p/U35P}{\tt U35P}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Moskvinite (Na$_{2}$KYSi$_{6}$O$_{15}$):}} \\
& \href{https://aflow.org/p/AB2C15D6E_oI100_74_e_g_e2hi2j_hj_a-001}
{\makecell[lt]{\tt AB2C15D6E\_oI100\_74\_e\_g\_e2hi2j\_hj\_a-001}}
& \href{https://aflow.org/p/F0JR}{\tt F0JR}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4 ~ (75)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Hollandite (BaRu$_{4}$Cr$_{2}$O$_{12}$):}} \\
& \href{https://aflow.org/p/AB2C12D4_tP76_75_2a2b_2d_12d_4d-001}
{\makecell[lt]{\tt AB2C12D4\_tP76\_75\_2a2b\_2d\_12d\_4d-001}}
& \href{https://aflow.org/p/MXLF}{\tt MXLF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_1 ~ (76)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LaRhC$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC_tP16_76_2a_a_a-001}
{\makecell[lt]{\tt A2BC\_tP16\_76\_2a\_a\_a-001}}
& \href{https://aflow.org/p/5CQR}{\tt 5CQR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{3}$P$_{7}$:}} \\
& \href{https://aflow.org/p/A3B7_tP40_76_3a_7a-001}
{\makecell[lt]{\tt A3B7\_tP40\_76\_3a\_7a-001}}
& \href{https://aflow.org/p/DCAK}{\tt DCAK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Ca$_{2}$P$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_tP88_76_4a_14a_4a-001}
{\makecell[lt]{\tt A2B7C2\_tP88\_76\_4a\_14a\_4a-001}}
& \href{https://aflow.org/p/BAJJ}{\tt BAJJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2 ~ (77)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{2}$S III:}} \\
& \href{https://aflow.org/p/A2B_tP48_77_8d_4d-001}
{\makecell[lt]{\tt A2B\_tP48\_77\_8d\_4d-001}}
& \href{https://aflow.org/p/GRWY}{\tt GRWY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pinnoite (MgB$_{2}$O[OH]$_{6}$):}} \\
& \href{https://aflow.org/p/A2B6CD7_tP64_77_2d_6d_d_ab6d-001}
{\makecell[lt]{\tt A2B6CD7\_tP64\_77\_2d\_6d\_d\_ab6d-001}}
& \href{https://aflow.org/p/Z918}{\tt Z918}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Gwihabaite (NH$_{4}$NO$_{3}$ V):}} \\
& \href{https://aflow.org/p/A4B2C3_tP72_77_8d_ab2c2d_6d-001}
{\makecell[lt]{\tt A4B2C3\_tP72\_77\_8d\_ab2c2d\_6d-001}}
& \href{https://aflow.org/p/JS41}{\tt JS41}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_3 ~ (78)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$As$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_tP88_78_4a_14a_4a-001}
{\makecell[lt]{\tt A2B7C2\_tP88\_78\_4a\_14a\_4a-001}}
& \href{https://aflow.org/p/SCRS}{\tt SCRS}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4 ~ (79)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlZn$_{2}$Sb$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_tI20_79_c_2a_c-001}
{\makecell[lt]{\tt A2BC2\_tI20\_79\_c\_2a\_c-001}}
& \href{https://aflow.org/p/T892}{\tt T892}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_1 ~ (80)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-NbO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tI48_80_2b_4b-001}
{\makecell[lt]{\tt AB2\_tI48\_80\_2b\_4b-001}}
& \href{https://aflow.org/p/2XGR}{\tt 2XGR}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4} ~ (81)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GeSe$_{2}$ (High Pressure):}} \\
& \href{https://aflow.org/p/AB2_tP12_81_adg_2h-001}
{\makecell[lt]{\tt AB2\_tP12\_81\_adg\_2h-001}}
& \href{https://aflow.org/p/1L9R}{\tt 1L9R}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4} ~ (82)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BPO$_{4}$ ($H0_{7}$):}} \\
& \href{https://aflow.org/p/AB4C_tI12_82_c_g_a-001}
{\makecell[lt]{\tt AB4C\_tI12\_82\_c\_g\_a-001}}
& \href{https://aflow.org/p/C601}{\tt C601}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ InPS$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_tI12_82_a_c_g-001}
{\makecell[lt]{\tt ABC4\_tI12\_82\_a\_c\_g-001}}
& \href{https://aflow.org/p/SUXC}{\tt SUXC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CdAl$_{2}$S$_{4}$ ($E3$):}} \\
& \href{https://aflow.org/p/A2BC4_tI14_82_bc_a_g-001}
{\makecell[lt]{\tt A2BC4\_tI14\_82\_bc\_a\_g-001}}
& \href{https://aflow.org/p/S1AD}{\tt S1AD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Kesterite [Cu$_{2}$(Zn,Fe)SnS$_{4}$]:}} \\
& \href{https://aflow.org/p/A2B4CD_tI16_82_ac_g_b_d-001}
{\makecell[lt]{\tt A2B4CD\_tI16\_82\_ac\_g\_b\_d-001}}
& \href{https://aflow.org/p/92JU}{\tt 92JU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{3}$P ($D0_{e}$):}} \\
& \href{https://aflow.org/p/A3B_tI32_82_3g_g-001}
{\makecell[lt]{\tt A3B\_tI32\_82\_3g\_g-001}}
& \href{https://aflow.org/p/WHNY}{\tt WHNY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/m ~ (83)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{2}$Ga$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_tP10_83_adj_k-001}
{\makecell[lt]{\tt A3B2\_tP10\_83\_adj\_k-001}}
& \href{https://aflow.org/p/FCWX}{\tt FCWX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{31}$Mn$_{9}$:}} \\
& \href{https://aflow.org/p/A31B9_tP40_83_ae3j4k_cjk-001}
{\makecell[lt]{\tt A31B9\_tP40\_83\_ae3j4k\_cjk-001}}
& \href{https://aflow.org/p/FCR5}{\tt FCR5}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/m ~ (84)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Vysotskite (PdS, $B34$):}} \\
& \href{https://aflow.org/p/AB_tP16_84_cej_k-001}
{\makecell[lt]{\tt AB\_tP16\_84\_cej\_k-001}}
& \href{https://aflow.org/p/KXWJ}{\tt KXWJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{4}$Pd:}} \\
& \href{https://aflow.org/p/A4B_tP20_84_afjk_j-001}
{\makecell[lt]{\tt A4B\_tP20\_84\_afjk\_j-001}}
& \href{https://aflow.org/p/L3AR}{\tt L3AR}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/n ~ (85)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MoPO$_{5}$:}} \\
& \href{https://aflow.org/p/AB5C_tP14_85_c_cg_a-001}
{\makecell[lt]{\tt AB5C\_tP14\_85\_c\_cg\_a-001}}
& \href{https://aflow.org/p/N6T3}{\tt N6T3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-SrBr$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tP30_85_ab2g_cg-001}
{\makecell[lt]{\tt A2B\_tP30\_85\_ab2g\_cg-001}}
& \href{https://aflow.org/p/G8GD}{\tt G8GD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bromocarnallite ($E2_{6}$, KMg(H$_{2}$O)$_{6}$(Cl,Br)$_{3}$):}} \\
& \href{https://aflow.org/p/A3B6CD_tP44_85_acg_3g_bc_d-001}
{\makecell[lt]{\tt A3B6CD\_tP44\_85\_acg\_3g\_bc\_d-001}}
& \href{https://aflow.org/p/PV6C}{\tt PV6C}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Provisional $\delta$-Alane (AlH$_{3}$):}} \\
& \href{https://aflow.org/p/AB3_tP64_85_2ceg_2cf5g-001}
{\makecell[lt]{\tt AB3\_tP64\_85\_2ceg\_2cf5g-001}}
& \href{https://aflow.org/p/U4T0}{\tt U4T0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaRu$_{6}$O$_{12}$:}} \\
& \href{https://aflow.org/p/AB12C6_tP76_85_2c_6g_3g-001}
{\makecell[lt]{\tt AB12C6\_tP76\_85\_2c\_6g\_3g-001}}
& \href{https://aflow.org/p/QUVT}{\tt QUVT}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/n ~ (86)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{3}$P:}} \\
& \href{https://aflow.org/p/AB3_tP32_86_g_3g-001}
{\makecell[lt]{\tt AB3\_tP32\_86\_g\_3g-001}}
& \href{https://aflow.org/p/ENA6}{\tt ENA6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PNCl$_{2}$ ($E1_{4}$):}} \\
& \href{https://aflow.org/p/A2BC_tP32_86_2g_g_g-001}
{\makecell[lt]{\tt A2BC\_tP32\_86\_2g\_g\_g-001}}
& \href{https://aflow.org/p/QLZ6}{\tt QLZ6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaSb(OH)$_{6}$ ($J1_{11}$):}} \\
& \href{https://aflow.org/p/AB6C_tP32_86_c_3g_d-001}
{\makecell[lt]{\tt AB6C\_tP32\_86\_c\_3g\_d-001}}
& \href{https://aflow.org/p/NR43}{\tt NR43}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-LiIO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_tP40_86_g_g_3g-001}
{\makecell[lt]{\tt ABC3\_tP40\_86\_g\_g\_3g-001}}
& \href{https://aflow.org/p/9SQG}{\tt 9SQG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ``Double-Double'' Perovskite CaMnCrSbO$_{6}$:}} \\
& \href{https://aflow.org/p/ABCD6E_tP40_86_e_c_ab_3g_d-001}
{\makecell[lt]{\tt ABCD6E\_tP40\_86\_e\_c\_ab\_3g\_d-001}}
& \href{https://aflow.org/p/UT10}{\tt UT10}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nd$_{4}$Re$_{2}$O$_{11}$:}} \\
& \href{https://aflow.org/p/A4B11C2_tP68_86_2g_ab5g_g-001}
{\makecell[lt]{\tt A4B11C2\_tP68\_86\_2g\_ab5g\_g-001}}
& \href{https://aflow.org/p/8MQB}{\tt 8MQB}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4/m ~ (87)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{4}$Mo ($D1_{a}$):}} \\
& \href{https://aflow.org/p/AB4_tI10_87_a_h-001}
{\makecell[lt]{\tt AB4\_tI10\_87\_a\_h-001}}
& \href{https://aflow.org/p/VMNQ}{\tt VMNQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{2}$Te$_{5}$:}} \\
& \href{https://aflow.org/p/A2B5_tI14_87_d_ah-001}
{\makecell[lt]{\tt A2B5\_tI14\_87\_d\_ah-001}}
& \href{https://aflow.org/p/4RP0}{\tt 4RP0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{5}$Te$_{4}$:}} \\
& \href{https://aflow.org/p/A4B5_tI18_87_h_ah-001}
{\makecell[lt]{\tt A4B5\_tI18\_87\_h\_ah-001}}
& \href{https://aflow.org/p/E7DL}{\tt E7DL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$NiWO$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C2D_tI20_87_a_eh_d_b-001}
{\makecell[lt]{\tt AB6C2D\_tI20\_87\_a\_eh\_d\_b-001}}
& \href{https://aflow.org/p/QP36}{\tt QP36}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature Metastable VO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tI24_87_2h_h-001}
{\makecell[lt]{\tt A2B\_tI24\_87\_2h\_h-001}}
& \href{https://aflow.org/p/MHEM}{\tt MHEM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{12}$P$_{5}$:}} \\
& \href{https://aflow.org/p/A12B5_tI34_87_hi_ah-001}
{\makecell[lt]{\tt A12B5\_tI34\_87\_hi\_ah-001}}
& \href{https://aflow.org/p/13WH}{\tt 13WH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{5}$Yb$_{8}$Ni$_{4}$O$_{21}$:}} \\
& \href{https://aflow.org/p/A5B4C21D8_tI76_87_ah_h_bh2i_2h-001}
{\makecell[lt]{\tt A5B4C21D8\_tI76\_87\_ah\_h\_bh2i\_2h-001}}
& \href{https://aflow.org/p/M4UL}{\tt M4UL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Marialite Scapolite [Na$_{4}$Cl(AlSi$_{3}$)$_{3}$O$_{24}$, $S6_{4}$]:}} \\
& \href{https://aflow.org/p/AB4C24D12_tI82_87_a_h_2h2i_hi-001}
{\makecell[lt]{\tt AB4C24D12\_tI82\_87\_a\_h\_2h2i\_hi-001}}
& \href{https://aflow.org/p/8NAD}{\tt 8NAD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_1/a ~ (88)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-ThCl$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_tI20_88_f_a-001}
{\makecell[lt]{\tt A4B\_tI20\_88\_f\_a-001}}
& \href{https://aflow.org/p/5VT7}{\tt 5VT7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Scheelite (CaWO$_{4}$, $H0_{4}$):}} \\
& \href{https://aflow.org/p/AB4C_tI24_88_a_f_b-003}
{\makecell[lt]{\tt AB4C\_tI24\_88\_a\_f\_b-003}}
& \href{https://aflow.org/p/Y9T0}{\tt Y9T0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Copper (I) Azide (CuN$_{3}$):}} \\
& \href{https://aflow.org/p/AB3_tI32_88_c_df-001}
{\makecell[lt]{\tt AB3\_tI32\_88\_c\_df-001}}
& \href{https://aflow.org/p/L0WX}{\tt L0WX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-NbO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tI96_88_2f_4f-001}
{\makecell[lt]{\tt AB2\_tI96\_88\_2f\_4f-001}}
& \href{https://aflow.org/p/BLKR}{\tt BLKR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{4}$Ge$_{9}$O$_{20}$:}} \\
& \href{https://aflow.org/p/A9B4C20_tI132_88_a2f_f_5f-001}
{\makecell[lt]{\tt A9B4C20\_tI132\_88\_a2f\_f\_5f-001}}
& \href{https://aflow.org/p/JMG5}{\tt JMG5}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P422 ~ (89)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (CH)$_{17}$FeO$_{4}$Pt (Original Page):}} \\
& \href{https://aflow.org/p/A17BC4D_tP184_89_17p_p_4p_il-001}
{\makecell[lt]{\tt A17BC4D\_tP184\_89\_17p\_p\_4p\_il-001}}
& \href{https://aflow.org/p/EK6P}{\tt EK6P}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ (CH)$_{17}$FeO$_{4}$Pt ({\em Revised}):}} \\
& \href{https://aflow.org/p/A17BC17D4E_tP320_89_17p_p_17p_4p_il-001}
{\makecell[lt]{\tt A17BC17D4E\_tP320\_89\_17p\_p\_17p\_4p\_il-001}}
& \href{https://aflow.org/p/HZJM}{\tt HZJM}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P42_12 ~ (90)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $G7_{5}$ (PbCO$_{3}\cdot$PbCl$_{2}$, Phosgenite) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB2C3D2_tP16_90_c_f_ce_e-001}
{\makecell[lt]{\tt AB2C3D2\_tP16\_90\_c\_f\_ce\_e-001}}
& \href{https://aflow.org/p/ZUNT}{\tt ZUNT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{4}$Ti$_{2}$Si$_{8}$O$_{22}$[H$_{2}$O]$_{4}$:}} \\
& \href{https://aflow.org/p/A4B2C13D4E_tP48_90_g_d_cef2g_g_c-001}
{\makecell[lt]{\tt A4B2C13D4E\_tP48\_90\_g\_d\_cef2g\_g\_c-001}}
& \href{https://aflow.org/p/9JHP}{\tt 9JHP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaCu$_{4}$[VO][PO$_{4}$]$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C17D4E_tP54_90_a_g_c4g_g_c-001}
{\makecell[lt]{\tt AB4C17D4E\_tP54\_90\_a\_g\_c4g\_g\_c-001}}
& \href{https://aflow.org/p/61ZR}{\tt 61ZR}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_122 ~ (91)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThBC:}} \\
& \href{https://aflow.org/p/ABC_tP24_91_d_d_d-001}
{\makecell[lt]{\tt ABC\_tP24\_91\_d\_d\_d-001}}
& \href{https://aflow.org/p/S6UF}{\tt S6UF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_12_12 ~ (92)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Cristobalite (SiO$_{2}$, low, $C30$):}} \\
& \href{https://aflow.org/p/A2B_tP12_92_b_a-001}
{\makecell[lt]{\tt A2B\_tP12\_92\_b\_a-001}}
& \href{https://aflow.org/p/VHRN}{\tt VHRN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Paratellurite ($\alpha$TeO$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_tP12_92_b_a-002}
{\makecell[lt]{\tt A2B\_tP12\_92\_b\_a-002}}
& \href{https://aflow.org/p/6BKE}{\tt 6BKE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-LiAlO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_tP16_92_a_a_b-001}
{\makecell[lt]{\tt ABC2\_tP16\_92\_a\_a\_b-001}}
& \href{https://aflow.org/p/TYEK}{\tt TYEK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tetragonal (red) ZnP$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tP24_92_2b_b-001}
{\makecell[lt]{\tt A2B\_tP24\_92\_2b\_b-001}}
& \href{https://aflow.org/p/WWPP}{\tt WWPP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{5}$Si$_{4}$:}} \\
& \href{https://aflow.org/p/A4B5_tP36_92_2b_a2b-001}
{\makecell[lt]{\tt A4B5\_tP36\_92\_2b\_a2b-001}}
& \href{https://aflow.org/p/C3GS}{\tt C3GS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Intermediate Temperature Tetragonal TlS:}} \\
& \href{https://aflow.org/p/AB_tP64_92_2a3b_4b-001}
{\makecell[lt]{\tt AB\_tP64\_92\_2a3b\_4b-001}}
& \href{https://aflow.org/p/X71C}{\tt X71C}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Maucherite (Ni$_{11}$As$_{8}$):}} \\
& \href{https://aflow.org/p/A8B11_tP76_92_2a3b_a5b-001}
{\makecell[lt]{\tt A8B11\_tP76\_92\_2a3b\_a5b-001}}
& \href{https://aflow.org/p/CBJ0}{\tt CBJ0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{3}$Ni$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_tP80_92_4b_2a5b-001}
{\makecell[lt]{\tt A2B3\_tP80\_92\_4b\_2a5b-001}}
& \href{https://aflow.org/p/J821}{\tt J821}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Retgersite ($\alpha$-NiSO$_{4}\cdot$6H$_{2}$O, $H4_{5}$):}} \\
& \href{https://aflow.org/p/A12BC10D_tP96_92_6b_a_5b_a-001}
{\makecell[lt]{\tt A12BC10D\_tP96\_92\_6b\_a\_5b\_a-001}}
& \href{https://aflow.org/p/JAKV}{\tt JAKV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_222 ~ (93)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AsPh$_{4}$CeS$_{8}$P$_{4}$Me$_{8}$:}} \\
& \href{https://aflow.org/p/AB32CD4E8_tP184_93_i_16p_af_2p_4p-001}
{\makecell[lt]{\tt AB32CD4E8\_tP184\_93\_i\_16p\_af\_2p\_4p-001}}
& \href{https://aflow.org/p/PSUB}{\tt PSUB}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_22_12 ~ (94)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$MoF$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2C_tP18_94_eg_c_a-001}
{\makecell[lt]{\tt A6B2C\_tP18\_94\_eg\_c\_a-001}}
& \href{https://aflow.org/p/1ZGT}{\tt 1ZGT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{5}$Fe$_{3}$F$_{14}$:}} \\
& \href{https://aflow.org/p/A14B3C5_tP44_94_c3g_ad_bg-001}
{\makecell[lt]{\tt A14B3C5\_tP44\_94\_c3g\_ad\_bg-001}}
& \href{https://aflow.org/p/CH2B}{\tt CH2B}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_322 ~ (95)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThBC:}} \\
& \href{https://aflow.org/p/ABC_tP24_95_d_d_d-001}
{\makecell[lt]{\tt ABC\_tP24\_95\_d\_d\_d-001}}
& \href{https://aflow.org/p/8RZF}{\tt 8RZF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_32_12 ~ (96)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ``ST12'' of Si:}} \\
& \href{https://aflow.org/p/A_tP12_96_ab-001}
{\makecell[lt]{\tt A\_tP12\_96\_ab-001}}
& \href{https://aflow.org/p/YUU3}{\tt YUU3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Keatite (SiO$_{2}$):}} \\
& \href{https://aflow.org/p/A2B_tP36_96_3b_ab-001}
{\makecell[lt]{\tt A2B\_tP36\_96\_3b\_ab-001}}
& \href{https://aflow.org/p/J0BF}{\tt J0BF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-AlB$_{12}$:}} \\
& \href{https://aflow.org/p/A5B22_tP216_96_5b_2a21b-001}
{\makecell[lt]{\tt A5B22\_tP216\_96\_5b\_2a21b-001}}
& \href{https://aflow.org/p/ZF6C}{\tt ZF6C}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I422 ~ (97)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaGdCu$_{2}$F$_{8}$:}} \\
& \href{https://aflow.org/p/A2B8CD_tI24_97_d_k_a_b-001}
{\makecell[lt]{\tt A2B8CD\_tI24\_97\_d\_k\_a\_b-001}}
& \href{https://aflow.org/p/FH59}{\tt FH59}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{2}$Se$_{8}$I:}} \\
& \href{https://aflow.org/p/AB8C2_tI44_97_e_2k_cd-001}
{\makecell[lt]{\tt AB8C2\_tI44\_97\_e\_2k\_cd-001}}
& \href{https://aflow.org/p/4HFE}{\tt 4HFE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_122 ~ (98)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CdAs$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tI12_98_f_a-001}
{\makecell[lt]{\tt A2B\_tI12\_98\_f\_a-001}}
& \href{https://aflow.org/p/G4QQ}{\tt G4QQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Phase III Cd$_{2}$Re$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_tI44_98_f_acde_f-001}
{\makecell[lt]{\tt A2B7C2\_tI44\_98\_f\_acde\_f-001}}
& \href{https://aflow.org/p/XLYF}{\tt XLYF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4mm ~ (99)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tetragonal PZT [Pb(Zr$_{x}$Ti$_{1-x}$)O$_{3}$]:}} \\
& \href{https://aflow.org/p/A3BC_tP5_99_ac_b_a-002}
{\makecell[lt]{\tt A3BC\_tP5\_99\_ac\_b\_a-002}}
& \href{https://aflow.org/p/Z2SB}{\tt Z2SB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature Tetragonal BaTiO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_tP5_99_b_ac_a-001}
{\makecell[lt]{\tt AB3C\_tP5\_99\_b\_ac\_a-001}}
& \href{https://aflow.org/p/3BZX}{\tt 3BZX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4bm ~ (100)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $F5_{4}$ (NH$_{4}$ClO$_{2}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/ABC2_tP8_100_b_a_c-001}
{\makecell[lt]{\tt ABC2\_tP8\_100\_b\_a\_c-001}}
& \href{https://aflow.org/p/YZB2}{\tt YZB2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$NO$_{3}$ II ($G0_{9}$):}} \\
& \href{https://aflow.org/p/ABC3_tP10_100_b_a_bc-001}
{\makecell[lt]{\tt ABC3\_tP10\_100\_b\_a\_bc-001}}
& \href{https://aflow.org/p/80PK}{\tt 80PK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fresnoite (Ba$_{2}$TiSi$_{2}$O$_{8}$):}} \\
& \href{https://aflow.org/p/A2B8C2D_tP26_100_c_abcd_c_a-001}
{\makecell[lt]{\tt A2B8C2D\_tP26\_100\_c\_abcd\_c\_a-001}}
& \href{https://aflow.org/p/QC0E}{\tt QC0E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{3}$Si$_{6}$N$_{11}$:}} \\
& \href{https://aflow.org/p/A3B11C6_tP40_100_ac_bc2d_cd-001}
{\makecell[lt]{\tt A3B11C6\_tP40\_100\_ac\_bc2d\_cd-001}}
& \href{https://aflow.org/p/LZ7C}{\tt LZ7C}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2cm ~ (101)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Y-MgNiSn:}} \\
& \href{https://aflow.org/p/A7B7C2_tP32_101_ade_bde_d-001}
{\makecell[lt]{\tt A7B7C2\_tP32\_101\_ade\_bde\_d-001}}
& \href{https://aflow.org/p/LR8K}{\tt LR8K}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2nm ~ (102)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Gd$_{3}$Al$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_tP20_102_2c_b2c-001}
{\makecell[lt]{\tt A2B3\_tP20\_102\_2c\_b2c-001}}
& \href{https://aflow.org/p/AY9W}{\tt AY9W}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4cc ~ (103)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature NbTe$_{4}$:}} \\
& \href{https://aflow.org/p/AB4_tP10_103_a_d-001}
{\makecell[lt]{\tt AB4\_tP10\_103\_a\_d-001}}
& \href{https://aflow.org/p/MRXL}{\tt MRXL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ VSe$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2C_tP72_103_abc5d_2d_abc-001}
{\makecell[lt]{\tt A6B2C\_tP72\_103\_abc5d\_2d\_abc-001}}
& \href{https://aflow.org/p/9ZX1}{\tt 9ZX1}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4nc ~ (104)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tl$_{4}$HgI$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C4_tP22_104_a_2ac_c-001}
{\makecell[lt]{\tt AB6C4\_tP22\_104\_a\_2ac\_c-001}}
& \href{https://aflow.org/p/Z85J}{\tt Z85J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{5}$In$_{4}$Bi$_{5}$:}} \\
& \href{https://aflow.org/p/A5B5C4_tP28_104_ac_ac_c-001}
{\makecell[lt]{\tt A5B5C4\_tP28\_104\_ac\_ac\_c-001}}
& \href{https://aflow.org/p/GFEJ}{\tt GFEJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2mc ~ (105)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaGe$_{2}$As$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_tP20_105_f_bc_2d-001}
{\makecell[lt]{\tt A2BC2\_tP20\_105\_f\_bc\_2d-001}}
& \href{https://aflow.org/p/W96U}{\tt W96U}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2bc ~ (106)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaZn[OH]$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC3D_tP64_106_3c_c_3c_c-001}
{\makecell[lt]{\tt A3BC3D\_tP64\_106\_3c\_c\_3c\_c-001}}
& \href{https://aflow.org/p/SP8Q}{\tt SP8Q}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4mm ~ (107)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GeP (High-pressure, superconducting):}} \\
& \href{https://aflow.org/p/AB_tI4_107_a_a-001}
{\makecell[lt]{\tt AB\_tI4\_107\_a\_a-001}}
& \href{https://aflow.org/p/B4LQ}{\tt B4LQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaNiSn$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_tI10_107_a_a_ab-001}
{\makecell[lt]{\tt ABC3\_tI10\_107\_a\_a\_ab-001}}
& \href{https://aflow.org/p/N3SR}{\tt N3SR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{5}$Ge$_{7}$:}} \\
& \href{https://aflow.org/p/A5B7_tI24_107_ac_abd-001}
{\makecell[lt]{\tt A5B7\_tI24\_107\_ac\_abd-001}}
& \href{https://aflow.org/p/Y7TL}{\tt Y7TL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ UP$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tI24_107_2abc_2ab-001}
{\makecell[lt]{\tt A2B\_tI24\_107\_2abc\_2ab-001}}
& \href{https://aflow.org/p/3JHK}{\tt 3JHK}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4cm ~ (108)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{5}$Si$_{3}$ ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A3B5_tI32_108_ac_a2c-001}
{\makecell[lt]{\tt A3B5\_tI32\_108\_ac\_a2c-001}}
& \href{https://aflow.org/p/BY2X}{\tt BY2X}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_1md ~ (109)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NbAs:}} \\
& \href{https://aflow.org/p/AB_tI8_109_a_a-001}
{\makecell[lt]{\tt AB\_tI8\_109\_a\_a-001}}
& \href{https://aflow.org/p/M2PT}{\tt M2PT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LaPtSi:}} \\
& \href{https://aflow.org/p/ABC_tI12_109_a_a_a-001}
{\makecell[lt]{\tt ABC\_tI12\_109\_a\_a\_a-001}}
& \href{https://aflow.org/p/RTEY}{\tt RTEY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_1cd ~ (110)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Be[BH$_{4}$]$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC8_tI176_110_2b_b_8b-001}
{\makecell[lt]{\tt A2BC8\_tI176\_110\_2b\_b\_8b-001}}
& \href{https://aflow.org/p/29CG}{\tt 29CG}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}2m ~ (111)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $E3_{1}$ ($\beta$-Ag$_{2}$HgI$_{4}$):}} \\
& \href{https://aflow.org/p/A2BC4_tP7_111_e_b_n-001}
{\makecell[lt]{\tt A2BC4\_tP7\_111\_e\_b\_n-001}}
& \href{https://aflow.org/p/34W5}{\tt 34W5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ VN (Low-temperature):}} \\
& \href{https://aflow.org/p/AB_tP8_111_n_n-001}
{\makecell[lt]{\tt AB\_tP8\_111\_n\_n-001}}
& \href{https://aflow.org/p/GUN1}{\tt GUN1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnF$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tP12_111_2n_bce-001}
{\makecell[lt]{\tt A2B\_tP12\_111\_2n\_bce-001}}
& \href{https://aflow.org/p/YKCX}{\tt YKCX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mooihoekite (Cu$_{9}$Fe$_{9}$S$_{16}$):}} \\
& \href{https://aflow.org/p/A9B9C16_tP34_111_ajn_bcdek_2no-001}
{\makecell[lt]{\tt A9B9C16\_tP34\_111\_ajn\_bcdek\_2no-001}}
& \href{https://aflow.org/p/2KD6}{\tt 2KD6}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}2c ~ (112)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-CuAlCl$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_tP12_112_b_n_e-001}
{\makecell[lt]{\tt AB4C\_tP12\_112\_b\_n\_e-001}}
& \href{https://aflow.org/p/FV74}{\tt FV74}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}2_1m ~ (113)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaS$_{3}$ ($D0_{17}$):}} \\
& \href{https://aflow.org/p/AB3_tP8_113_a_ce-001}
{\makecell[lt]{\tt AB3\_tP8\_113\_a\_ce-001}}
& \href{https://aflow.org/p/0A77}{\tt 0A77}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ammonium Chlorite (NH$_{4}$ClO$_{2}$):}} \\
& \href{https://aflow.org/p/AB4CD2_tP16_113_c_f_a_e-001}
{\makecell[lt]{\tt AB4CD2\_tP16\_113\_c\_f\_a\_e-001}}
& \href{https://aflow.org/p/RYUC}{\tt RYUC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Akermanite (Ca$_{2}$MgSi$_{2}$O$_{7}$, $S5_{3}$):}} \\
& \href{https://aflow.org/p/A2BC7D2_tP24_113_e_a_cef_e-001}
{\makecell[lt]{\tt A2BC7D2\_tP24\_113\_e\_a\_cef\_e-001}}
& \href{https://aflow.org/p/QV01}{\tt QV01}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}2_1c ~ (114)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pd$_{4}$Se:}} \\
& \href{https://aflow.org/p/A4B_tP10_114_e_a-001}
{\makecell[lt]{\tt A4B\_tP10\_114\_e\_a-001}}
& \href{https://aflow.org/p/C2PK}{\tt C2PK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SeO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_tP32_114_3e_e-001}
{\makecell[lt]{\tt A3B\_tP32\_114\_3e\_e-001}}
& \href{https://aflow.org/p/U620}{\tt U620}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{2}$SO$_{4}\cdot$4NH$_{3}$ ($H4_{17}$):}} \\
& \href{https://aflow.org/p/A2B12C4D4E_tP46_114_d_3e_e_e_a-001}
{\makecell[lt]{\tt A2B12C4D4E\_tP46\_114\_d\_3e\_e\_e\_a-001}}
& \href{https://aflow.org/p/PABV}{\tt PABV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ C$_{19}$Sc$_{15}$:}} \\
& \href{https://aflow.org/p/A19B15_tP68_114_ac4e_bc3e-001}
{\makecell[lt]{\tt A19B15\_tP68\_114\_ac4e\_bc3e-001}}
& \href{https://aflow.org/p/PVAV}{\tt PVAV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}m2 ~ (115)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $F6_{1}$ Chalcopyrite (CuFeS$_{2}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/ABC2_tP4_115_a_c_g-001}
{\makecell[lt]{\tt ABC2\_tP4\_115\_a\_c\_g-001}}
& \href{https://aflow.org/p/88N3}{\tt 88N3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{3}$P$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_tP5_115_g_ag-001}
{\makecell[lt]{\tt A2B3\_tP5\_115\_g\_ag-001}}
& \href{https://aflow.org/p/EXDQ}{\tt EXDQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{2}$CuSb$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C2_tP6_115_a_bg_g-001}
{\makecell[lt]{\tt AB3C2\_tP6\_115\_a\_bg\_g-001}}
& \href{https://aflow.org/p/NQAB}{\tt NQAB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Orange (averaged) HgI$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tP12_115_j_egi-001}
{\makecell[lt]{\tt AB2\_tP12\_115\_j\_egi-001}}
& \href{https://aflow.org/p/RJ86}{\tt RJ86}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Deltalumite ($\delta$-alumina, Al$_{2}$O$_{3}$):}} \\
& \href{https://aflow.org/p/A3B4_tP84_115_acef3g3j3k_6j6k-001}
{\makecell[lt]{\tt A3B4\_tP84\_115\_acef3g3j3k\_6j6k-001}}
& \href{https://aflow.org/p/YL8L}{\tt YL8L}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}c2 ~ (116)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ru$_{2}$Sn$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_tP20_116_adi_ej-001}
{\makecell[lt]{\tt A2B3\_tP20\_116\_adi\_ej-001}}
& \href{https://aflow.org/p/RJFD}{\tt RJFD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{4}$Ge$_{7}$ Nowotny Chimney-Ladder:}} \\
& \href{https://aflow.org/p/A4B7_tP44_116_ach2i_e3j-001}
{\makecell[lt]{\tt A4B7\_tP44\_116\_ach2i\_e3j-001}}
& \href{https://aflow.org/p/2NXF}{\tt 2NXF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{10}$Ga$_{17}$:}} \\
& \href{https://aflow.org/p/A17B10_tP108_116_e8j_ad2g2h5i-001}
{\makecell[lt]{\tt A17B10\_tP108\_116\_e8j\_ad2g2h5i-001}}
& \href{https://aflow.org/p/D8JE}{\tt D8JE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}b2 ~ (117)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Bi$_{2}$O$_{3}$ ($D5_{12}$):}} \\
& \href{https://aflow.org/p/A2B3_tP20_117_i_adgh-001}
{\makecell[lt]{\tt A2B3\_tP20\_117\_i\_adgh-001}}
& \href{https://aflow.org/p/B48H}{\tt B48H}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}n2 ~ (118)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ RuIn$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_tP16_118_ei_f-001}
{\makecell[lt]{\tt A3B\_tP16\_118\_ei\_f-001}}
& \href{https://aflow.org/p/0ZUR}{\tt 0ZUR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ir$_{3}$Ga$_{5}$:}} \\
& \href{https://aflow.org/p/A5B3_tP32_118_f2i_aceh-001}
{\makecell[lt]{\tt A5B3\_tP32\_118\_f2i\_aceh-001}}
& \href{https://aflow.org/p/DCPJ}{\tt DCPJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4}m2 ~ (119)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GaSb (II):}} \\
& \href{https://aflow.org/p/AB_tI4_119_c_a-001}
{\makecell[lt]{\tt AB\_tI4\_119\_c\_a-001}}
& \href{https://aflow.org/p/K2V9}{\tt K2V9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tetragonal TlFeS$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C_tI8_119_c_e_a-001}
{\makecell[lt]{\tt AB2C\_tI8\_119\_c\_e\_a-001}}
& \href{https://aflow.org/p/J41Y}{\tt J41Y}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{2}$RhSn Tetragonal Heusler:}} \\
& \href{https://aflow.org/p/A2BC_tI8_119_ac_b_d-001}
{\makecell[lt]{\tt A2BC\_tI8\_119\_ac\_b\_d-001}}
& \href{https://aflow.org/p/4BRY}{\tt 4BRY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ RbGa$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_tI24_119_a2i_bf-001}
{\makecell[lt]{\tt A3B\_tI24\_119\_a2i\_bf-001}}
& \href{https://aflow.org/p/6TQK}{\tt 6TQK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Phase II Cd$_{2}$Re$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7C2_tI44_119_i_acefgh_i-001}
{\makecell[lt]{\tt A2B7C2\_tI44\_119\_i\_acefgh\_i-001}}
& \href{https://aflow.org/p/AZDB}{\tt AZDB}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4}c2 ~ (120)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KAu$_{4}$Sn$_{2}$:}} \\
& \href{https://aflow.org/p/A4BC2_tI28_120_i_a_h-001}
{\makecell[lt]{\tt A4BC2\_tI28\_120\_i\_a\_h-001}}
& \href{https://aflow.org/p/KAKD}{\tt KAKD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BeSO$_{4}\cdot$4H$_{2}$O ($H4_{3}$):}} \\
& \href{https://aflow.org/p/AB8C8D_tI72_120_b_2i_2i_c-001}
{\makecell[lt]{\tt AB8C8D\_tI72\_120\_b\_2i\_2i\_c-001}}
& \href{https://aflow.org/p/KR2S}{\tt KR2S}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4}2m ~ (121)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ C17 (Fe$_{2}$B) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB2_tI12_121_ab_i-001}
{\makecell[lt]{\tt AB2\_tI12\_121\_ab\_i-001}}
& \href{https://aflow.org/p/1BSH}{\tt 1BSH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Stannite (Cu$_{2}$FeS$_{4}$Sn, $H2_{6}$):}} \\
& \href{https://aflow.org/p/A2BC4D_tI16_121_d_a_i_b-001}
{\makecell[lt]{\tt A2BC4D\_tI16\_121\_d\_a\_i\_b-001}}
& \href{https://aflow.org/p/JRUG}{\tt JRUG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Luzonite (Cu$_{3}$AsS$_{4}$):}} \\
& \href{https://aflow.org/p/AB3C4_tI16_121_a_bd_i-001}
{\makecell[lt]{\tt AB3C4\_tI16\_121\_a\_bd\_i-001}}
& \href{https://aflow.org/p/3FZ9}{\tt 3FZ9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tl$_{2}$CdGeTe$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4D2_tI16_121_a_b_i_c-001}
{\makecell[lt]{\tt ABC4D2\_tI16\_121\_a\_b\_i\_c-001}}
& \href{https://aflow.org/p/RB89}{\tt RB89}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{3}$CrO$_{8}$:}} \\
& \href{https://aflow.org/p/AB3C8_tI24_121_a_bd_2i-001}
{\makecell[lt]{\tt AB3C8\_tI24\_121\_a\_bd\_2i-001}}
& \href{https://aflow.org/p/FR9M}{\tt FR9M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-V$_{3}$S:}} \\
& \href{https://aflow.org/p/AB3_tI32_121_f_g2i-001}
{\makecell[lt]{\tt AB3\_tI32\_121\_f\_g2i-001}}
& \href{https://aflow.org/p/QHX2}{\tt QHX2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrCu$_{2}$(BO$_{3}$)$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C6D_tI44_121_i_i_ij_c-001}
{\makecell[lt]{\tt A2B2C6D\_tI44\_121\_i\_i\_ij\_c-001}}
& \href{https://aflow.org/p/USSD}{\tt USSD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4}2d ~ (122)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chalcopyrite (CuFeS$_{2}$, $E1_{1}$):}} \\
& \href{https://aflow.org/p/ABC2_tI16_122_a_b_d-001}
{\makecell[lt]{\tt ABC2\_tI16\_122\_a\_b\_d-001}}
& \href{https://aflow.org/p/XWJF}{\tt XWJF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{1.4}$PtSn:}} \\
& \href{https://aflow.org/p/A3B2C2_tI28_122_ad_c_d-001}
{\makecell[lt]{\tt A3B2C2\_tI28\_122\_ad\_c\_d-001}}
& \href{https://aflow.org/p/1YSS}{\tt 1YSS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mercury Cyanide [Hg(CN)$_{2}$, $F1_{1}$]:}} \\
& \href{https://aflow.org/p/A2BC2_tI40_122_e_d_e-001}
{\makecell[lt]{\tt A2BC2\_tI40\_122\_e\_d\_e-001}}
& \href{https://aflow.org/p/05M4}{\tt 05M4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KH$_{2}$PO$_{4}$ ($H2_{2}$):}} \\
& \href{https://aflow.org/p/A4BC4D_tI40_122_e_b_e_a-001}
{\makecell[lt]{\tt A4BC4D\_tI40\_122\_e\_b\_e\_a-001}}
& \href{https://aflow.org/p/TLFW}{\tt TLFW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaS$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tI48_122_cd_2e-001}
{\makecell[lt]{\tt AB2\_tI48\_122\_cd\_2e-001}}
& \href{https://aflow.org/p/Q5KE}{\tt Q5KE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$H$_{2}$PO$_{4}$:}} \\
& \href{https://aflow.org/p/A8BC4D_tI56_122_2e_b_e_a-001}
{\makecell[lt]{\tt A8BC4D\_tI56\_122\_2e\_b\_e\_a-001}}
& \href{https://aflow.org/p/PGWH}{\tt PGWH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{19}$Li$_{44}$:}} \\
& \href{https://aflow.org/p/A19B44_tI252_122_ac4e_2d10e-001}
{\makecell[lt]{\tt A19B44\_tI252\_122\_ac4e\_2d10e-001}}
& \href{https://aflow.org/p/HB2V}{\tt HB2V}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/mmm ~ (123)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CuAu(I) ($L1_{0}$):}} \\
& \href{https://aflow.org/p/AB_tP2_123_a_d-001}
{\makecell[lt]{\tt AB\_tP2\_123\_a\_d-001}}
& \href{https://aflow.org/p/9JUZ}{\tt 9JUZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-CuTi ($L2_{a}$):}} \\
& \href{https://aflow.org/p/AB_tP2_123_a_d-002}
{\makecell[lt]{\tt AB\_tP2\_123\_a\_d-002}}
& \href{https://aflow.org/p/C9G2}{\tt C9G2}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Linzhiite (High Temperature FeSi$_2$):}} \\
& \href{https://aflow.org/p/AB2_tP3_123_a_h-001}
{\makecell[lt]{\tt AB2\_tP3\_123\_a\_h-001}}
& \href{https://aflow.org/p/N538}{\tt N538}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ FeNNi:}} \\
& \href{https://aflow.org/p/ABC_tP3_123_c_a_b-001}
{\makecell[lt]{\tt ABC\_tP3\_123\_c\_a\_b-001}}
& \href{https://aflow.org/p/C14E}{\tt C14E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CuTi$_{3}$ ($L6_{0}$):}} \\
& \href{https://aflow.org/p/AB3_tP4_123_a_ce-001}
{\makecell[lt]{\tt AB3\_tP4\_123\_a\_ce-001}}
& \href{https://aflow.org/p/B4JD}{\tt B4JD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaCuO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_tP4_123_a_d_e-001}
{\makecell[lt]{\tt ABC2\_tP4\_123\_a\_d\_e-001}}
& \href{https://aflow.org/p/ACQJ}{\tt ACQJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$HgCl$_{3}$ ($E2_{5}$):}} \\
& \href{https://aflow.org/p/A3BC_tP5_123_ah_c_b-001}
{\makecell[lt]{\tt A3BC\_tP5\_123\_ah\_c\_b-001}}
& \href{https://aflow.org/p/5MRT}{\tt 5MRT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{2}$Co$_{2}$C:}} \\
& \href{https://aflow.org/p/AB2C2_tP5_123_b_e_ac-001}
{\makecell[lt]{\tt AB2C2\_tP5\_123\_b\_e\_ac-001}}
& \href{https://aflow.org/p/8ZWP}{\tt 8ZWP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlAlF$_{4}$ ($H0_{8}$):}} \\
& \href{https://aflow.org/p/AB4C_tP6_123_b_eg_c-001}
{\makecell[lt]{\tt AB4C\_tP6\_123\_b\_eg\_c-001}}
& \href{https://aflow.org/p/416G}{\tt 416G}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CeCr$_{2}$Si$_{2}$C:}} \\
& \href{https://aflow.org/p/ABC2D2_tP6_123_b_a_e_h-001}
{\makecell[lt]{\tt ABC2D2\_tP6\_123\_b\_a\_e\_h-001}}
& \href{https://aflow.org/p/G8WV}{\tt G8WV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HoCoGa$_{5}$:}} \\
& \href{https://aflow.org/p/AB5C_tP7_123_b_ci_a-001}
{\makecell[lt]{\tt AB5C\_tP7\_123\_b\_ci\_a-001}}
& \href{https://aflow.org/p/SBCX}{\tt SBCX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$PtCl$_{4}$ ($H1_{5}$):}} \\
& \href{https://aflow.org/p/A4B2C_tP7_123_j_e_a-001}
{\makecell[lt]{\tt A4B2C\_tP7\_123\_j\_e\_a-001}}
& \href{https://aflow.org/p/3SRH}{\tt 3SRH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CePdGa$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C_tP8_123_a_hi_b-001}
{\makecell[lt]{\tt AB6C\_tP8\_123\_a\_hi\_b-001}}
& \href{https://aflow.org/p/1ALT}{\tt 1ALT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaRbFe$_{4}$As$_{4}$ (Superconducting):}} \\
& \href{https://aflow.org/p/A4BC4D_tP10_123_gh_a_i_d-001}
{\makecell[lt]{\tt A4BC4D\_tP10\_123\_gh\_a\_i\_d-001}}
& \href{https://aflow.org/p/X7PG}{\tt X7PG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $E6_{1}$ [Sr(OH)$_{2}$(H$_{2}$O)$_{8}$] ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A8B2C_tP11_123_r_e_b-001}
{\makecell[lt]{\tt A8B2C\_tP11\_123\_r\_e\_b-001}}
& \href{https://aflow.org/p/QEVQ}{\tt QEVQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $E6_{2}$ [SrO$_{2}$(H$_{2}$O)$_{8}$] (Possibly Obsolete):}} \\
& \href{https://aflow.org/p/A8B2C_tP11_123_r_h_a-001}
{\makecell[lt]{\tt A8B2C\_tP11\_123\_r\_h\_a-001}}
& \href{https://aflow.org/p/E0G5}{\tt E0G5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YBaCuFeO$_{5}$:}} \\
& \href{https://aflow.org/p/AB2C2D5E_tP11_123_a_h_h_ci_b-001}
{\makecell[lt]{\tt AB2C2D5E\_tP11\_123\_a\_h\_h\_ci\_b-001}}
& \href{https://aflow.org/p/K0VP}{\tt K0VP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ho$_{2}$CoGa$_{8}$:}} \\
& \href{https://aflow.org/p/AB8C2_tP11_123_a_ehi_g-003}
{\makecell[lt]{\tt AB8C2\_tP11\_123\_a\_ehi\_g-003}}
& \href{https://aflow.org/p/G7WP}{\tt G7WP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AuMn$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_tP12_123_ae_cghi-001}
{\makecell[lt]{\tt AB3\_tP12\_123\_ae\_cghi-001}}
& \href{https://aflow.org/p/U1FT}{\tt U1FT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ HgBa$_{2}$CaCu$_{2}$O$_{6+\delta}$:}} \\
& \href{https://aflow.org/p/A2BC2DE7_tP13_123_g_b_h_c_ahi-001}
{\makecell[lt]{\tt A2BC2DE7\_tP13\_123\_g\_b\_h\_c\_ahi-001}}
& \href{https://aflow.org/p/BESE}{\tt BESE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{3}$PdIn$_{11}$:}} \\
& \href{https://aflow.org/p/A3B11C_tP15_123_ag_ch2i_b-001}
{\makecell[lt]{\tt A3B11C\_tP15\_123\_ag\_ch2i\_b-001}}
& \href{https://aflow.org/p/7DQQ}{\tt 7DQQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{5}$Pd$_{2}$In$_{19}$:}} \\
& \href{https://aflow.org/p/A5B19C2_tP26_123_a2g_ce2h3i_g-001}
{\makecell[lt]{\tt A5B19C2\_tP26\_123\_a2g\_ce2h3i\_g-001}}
& \href{https://aflow.org/p/RR9W}{\tt RR9W}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/mcc ~ (124)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature NbTe$_{4}$:}} \\
& \href{https://aflow.org/p/AB4_tP10_124_a_m-001}
{\makecell[lt]{\tt AB4\_tP10\_124\_a\_m-001}}
& \href{https://aflow.org/p/XFHX}{\tt XFHX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{4}$CoSi:}} \\
& \href{https://aflow.org/p/AB4C_tP12_124_a_m_c-001}
{\makecell[lt]{\tt AB4C\_tP12\_124\_a\_m\_c-001}}
& \href{https://aflow.org/p/LAN3}{\tt LAN3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaO$_{2}$(H$_{2}$O)$_{8}$:}} \\
& \href{https://aflow.org/p/AB8C2_tP22_124_a_n_h-001}
{\makecell[lt]{\tt AB8C2\_tP22\_124\_a\_n\_h-001}}
& \href{https://aflow.org/p/QCQG}{\tt QCQG}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/nbm ~ (125)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PtPb$_{4}$ ($D1_{d}$):}} \\
& \href{https://aflow.org/p/A4B_tP10_125_m_a-001}
{\makecell[lt]{\tt A4B\_tP10\_125\_m\_a-001}}
& \href{https://aflow.org/p/0BXW}{\tt 0BXW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KCeSe$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_tP12_125_a_b_m-001}
{\makecell[lt]{\tt ABC4\_tP12\_125\_a\_b\_m-001}}
& \href{https://aflow.org/p/575A}{\tt 575A}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PuGa$_{6}$:}} \\
& \href{https://aflow.org/p/A6B_tP14_125_gm_c-001}
{\makecell[lt]{\tt A6B\_tP14\_125\_gm\_c-001}}
& \href{https://aflow.org/p/PCUV}{\tt PCUV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrFe$_{2}$S$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4D_tP16_125_a_cd_m_b-001}
{\makecell[lt]{\tt AB2C4D\_tP16\_125\_a\_cd\_m\_b-001}}
& \href{https://aflow.org/p/DV64}{\tt DV64}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sm$_{2}$NiGa$_{12}$:}} \\
& \href{https://aflow.org/p/A12BC2_tP30_125_2g2m_c_h-001}
{\makecell[lt]{\tt A12BC2\_tP30\_125\_2g2m\_c\_h-001}}
& \href{https://aflow.org/p/UYGN}{\tt UYGN}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/nnc ~ (126)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BiAl$_{2}$S$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4_tP28_126_cd_e_k-001}
{\makecell[lt]{\tt A2BC4\_tP28\_126\_cd\_e\_k-001}}
& \href{https://aflow.org/p/4WPC}{\tt 4WPC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ag[Co(NH$_{3}$)$_{2}$(NO$_{2}$)$_{4}$] ($J1_{9}$):}} \\
& \href{https://aflow.org/p/ABC4D2E8_tP32_126_a_b_h_e_k-001}
{\makecell[lt]{\tt ABC4D2E8\_tP32\_126\_a\_b\_h\_e\_k-001}}
& \href{https://aflow.org/p/EW36}{\tt EW36}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Vesuvianite (Ca$_{10}$Al$_{4}$(Mg,Fe)$_{2}$Si$_{9}$O$_{34}$(OH)$_{4}$, $S2_{3}$):}} \\
& \href{https://aflow.org/p/A4B10C2D34E4F9_tP252_126_k_ce2k_f_h8k_k_d2k-001}
{\makecell[lt]{\tt A4B10C2D34E4F9\_tP252\_126\_k\_ce2k\_f\_h8k\_ \\ k\_d2k-001}}
& \href{https://aflow.org/p/QSJ3}{\tt QSJ3}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/mbm ~ (127)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{2}$U$_{3}$ ($D5_{a}$):}} \\
& \href{https://aflow.org/p/A2B3_tP10_127_g_ah-001}
{\makecell[lt]{\tt A2B3\_tP10\_127\_g\_ah-001}}
& \href{https://aflow.org/p/6QGS}{\tt 6QGS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{2}$FeB$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_tP10_127_g_a_h-002}
{\makecell[lt]{\tt A2BC2\_tP10\_127\_g\_a\_h-002}}
& \href{https://aflow.org/p/5SWM}{\tt 5SWM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RbAlF$_{4}$ II:}} \\
& \href{https://aflow.org/p/AB4C_tP12_127_a_eg_c-001}
{\makecell[lt]{\tt AB4C\_tP12\_127\_a\_eg\_c-001}}
& \href{https://aflow.org/p/QJN8}{\tt QJN8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{2}$Hg$_{5}$:}} \\
& \href{https://aflow.org/p/A5B2_tP14_127_cj_g-001}
{\makecell[lt]{\tt A5B2\_tP14\_127\_cj\_g-001}}
& \href{https://aflow.org/p/BAHM}{\tt BAHM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pd(NH$_{3}$)$_{4}$Cl$_{2}\cdot$H$_{2}$O ($H4_{9}$):}} \\
& \href{https://aflow.org/p/A2BC4D_tP16_127_g_c_j_b-001}
{\makecell[lt]{\tt A2BC4D\_tP16\_127\_g\_c\_j\_b-001}}
& \href{https://aflow.org/p/Y171}{\tt Y171}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThB$_{4}$ ($D1_{e}$):}} \\
& \href{https://aflow.org/p/A4B_tP20_127_ehj_g-001}
{\makecell[lt]{\tt A4B\_tP20\_127\_ehj\_g-001}}
& \href{https://aflow.org/p/GQBH}{\tt GQBH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Phosgenite [Pb$_{2}$Cl$_{2}$(CO$_{3}$)]:}} \\
& \href{https://aflow.org/p/AB2C3D2_tP32_127_g_eh_gk_k-001}
{\makecell[lt]{\tt AB2C3D2\_tP32\_127\_g\_eh\_gk\_k-001}}
& \href{https://aflow.org/p/URTV}{\tt URTV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\kappa$-AlF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_tP40_127_di_cg2ij-001}
{\makecell[lt]{\tt AB3\_tP40\_127\_di\_cg2ij-001}}
& \href{https://aflow.org/p/46QF}{\tt 46QF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tetragonal Potassium Bronze (K$_{3}$W$_{5}$O$_{15}$):}} \\
& \href{https://aflow.org/p/A3B15C5_tP46_127_bh_cg2ij_di-001}
{\makecell[lt]{\tt A3B15C5\_tP46\_127\_bh\_cg2ij\_di-001}}
& \href{https://aflow.org/p/LCR4}{\tt LCR4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/mnc ~ (128)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Phase II K$_{2}$SnCl$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2C_tP18_128_eh_d_a-001}
{\makecell[lt]{\tt A6B2C\_tP18\_128\_eh\_d\_a-001}}
& \href{https://aflow.org/p/AD9M}{\tt AD9M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeCu$_{2}$Al$_{7}$ ($E9_{a}$):}} \\
& \href{https://aflow.org/p/A7B2C_tP40_128_egi_h_e-001}
{\makecell[lt]{\tt A7B2C\_tP40\_128\_egi\_h\_e-001}}
& \href{https://aflow.org/p/YX16}{\tt YX16}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ U$_{2}$Mn$_{3}$Si$_{5}$:}} \\
& \href{https://aflow.org/p/A3B5C2_tP40_128_dh_egh_h-001}
{\makecell[lt]{\tt A3B5C2\_tP40\_128\_dh\_egh\_h-001}}
& \href{https://aflow.org/p/P4UA}{\tt P4UA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chiolite (Na$_{5}$Al$_{3}$F$_{14}$, $K7_{5}$):}} \\
& \href{https://aflow.org/p/A3B14C5_tP44_128_ac_ehi_bg-001}
{\makecell[lt]{\tt A3B14C5\_tP44\_128\_ac\_ehi\_bg-001}}
& \href{https://aflow.org/p/GFQ6}{\tt GFQ6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Apophyllite (KCa$_{4}$Si$_{8}$O$_{20}$F$\cdot$8H$_{2}$O, $S5_{2}$):}} \\
& \href{https://aflow.org/p/A4BC16DE28F8_tP116_128_h_a_2i_b_g3i_i-001}
{\makecell[lt]{\tt A4BC16DE28F8\_tP116\_128\_h\_a\_2i\_b\_g3i\_i-001}}
& \href{https://aflow.org/p/DPWF}{\tt DPWF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/nmm ~ (129)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Litharge (tetragonal PbO, $B10$):}} \\
& \href{https://aflow.org/p/AB_tP4_129_a_c-001}
{\makecell[lt]{\tt AB\_tP4\_129\_a\_c-001}}
& \href{https://aflow.org/p/CWTN}{\tt CWTN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-CuTi ($B11$):}} \\
& \href{https://aflow.org/p/AB_tP4_129_c_c-001}
{\makecell[lt]{\tt AB\_tP4\_129\_c\_c-001}}
& \href{https://aflow.org/p/EKF2}{\tt EKF2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Np ($A_{d}$):}} \\
& \href{https://aflow.org/p/A_tP4_129_ac-001}
{\makecell[lt]{\tt A\_tP4\_129\_ac-001}}
& \href{https://aflow.org/p/UNPK}{\tt UNPK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{2}$Sb ($C38$):}} \\
& \href{https://aflow.org/p/A2B_tP6_129_ac_c-001}
{\makecell[lt]{\tt A2B\_tP6\_129\_ac\_c-001}}
& \href{https://aflow.org/p/YG4M}{\tt YG4M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Matlockite ($E0_{1}$, PbFCl):}} \\
& \href{https://aflow.org/p/ABC_tP6_129_c_a_c-001}
{\makecell[lt]{\tt ABC\_tP6\_129\_c\_a\_c-001}}
& \href{https://aflow.org/p/0VRY}{\tt 0VRY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LaOF:}} \\
& \href{https://aflow.org/p/ABC_tP6_129_a_c_b-001}
{\makecell[lt]{\tt ABC\_tP6\_129\_a\_c\_b-001}}
& \href{https://aflow.org/p/JX34}{\tt JX34}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AsCuSiZr:}} \\
& \href{https://aflow.org/p/ABCD_tP8_129_c_b_a_c-001}
{\makecell[lt]{\tt ABCD\_tP8\_129\_c\_b\_a\_c-001}}
& \href{https://aflow.org/p/1T51}{\tt 1T51}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LaOAgS:}} \\
& \href{https://aflow.org/p/ABCD_tP8_129_b_c_a_c-001}
{\makecell[lt]{\tt ABCD\_tP8\_129\_b\_c\_a\_c-001}}
& \href{https://aflow.org/p/VCTW}{\tt VCTW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ UCoC$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC_tP8_129_2c_a_c-002}
{\makecell[lt]{\tt A2BC\_tP8\_129\_2c\_a\_c-002}}
& \href{https://aflow.org/p/K32Y}{\tt K32Y}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ HfCuSi$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_tP8_129_a_c_bc-002}
{\makecell[lt]{\tt ABC2\_tP8\_129\_a\_c\_bc-002}}
& \href{https://aflow.org/p/3Z42}{\tt 3Z42}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaBe$_{2}$Ge$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_tP10_129_ac_c_bc-001}
{\makecell[lt]{\tt A2BC2\_tP10\_129\_ac\_c\_bc-001}}
& \href{https://aflow.org/p/H0MM}{\tt H0MM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{2}$Cu$_{3}$:}} \\
& \href{https://aflow.org/p/A3B2_tP10_129_3c_2c-001}
{\makecell[lt]{\tt A3B2\_tP10\_129\_3c\_2c-001}}
& \href{https://aflow.org/p/T7XE}{\tt T7XE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrPt$_{3}$P:}} \\
& \href{https://aflow.org/p/AB3C_tP10_129_c_ce_a-001}
{\makecell[lt]{\tt AB3C\_tP10\_129\_c\_ce\_a-001}}
& \href{https://aflow.org/p/YXBN}{\tt YXBN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$Br ($B25$):}} \\
& \href{https://aflow.org/p/AB4C_tP12_129_c_i_a-001}
{\makecell[lt]{\tt AB4C\_tP12\_129\_c\_i\_a-001}}
& \href{https://aflow.org/p/G1GD}{\tt G1GD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CsFeF$_{4}$ II:}} \\
& \href{https://aflow.org/p/AB4C_tP24_129_bc_ij_d-001}
{\makecell[lt]{\tt AB4C\_tP24\_129\_bc\_ij\_d-001}}
& \href{https://aflow.org/p/K69U}{\tt K69U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Meta-autunite (I) [Ca(UO$_{2}$)$_{2}$(PO$_{4}$)$_{2}\cdot$6H$_{2}$O, $H5_{10}$]:}} \\
& \href{https://aflow.org/p/AB4C6DE_tP26_129_c_j_2ci_a_c-001}
{\makecell[lt]{\tt AB4C6DE\_tP26\_129\_c\_j\_2ci\_a\_c-001}}
& \href{https://aflow.org/p/VQBJ}{\tt VQBJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\theta$-AlF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_tP64_129_2cdi_2cfhijk-001}
{\makecell[lt]{\tt AB3\_tP64\_129\_2cdi\_2cfhijk-001}}
& \href{https://aflow.org/p/HQ3Z}{\tt HQ3Z}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4/ncc ~ (130)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-WO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_tP16_130_cf_c-001}
{\makecell[lt]{\tt A3B\_tP16\_130\_cf\_c-001}}
& \href{https://aflow.org/p/HPJW}{\tt HPJW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CuBi$_{2}$O$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4_tP28_130_f_c_g-001}
{\makecell[lt]{\tt A2BC4\_tP28\_130\_f\_c\_g-001}}
& \href{https://aflow.org/p/N4MV}{\tt N4MV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{5}$Si$_{3}$:}} \\
& \href{https://aflow.org/p/A5B3_tP32_130_cg_cf-001}
{\makecell[lt]{\tt A5B3\_tP32\_130\_cg\_cf-001}}
& \href{https://aflow.org/p/0VYM}{\tt 0VYM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature Metastable VO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_tP48_130_2g_g-001}
{\makecell[lt]{\tt A2B\_tP48\_130\_2g\_g-001}}
& \href{https://aflow.org/p/P5YW}{\tt P5YW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr(OH)$_{2}$(H$_{2}$O)$_{8}$:}} \\
& \href{https://aflow.org/p/A18B10C_tP116_130_2c4g_2c2g_a-001}
{\makecell[lt]{\tt A18B10C\_tP116\_130\_2c4g\_2c2g\_a-001}}
& \href{https://aflow.org/p/JDN7}{\tt JDN7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/mmc ~ (131)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cooperite (PtS, $B17$):}} \\
& \href{https://aflow.org/p/AB_tP4_131_c_e-001}
{\makecell[lt]{\tt AB\_tP4\_131\_c\_e-001}}
& \href{https://aflow.org/p/8GEP}{\tt 8GEP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LaB$_{2}$C$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_tP10_131_j_l_f-001}
{\makecell[lt]{\tt A2B2C\_tP10\_131\_j\_l\_f-001}}
& \href{https://aflow.org/p/XLRT}{\tt XLRT}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/mcm ~ (132)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AgUF$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C_tP16_132_b_io_c-001}
{\makecell[lt]{\tt AB6C\_tP16\_132\_b\_io\_c-001}}
& \href{https://aflow.org/p/U3ZM}{\tt U3ZM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{2}$TiCu$_{2}$S$_{4}$:}} \\
& \href{https://aflow.org/p/A2B2C4D_tP18_132_e_i_o_b-001}
{\makecell[lt]{\tt A2B2C4D\_tP18\_132\_e\_i\_o\_b-001}}
& \href{https://aflow.org/p/BD46}{\tt BD46}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/nbc ~ (133)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-V$_{3}$S:}} \\
& \href{https://aflow.org/p/AB3_tP32_133_h_i2j-001}
{\makecell[lt]{\tt AB3\_tP32\_133\_h\_i2j-001}}
& \href{https://aflow.org/p/2PY4}{\tt 2PY4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{3}$PD$_{3}$:}} \\
& \href{https://aflow.org/p/A4BC3_tP64_133_2k_h_i2j-001}
{\makecell[lt]{\tt A4BC3\_tP64\_133\_2k\_h\_i2j-001}}
& \href{https://aflow.org/p/XBGP}{\tt XBGP}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/nnm ~ (134)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ T-50 B ($A_{g}$):}} \\
& \href{https://aflow.org/p/A_tP50_134_a2m2n-001}
{\makecell[lt]{\tt A\_tP50\_134\_a2m2n-001}}
& \href{https://aflow.org/p/R7N6}{\tt R7N6}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/mbc ~ (135)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Downeyite ($\alpha$-SeO$_{2}$, $C47$):}} \\
& \href{https://aflow.org/p/A2B_tP24_135_gh_h-001}
{\makecell[lt]{\tt A2B\_tP24\_135\_gh\_h-001}}
& \href{https://aflow.org/p/YNQK}{\tt YNQK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZnSb$_{2}$O$_{4}$:}} \\
& \href{https://aflow.org/p/A4B2C_tP28_135_gh_h_d-001}
{\makecell[lt]{\tt A4B2C\_tP28\_135\_gh\_h\_d-001}}
& \href{https://aflow.org/p/20MM}{\tt 20MM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{4}$Fe$_{5}$O$_{13}$F:}} \\
& \href{https://aflow.org/p/A4B4C5D14_tP108_135_i_i_dfh_egh2i-001}
{\makecell[lt]{\tt A4B4C5D14\_tP108\_135\_i\_i\_dfh\_egh2i-001}}
& \href{https://aflow.org/p/55HD}{\tt 55HD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/mnm ~ (136)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-N:}} \\
& \href{https://aflow.org/p/A_tP4_136_f-001}
{\makecell[lt]{\tt A\_tP4\_136\_f-001}}
& \href{https://aflow.org/p/VJ5B}{\tt VJ5B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rutile (TiO$_{2}$, $C4$):}} \\
& \href{https://aflow.org/p/A2B_tP6_136_f_a-001}
{\makecell[lt]{\tt A2B\_tP6\_136\_f\_a-001}}
& \href{https://aflow.org/p/D4ZH}{\tt D4ZH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-BeO:}} \\
& \href{https://aflow.org/p/AB_tP8_136_f_g-001}
{\makecell[lt]{\tt AB\_tP8\_136\_f\_g-001}}
& \href{https://aflow.org/p/FJT4}{\tt FJT4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Li$_{3}$BN$_{2}$:}} \\
& \href{https://aflow.org/p/AB3C2_tP12_136_a_bd_f-001}
{\makecell[lt]{\tt AB3C2\_tP12\_136\_a\_bd\_f-001}}
& \href{https://aflow.org/p/2PDY}{\tt 2PDY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrFe$_{4}$Si$_{2}$:}} \\
& \href{https://aflow.org/p/A4B2C_tP14_136_i_f_a-001}
{\makecell[lt]{\tt A4B2C\_tP14\_136\_i\_f\_a-001}}
& \href{https://aflow.org/p/U6YK}{\tt U6YK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ IrIn$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_tP16_136_cj_f-001}
{\makecell[lt]{\tt A3B\_tP16\_136\_cj\_f-001}}
& \href{https://aflow.org/p/YFFG}{\tt YFFG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ordo\~{n}ezite (ZnSb$_{2}$O$_{6}$):}} \\
& \href{https://aflow.org/p/A6B2C_tP18_136_fj_e_a-001}
{\makecell[lt]{\tt A6B2C\_tP18\_136\_fj\_e\_a-001}}
& \href{https://aflow.org/p/8DHD}{\tt 8DHD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$'-V$_{8}$O:}} \\
& \href{https://aflow.org/p/AB8_tP18_136_a_2fi-001}
{\makecell[lt]{\tt AB8\_tP18\_136\_a\_2fi-001}}
& \href{https://aflow.org/p/WVZU}{\tt WVZU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{3}$Al$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_tP20_136_j_dfg-001}
{\makecell[lt]{\tt A2B3\_tP20\_136\_j\_dfg-001}}
& \href{https://aflow.org/p/QSNP}{\tt QSNP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{3}$Hg$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_tP20_136_j_cfg-001}
{\makecell[lt]{\tt A2B3\_tP20\_136\_j\_cfg-001}}
& \href{https://aflow.org/p/T3N4}{\tt T3N4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$CuCl$_{4}$ $\cdot$ 2H$_{2}$O ($H4_{1}$):}} \\
& \href{https://aflow.org/p/A4BC4D2E2_tP26_136_fg_a_j_d_e-001}
{\makecell[lt]{\tt A4BC4D2E2\_tP26\_136\_fg\_a\_j\_d\_e-001}}
& \href{https://aflow.org/p/40BA}{\tt 40BA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\sigma$-CrFe ($D8_{b}$):}} \\
& \href{https://aflow.org/p/A4B4C4DE2_tP30_136_i_j_i_a_f-001}
{\makecell[lt]{\tt A4B4C4DE2\_tP30\_136\_i\_j\_i\_a\_f-001}}
& \href{https://aflow.org/p/6EHC}{\tt 6EHC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-U ($A_{b}$):}} \\
& \href{https://aflow.org/p/A_tP30_136_af2ij-001}
{\makecell[lt]{\tt A\_tP30\_136\_af2ij-001}}
& \href{https://aflow.org/p/5T44}{\tt 5T44}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nd$_{2}$Fe$_{14}$B:}} \\
& \href{https://aflow.org/p/AB14C2_tP68_136_f_ce2j2k_fg-001}
{\makecell[lt]{\tt AB14C2\_tP68\_136\_f\_ce2j2k\_fg-001}}
& \href{https://aflow.org/p/FUR0}{\tt FUR0}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/nmc ~ (137)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrO$_{2}$ (High-temperature):}} \\
& \href{https://aflow.org/p/A2B_tP6_137_d_a-001}
{\makecell[lt]{\tt A2B\_tP6\_137\_d\_a-001}}
& \href{https://aflow.org/p/T9FR}{\tt T9FR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Coccinite (Red HgI$_{2}$, $C13$):}} \\
& \href{https://aflow.org/p/AB2_tP6_137_a_d-001}
{\makecell[lt]{\tt AB2\_tP6\_137\_a\_d-001}}
& \href{https://aflow.org/p/2F93}{\tt 2F93}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature KBD$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_tP12_137_a_g_b-001}
{\makecell[lt]{\tt AB4C\_tP12\_137\_a\_g\_b-001}}
& \href{https://aflow.org/p/Q06Z}{\tt Q06Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CeCo$_{4}$B$_{4}$:}} \\
& \href{https://aflow.org/p/A4BC4_tP18_137_g_a_g-001}
{\makecell[lt]{\tt A4BC4\_tP18\_137\_g\_a\_g-001}}
& \href{https://aflow.org/p/EUHG}{\tt EUHG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{6}$CoO$_{4}$:}} \\
& \href{https://aflow.org/p/AB6C4_tP22_137_a_df_g-001}
{\makecell[lt]{\tt AB6C4\_tP22\_137\_a\_df\_g-001}}
& \href{https://aflow.org/p/ZQRP}{\tt ZQRP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orange (II) HgI$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tP24_137_g_cdf-001}
{\makecell[lt]{\tt AB2\_tP24\_137\_g\_cdf-001}}
& \href{https://aflow.org/p/L566}{\tt L566}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zn$_{3}$P$_{2}$ ($D5_{9}$):}} \\
& \href{https://aflow.org/p/A2B3_tP40_137_cdf_3g-001}
{\makecell[lt]{\tt A2B3\_tP40\_137\_cdf\_3g-001}}
& \href{https://aflow.org/p/68SX}{\tt 68SX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_2/ncm ~ (138)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ C (T12 Group IV):}} \\
& \href{https://aflow.org/p/A_tP12_138_bi-001}
{\makecell[lt]{\tt A\_tP12\_138\_bi-001}}
& \href{https://aflow.org/p/HZJ9}{\tt HZJ9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cl ($A18$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A_tP16_138_j-001}
{\makecell[lt]{\tt A\_tP16\_138\_j-001}}
& \href{https://aflow.org/p/ZBJR}{\tt ZBJR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tetragonal La$_{2}$NiO$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4_tP28_138_i_c_aei-001}
{\makecell[lt]{\tt A2BC4\_tP28\_138\_i\_c\_aei-001}}
& \href{https://aflow.org/p/J1M9}{\tt J1M9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4/mmm ~ (139)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ In ($A6$):}} \\
& \href{https://aflow.org/p/A_tI2_139_a-001}
{\makecell[lt]{\tt A\_tI2\_139\_a-001}}
& \href{https://aflow.org/p/F5BG}{\tt F5BG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pa ($A_{a}$):}} \\
& \href{https://aflow.org/p/A_tI2_139_a-002}
{\makecell[lt]{\tt A\_tI2\_139\_a-002}}
& \href{https://aflow.org/p/YF8N}{\tt YF8N}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hypothetical BCT5 Si:}} \\
& \href{https://aflow.org/p/A_tI4_139_e-001}
{\makecell[lt]{\tt A\_tI4\_139\_e-001}}
& \href{https://aflow.org/p/ZSDQ}{\tt ZSDQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ``Martensite Type'' FeC$_{x}$ ($x < 0.06$) ($L'2_{0}$):}} \\
& \href{https://aflow.org/p/AB_tI4_139_a_b-002}
{\makecell[lt]{\tt AB\_tI4\_139\_a\_b-002}}
& \href{https://aflow.org/p/ZN4Y}{\tt ZN4Y}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-LiFeO$_{2}$:}} \\
& \href{https://aflow.org/p/AB_tI4_139_a_b-003}
{\makecell[lt]{\tt AB\_tI4\_139\_a\_b-003}}
& \href{https://aflow.org/p/G0K3}{\tt G0K3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThH$_{2}$ ($L'2_{b}$):}} \\
& \href{https://aflow.org/p/A2B_tI6_139_d_a-001}
{\makecell[lt]{\tt A2B\_tI6\_139\_d\_a-001}}
& \href{https://aflow.org/p/R0C0}{\tt R0C0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MoSi$_{2}$ ($C11_{b}$):}} \\
& \href{https://aflow.org/p/AB2_tI6_139_a_e-001}
{\makecell[lt]{\tt AB2\_tI6\_139\_a\_e-001}}
& \href{https://aflow.org/p/NG7F}{\tt NG7F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaC$_{2}$-I ($C11_{a}$):}} \\
& \href{https://aflow.org/p/A2B_tI6_139_e_a-001}
{\makecell[lt]{\tt A2B\_tI6\_139\_e\_a-001}}
& \href{https://aflow.org/p/RDQF}{\tt RDQF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{3}$Ti ($D0_{22}$):}} \\
& \href{https://aflow.org/p/A3B_tI8_139_ad_b-001}
{\makecell[lt]{\tt A3B\_tI8\_139\_ad\_b-001}}
& \href{https://aflow.org/p/7W3W}{\tt 7W3W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hypothetical Tetrahedrally
    Bonded Carbon with \\ 4-Member Rings:}} \\
& \href{https://aflow.org/p/A_tI8_139_h-001}
{\makecell[lt]{\tt A\_tI8\_139\_h-001}}
& \href{https://aflow.org/p/TE0L}{\tt TE0L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Calomel (Hg$_{2}$Cl$_{2}$, $D3_{1}$):}} \\
& \href{https://aflow.org/p/AB_tI8_139_e_e-001}
{\makecell[lt]{\tt AB\_tI8\_139\_e\_e-001}}
& \href{https://aflow.org/p/T1KN}{\tt T1KN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D1_{3}$ (BaAl$_{4}$):}} \\
& \href{https://aflow.org/p/A4B_tI10_139_de_a-001}
{\makecell[lt]{\tt A4B\_tI10\_139\_de\_a-001}}
& \href{https://aflow.org/p/676C}{\tt 676C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlCo$_{2}$S$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_tI10_139_d_e_a-002}
{\makecell[lt]{\tt A2B2C\_tI10\_139\_d\_e\_a-002}}
& \href{https://aflow.org/p/D85X}{\tt D85X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ThCr$_{2}$Si$_{2}$:}} \\
& \href{https://aflow.org/p/A2B2C_tI10_139_d_e_a-003}
{\makecell[lt]{\tt A2B2C\_tI10\_139\_d\_e\_a-003}}
& \href{https://aflow.org/p/LS62}{\tt LS62}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Au$_{2}$Nb$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_tI10_139_e_ae-001}
{\makecell[lt]{\tt A2B3\_tI10\_139\_e\_ae-001}}
& \href{https://aflow.org/p/5STC}{\tt 5STC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$CN$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_tI10_139_a_d_e-002}
{\makecell[lt]{\tt AB2C2\_tI10\_139\_a\_d\_e-002}}
& \href{https://aflow.org/p/5K3T}{\tt 5K3T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $H5_{9}$ [Autunite
      Ca(UO$_{2}$)$_{2}$(PO$_{4}$)$_{2}\cdot 10 \frac{1}{2}$H$_{2}$O]
    \\ ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB2C2_tI10_139_a_d_e-003}
{\makecell[lt]{\tt AB2C2\_tI10\_139\_a\_d\_e-003}}
& \href{https://aflow.org/p/SC3Z}{\tt SC3Z}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$HgO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_tI10_139_a_e_e-001}
{\makecell[lt]{\tt AB2C2\_tI10\_139\_a\_e\_e-001}}
& \href{https://aflow.org/p/6LGV}{\tt 6LGV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LuNi$_{2}$B$_{2}$C:}} \\
& \href{https://aflow.org/p/A2BCD2_tI12_139_e_a_b_d-001}
{\makecell[lt]{\tt A2BCD2\_tI12\_139\_e\_a\_b\_d-001}}
& \href{https://aflow.org/p/4LX6}{\tt 4LX6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ 0201 [(La,Ba)$_{2}$CuO$_{4}$] High-$T_{c}$:}} \\
& \href{https://aflow.org/p/AB2C4_tI14_139_a_e_ce-001}
{\makecell[lt]{\tt AB2C4\_tI14\_139\_a\_e\_ce-001}}
& \href{https://aflow.org/p/V35A}{\tt V35A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$NiF$_{4}$:}} \\
& \href{https://aflow.org/p/A4B2C_tI14_139_ce_e_a-001}
{\makecell[lt]{\tt A4B2C\_tI14\_139\_ce\_e\_a-001}}
& \href{https://aflow.org/p/SENW}{\tt SENW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$CuO$_{2}$Cl$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2D2_tI14_139_e_a_c_e-001}
{\makecell[lt]{\tt A2BC2D2\_tI14\_139\_e\_a\_c\_e-001}}
& \href{https://aflow.org/p/0HCF}{\tt 0HCF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{3}$Cu$_{4}$:}} \\
& \href{https://aflow.org/p/A4B3_tI14_139_2e_ae-001}
{\makecell[lt]{\tt A4B3\_tI14\_139\_2e\_ae-001}}
& \href{https://aflow.org/p/N44F}{\tt N44F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ (T') Nd$_{2}$CuO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4_tI14_139_a_e_cd-003}
{\makecell[lt]{\tt AB2C4\_tI14\_139\_a\_e\_cd-003}}
& \href{https://aflow.org/p/1V8W}{\tt 1V8W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{3}$Zr ($D0_{23}$):}} \\
& \href{https://aflow.org/p/A3B_tI16_139_cde_e-001}
{\makecell[lt]{\tt A3B\_tI16\_139\_cde\_e-001}}
& \href{https://aflow.org/p/CSTH}{\tt CSTH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaZnSb$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C_tI16_139_e_ce_d-003}
{\makecell[lt]{\tt AB2C\_tI16\_139\_e\_ce\_d-003}}
& \href{https://aflow.org/p/00JM}{\tt 00JM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{4}$Zn$_{5}$:}} \\
& \href{https://aflow.org/p/A4B5_tI18_139_i_ah-001}
{\makecell[lt]{\tt A4B5\_tI18\_139\_i\_ah-001}}
& \href{https://aflow.org/p/84H6}{\tt 84H6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pt$_{8}$Ti:}} \\
& \href{https://aflow.org/p/A8B_tI18_139_hi_a-001}
{\makecell[lt]{\tt A8B\_tI18\_139\_hi\_a-001}}
& \href{https://aflow.org/p/XTZU}{\tt XTZU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$OsO$_{2}$Cl$_{4}$ ($J1_{5}$):}} \\
& \href{https://aflow.org/p/A4B2C2D_tI18_139_h_d_e_a-001}
{\makecell[lt]{\tt A4B2C2D\_tI18\_139\_h\_d\_e\_a-001}}
& \href{https://aflow.org/p/1KN8}{\tt 1KN8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{8}$N ($D2_{g}$):}} \\
& \href{https://aflow.org/p/A8B_tI18_139_deh_a-001}
{\makecell[lt]{\tt A8B\_tI18\_139\_deh\_a-001}}
& \href{https://aflow.org/p/6VR8}{\tt 6VR8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$Mn$_{3}$As$_{2}$O$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3C2D2_tI18_139_e_ad_c_e-001}
{\makecell[lt]{\tt A2B3C2D2\_tI18\_139\_e\_ad\_c\_e-001}}
& \href{https://aflow.org/p/JBSJ}{\tt JBSJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AuCsCl$_{3}$ ($K7_{6}$):}} \\
& \href{https://aflow.org/p/AB3C_tI20_139_ab_eh_d-001}
{\makecell[lt]{\tt AB3C\_tI20\_139\_ab\_eh\_d-001}}
& \href{https://aflow.org/p/QC4Q}{\tt QC4Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CePt$_{2}$In$_{7}$:}} \\
& \href{https://aflow.org/p/AB7C2_tI20_139_a_bdg_e-001}
{\makecell[lt]{\tt AB7C2\_tI20\_139\_a\_bdg\_e-001}}
& \href{https://aflow.org/p/P6JF}{\tt P6JF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{2}$Ti$_{2}$Fe$_{2}$As$_{4}$O:}} \\
& \href{https://aflow.org/p/A4B2C2DE2_tI22_139_2e_e_d_a_c-001}
{\makecell[lt]{\tt A4B2C2DE2\_tI22\_139\_2e\_e\_d\_a\_c-001}}
& \href{https://aflow.org/p/8C3Q}{\tt 8C3Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{3}$Ti$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A7B3C2_tI24_139_aeg_be_e-001}
{\makecell[lt]{\tt A7B3C2\_tI24\_139\_aeg\_be\_e-001}}
& \href{https://aflow.org/p/PDHZ}{\tt PDHZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{12}$Th ($D2_{b}$):}} \\
& \href{https://aflow.org/p/A12B_tI26_139_fij_a-001}
{\makecell[lt]{\tt A12B\_tI26\_139\_fij\_a-001}}
& \href{https://aflow.org/p/AJGV}{\tt AJGV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KCa$_{2}$Fe$_{4}$As$_{4}$F$_{2}$ (12442-type superconductor):}} \\
& \href{https://aflow.org/p/A4B2C2D4E_tI26_139_2e_e_d_g_a-001}
{\makecell[lt]{\tt A4B2C2D4E\_tI26\_139\_2e\_e\_d\_g\_a-001}}
& \href{https://aflow.org/p/YU5Q}{\tt YU5Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{2}$Sr$_{2}$CaCu$_{2}$O$_{8}$ (BSCCO):}} \\
& \href{https://aflow.org/p/A2BC2D8E2_tI30_139_e_a_e_2eg_e-001}
{\makecell[lt]{\tt A2BC2D8E2\_tI30\_139\_e\_a\_e\_2eg\_e-001}}
& \href{https://aflow.org/p/BZRA}{\tt BZRA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nd$_{4}$Ni$_{3}$O$_{8}$:}} \\
& \href{https://aflow.org/p/A4B3C8_tI30_139_2e_ae_cdg-002}
{\makecell[lt]{\tt A4B3C8\_tI30\_139\_2e\_ae\_cdg-002}}
& \href{https://aflow.org/p/W8GW}{\tt W8GW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{4}$Ti$_{3}$O$_{10}$:}} \\
& \href{https://aflow.org/p/A10B4C3_tI34_139_c2eg_2e_ae-001}
{\makecell[lt]{\tt A10B4C3\_tI34\_139\_c2eg\_2e\_ae-001}}
& \href{https://aflow.org/p/TJ17}{\tt TJ17}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature BaBi$_{4}$Ti$_{4}$O$_{15}$ $m = 4$ Aurivillius:}} \\
& \href{https://aflow.org/p/AB4C15D4_tI48_139_a_2e_bd2e2g_2e-001}
{\makecell[lt]{\tt AB4C15D4\_tI48\_139\_a\_2e\_bd2e2g\_2e-001}}
& \href{https://aflow.org/p/Y186}{\tt Y186}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Bi$_{4}$V$_{2}$O$_{11}$:}} \\
& \href{https://aflow.org/p/A5B9C2_tI64_139_em_d2n_h-001}
{\makecell[lt]{\tt A5B9C2\_tI64\_139\_em\_d2n\_h-001}}
& \href{https://aflow.org/p/0N6E}{\tt 0N6E}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ho$_{11}$Ge$_{10}$:}} \\
& \href{https://aflow.org/p/A10B11_tI84_139_dehim_eh2n-001}
{\makecell[lt]{\tt A10B11\_tI84\_139\_dehim\_eh2n-001}}
& \href{https://aflow.org/p/HN10}{\tt HN10}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{3}$TlCl$_{6}\cdot$2H$_{2}$O ($J3_{1}$):}} \\
& \href{https://aflow.org/p/A6B2C3D_tI168_139_egikl2m_ejn_bh2n_acf-001}
{\makecell[lt]{\tt A6B2C3D\_tI168\_139\_egikl2m\_ejn\_bh2n\_acf-001}}
& \href{https://aflow.org/p/8AAX}{\tt 8AAX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4/mcm ~ (140)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Khatyrkite (Al$_{2}$Cu, $C16$):}} \\
& \href{https://aflow.org/p/A2B_tI12_140_h_a-001}
{\makecell[lt]{\tt A2B\_tI12\_140\_h\_a-001}}
& \href{https://aflow.org/p/PARL}{\tt PARL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-SiU$_{3}$ ($D0_{c}$):}} \\
& \href{https://aflow.org/p/AB3_tI16_140_b_ah-001}
{\makecell[lt]{\tt AB3\_tI16\_140\_b\_ah-001}}
& \href{https://aflow.org/p/6CWC}{\tt 6CWC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SeTl ($B37$):}} \\
& \href{https://aflow.org/p/AB_tI16_140_ab_h-001}
{\makecell[lt]{\tt AB\_tI16\_140\_ab\_h-001}}
& \href{https://aflow.org/p/BFE0}{\tt BFE0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KHF$_{2}$ ($F5_{2}$):}} \\
& \href{https://aflow.org/p/A2BC_tI16_140_h_d_a-001}
{\makecell[lt]{\tt A2BC\_tI16\_140\_h\_d\_a-001}}
& \href{https://aflow.org/p/B7FR}{\tt B7FR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PdGa$_{5}$:}} \\
& \href{https://aflow.org/p/A5B_tI24_140_cl_a-001}
{\makecell[lt]{\tt A5B\_tI24\_140\_cl\_a-001}}
& \href{https://aflow.org/p/528Z}{\tt 528Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{4}$SiSb$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC4_tI28_140_h_a_k-001}
{\makecell[lt]{\tt A2BC4\_tI28\_140\_h\_a\_k-001}}
& \href{https://aflow.org/p/VENL}{\tt VENL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ U$_{6}$Mn ($D2_{c}$):}} \\
& \href{https://aflow.org/p/AB6_tI28_140_a_hk-001}
{\makecell[lt]{\tt AB6\_tI28\_140\_a\_hk-001}}
& \href{https://aflow.org/p/1Q6T}{\tt 1Q6T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ W$_{5}$Si$_{3}$ ($D8_{m}$):}} \\
& \href{https://aflow.org/p/A3B5_tI32_140_ah_bk-001}
{\makecell[lt]{\tt A3B5\_tI32\_140\_ah\_bk-001}}
& \href{https://aflow.org/p/4K4U}{\tt 4K4U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{5}$B$_{3}$ ($D8_{l}$):}} \\
& \href{https://aflow.org/p/A3B5_tI32_140_ah_cl-001}
{\makecell[lt]{\tt A3B5\_tI32\_140\_ah\_cl-001}}
& \href{https://aflow.org/p/AK18}{\tt AK18}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (NH$_{4}$)Pb$_{2}$Br$_{5}$ ($K3_{4}$) ({\em Erroneous}):}} \\
& \href{https://aflow.org/p/A5BC2_tI32_140_bl_a_h-001}
{\makecell[lt]{\tt A5BC2\_tI32\_140\_bl\_a\_h-001}}
& \href{https://aflow.org/p/HL9W}{\tt HL9W}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ (NH$_{4}$)Pb$_{2}$Br$_{5}$ ($K3_{4}$) ({\em Revised}):}} \\
& \href{https://aflow.org/p/A5BC2_tI32_140_cl_a_h-001}
{\makecell[lt]{\tt A5BC2\_tI32\_140\_cl\_a\_h-001}}
& \href{https://aflow.org/p/REV7}{\tt REV7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{3}$CoCl$_{5}$ ($K3_{1}$):}} \\
& \href{https://aflow.org/p/A5BC3_tI36_140_cl_b_ah-001}
{\makecell[lt]{\tt A5BC3\_tI36\_140\_cl\_b\_ah-001}}
& \href{https://aflow.org/p/GHEH}{\tt GHEH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaLa$_{2}$ZnO$_{5}$:}} \\
& \href{https://aflow.org/p/AB2C5D_tI36_140_a_h_cl_b-001}
{\makecell[lt]{\tt AB2C5D\_tI36\_140\_a\_h\_cl\_b-001}}
& \href{https://aflow.org/p/4VUW}{\tt 4VUW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pu$_{31}$Rh$_{20}$:}} \\
& \href{https://aflow.org/p/A31B20_tI204_140_b2gh3m_ac2fh3l-001}
{\makecell[lt]{\tt A31B20\_tI204\_140\_b2gh3m\_ac2fh3l-001}}
& \href{https://aflow.org/p/TBHL}{\tt TBHL}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_1/amd ~ (141)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Sn ($A5$):}} \\
& \href{https://aflow.org/p/A_tI4_141_a-001}
{\makecell[lt]{\tt A\_tI4\_141\_a-001}}
& \href{https://aflow.org/p/2BUF}{\tt 2BUF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NbP (``40''):}} \\
& \href{https://aflow.org/p/AB_tI8_141_a_b-001}
{\makecell[lt]{\tt AB\_tI8\_141\_a\_b-001}}
& \href{https://aflow.org/p/R06D}{\tt R06D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Anatase (TiO$_{2}$, $C5$):}} \\
& \href{https://aflow.org/p/A2B_tI12_141_e_a-001}
{\makecell[lt]{\tt A2B\_tI12\_141\_e\_a-001}}
& \href{https://aflow.org/p/1TUW}{\tt 1TUW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-ThSi$_{2}$ ($C_{c}$):}} \\
& \href{https://aflow.org/p/A2B_tI12_141_e_a-002}
{\makecell[lt]{\tt A2B\_tI12\_141\_e\_a-002}}
& \href{https://aflow.org/p/NF8F}{\tt NF8F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MoB ($B_{g}$):}} \\
& \href{https://aflow.org/p/AB_tI16_141_e_e-001}
{\makecell[lt]{\tt AB\_tI16\_141\_e\_e-001}}
& \href{https://aflow.org/p/B9A8}{\tt B9A8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-LiFeO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_tI16_141_a_b_e-003}
{\makecell[lt]{\tt ABC2\_tI16\_141\_a\_b\_e-003}}
& \href{https://aflow.org/p/XJE5}{\tt XJE5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-ThCl$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_tI20_141_h_a-001}
{\makecell[lt]{\tt A4B\_tI20\_141\_h\_a-001}}
& \href{https://aflow.org/p/NG21}{\tt NG21}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{2}$Hf:}} \\
& \href{https://aflow.org/p/A2B_tI24_141_2e_e-001}
{\makecell[lt]{\tt A2B\_tI24\_141\_2e\_e-001}}
& \href{https://aflow.org/p/DBUS}{\tt DBUS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zircon (ZrSiO$_{4}$, $S1_{1}$):}} \\
& \href{https://aflow.org/p/A4BC_tI24_141_h_a_b-001}
{\makecell[lt]{\tt A4BC\_tI24\_141\_h\_a\_b-001}}
& \href{https://aflow.org/p/0FQT}{\tt 0FQT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-LiSn:}} \\
& \href{https://aflow.org/p/AB_tI24_141_ae_be-001}
{\makecell[lt]{\tt AB\_tI24\_141\_ae\_be-001}}
& \href{https://aflow.org/p/1GTY}{\tt 1GTY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Haussmannite (Mn$_{3}$O$_{4}$):}} \\
& \href{https://aflow.org/p/A3B4_tI28_141_ad_h-001}
{\makecell[lt]{\tt A3B4\_tI28\_141\_ad\_h-001}}
& \href{https://aflow.org/p/KP7A}{\tt KP7A}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CuCr$_{2}$O$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4_tI28_141_c_b_h-001}
{\makecell[lt]{\tt A2BC4\_tI28\_141\_c\_b\_h-001}}
& \href{https://aflow.org/p/763J}{\tt 763J}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Paramelaconite (Cu$_{4}$O$_{3}$):}} \\
& \href{https://aflow.org/p/A4B3_tI28_141_cd_ae-002}
{\makecell[lt]{\tt A4B3\_tI28\_141\_cd\_ae-002}}
& \href{https://aflow.org/p/P57T}{\tt P57T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaCd$_{11}$:}} \\
& \href{https://aflow.org/p/AB11_tI48_141_b_aci-001}
{\makecell[lt]{\tt AB11\_tI48\_141\_b\_aci-001}}
& \href{https://aflow.org/p/EV03}{\tt EV03}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Orange (I) HgI$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tI48_141_h_2eg-001}
{\makecell[lt]{\tt AB2\_tI48\_141\_h\_2eg-001}}
& \href{https://aflow.org/p/Q9V3}{\tt Q9V3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-In$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_tI80_141_ceh_3h-001}
{\makecell[lt]{\tt A2B3\_tI80\_141\_ceh\_3h-001}}
& \href{https://aflow.org/p/PJGC}{\tt PJGC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{13}$O$_{16}$:}} \\
& \href{https://aflow.org/p/A16B13_tI116_141_2hi_a2fh-001}
{\makecell[lt]{\tt A16B13\_tI116\_141\_2hi\_a2fh-001}}
& \href{https://aflow.org/p/NCQA}{\tt NCQA}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_1/acd ~ (142)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ S-III:}} \\
& \href{https://aflow.org/p/A_tI16_142_f-001}
{\makecell[lt]{\tt A\_tI16\_142\_f-001}}
& \href{https://aflow.org/p/GC8R}{\tt GC8R}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-PdSn$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_tI48_142_d_ef-001}
{\makecell[lt]{\tt AB2\_tI48\_142\_d\_ef-001}}
& \href{https://aflow.org/p/FUUU}{\tt FUUU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$IrO$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C2_tI56_142_a_df_d-001}
{\makecell[lt]{\tt AB4C2\_tI56\_142\_a\_df\_d-001}}
& \href{https://aflow.org/p/EHYC}{\tt EHYC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ R$_{1}$ Au$_{3}$Zn:}} \\
& \href{https://aflow.org/p/A3B_tI64_142_def_d-001}
{\makecell[lt]{\tt A3B\_tI64\_142\_def\_d-001}}
& \href{https://aflow.org/p/Q6FW}{\tt Q6FW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaPb:}} \\
& \href{https://aflow.org/p/AB_tI64_142_ef_g-001}
{\makecell[lt]{\tt AB\_tI64\_142\_ef\_g-001}}
& \href{https://aflow.org/p/X6RS}{\tt X6RS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PPrS$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_tI96_142_e_ab_2g-001}
{\makecell[lt]{\tt ABC4\_tI96\_142\_e\_ab\_2g-001}}
& \href{https://aflow.org/p/B2Y6}{\tt B2Y6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaCo$_{2}$V$_{2}$O$_{8}$:}} \\
& \href{https://aflow.org/p/AB2C8D2_tI104_142_a_f_2g_e-001}
{\makecell[lt]{\tt AB2C8D2\_tI104\_142\_a\_f\_2g\_e-001}}
& \href{https://aflow.org/p/BMKB}{\tt BMKB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cd$_{3}$As$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3_tI160_142_deg_3g-001}
{\makecell[lt]{\tt A2B3\_tI160\_142\_deg\_3g-001}}
& \href{https://aflow.org/p/1P80}{\tt 1P80}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tetragonal Be$_{3}$P$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2_tI160_142_3g_abcef-001}
{\makecell[lt]{\tt A3B2\_tI160\_142\_3g\_abcef-001}}
& \href{https://aflow.org/p/4A1E}{\tt 4A1E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Analcime (NaAlSi$_{2}$O$_{6}\cdot$H$_{2}$O, $S6_{1}$):}} \\
& \href{https://aflow.org/p/A2B2C3D12E4_tI184_142_f_f_be_3g_g-001}
{\makecell[lt]{\tt A2B2C3D12E4\_tI184\_142\_f\_f\_be\_3g\_g-001}}
& \href{https://aflow.org/p/PFBA}{\tt PFBA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Er$_{5}$Rh$_{6}$Sn$_{18}$:}} \\
& \href{https://aflow.org/p/A5B6C18_tI232_142_bg_dg_e2f3g-001}
{\makecell[lt]{\tt A5B6C18\_tI232\_142\_bg\_dg\_e2f3g-001}}
& \href{https://aflow.org/p/21TS}{\tt 21TS}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3 ~ (143)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ScRh$_{6}$P$_{4}$:}} \\
& \href{https://aflow.org/p/A4B6C_hP11_143_ad_2d_b-001}
{\makecell[lt]{\tt A4B6C\_hP11\_143\_ad\_2d\_b-001}}
& \href{https://aflow.org/p/HTHS}{\tt HTHS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Trigonal MoS$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hP12_143_ad_bc2d-001}
{\makecell[lt]{\tt AB2\_hP12\_143\_ad\_bc2d-001}}
& \href{https://aflow.org/p/1G0H}{\tt 1G0H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Simpsonite (Ta$_{3}$Al$_{4}$O$_{13}$[OH]):}} \\
& \href{https://aflow.org/p/A4B14C3_hP21_143_ad_bc4d_d-001}
{\makecell[lt]{\tt A4B14C3\_hP21\_143\_ad\_bc4d\_d-001}}
& \href{https://aflow.org/p/TY99}{\tt TY99}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $P3$ La$_{3}$BWO$_{9}$:}} \\
& \href{https://aflow.org/p/AB3C9D_hP28_143_2a_2d_6d_bc-001}
{\makecell[lt]{\tt AB3C9D\_hP28\_143\_2a\_2d\_6d\_bc-001}}
& \href{https://aflow.org/p/0XN3}{\tt 0XN3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Trigonal (h') Al$_{5}$Mo:}} \\
& \href{https://aflow.org/p/A5B_hP60_143_7a7b6c10d_3a3b4c-001}
{\makecell[lt]{\tt A5B\_hP60\_143\_7a7b6c10d\_3a3b4c-001}}
& \href{https://aflow.org/p/TWK7}{\tt TWK7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3_1 ~ (144)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZnTe (high-pressure):}} \\
& \href{https://aflow.org/p/AB_hP6_144_a_a-001}
{\makecell[lt]{\tt AB\_hP6\_144\_a\_a-001}}
& \href{https://aflow.org/p/LX4R}{\tt LX4R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ IrGe$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_hP15_144_4a_a-001}
{\makecell[lt]{\tt A4B\_hP15\_144\_4a\_a-001}}
& \href{https://aflow.org/p/0VM9}{\tt 0VM9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ RbNO$_{3}$ (IV):}} \\
& \href{https://aflow.org/p/AB3C_hP45_144_3a_9a_3a-001}
{\makecell[lt]{\tt AB3C\_hP45\_144\_3a\_9a\_3a-001}}
& \href{https://aflow.org/p/UV9A}{\tt UV9A}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3_2 ~ (145)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sheldrickite (NaCa$_{3}$[CO$_{3}$]$_{2}$F$_{3}$[H$_{2}$O]):}} \\
& \href{https://aflow.org/p/A2B3C3DE7_hP48_145_2a_3a_3a_a_7a-001}
{\makecell[lt]{\tt A2B3C3DE7\_hP48\_145\_2a\_3a\_3a\_a\_7a-001}}
& \href{https://aflow.org/p/3V4Q}{\tt 3V4Q}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R3 ~ (146)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Ag$_{3}$SI (Low-Temperature):}} \\
& \href{https://aflow.org/p/A3BC_hR5_146_b_a_a-001}
{\makecell[lt]{\tt A3BC\_hR5\_146\_b\_a\_a-001}}
& \href{https://aflow.org/p/YGSU}{\tt YGSU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FePSe$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hR10_146_2a_2a_2b-001}
{\makecell[lt]{\tt ABC3\_hR10\_146\_2a\_2a\_2b-001}}
& \href{https://aflow.org/p/EARG}{\tt EARG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$ZrTeO$_{6}$:}} \\
& \href{https://aflow.org/p/A2B6CD_hR10_146_2a_2b_a_a-001}
{\makecell[lt]{\tt A2B6CD\_hR10\_146\_2a\_2b\_a\_a-001}}
& \href{https://aflow.org/p/T7PA}{\tt T7PA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pd$_{7}$P$_{3}$:}} \\
& \href{https://aflow.org/p/A3B7_hR20_146_2b_2a4b-001}
{\makecell[lt]{\tt A3B7\_hR20\_146\_2b\_2a4b-001}}
& \href{https://aflow.org/p/35AG}{\tt 35AG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Carlinite (Tl$_{2}$S):}} \\
& \href{https://aflow.org/p/AB2_hR27_146_3a2b_6b-001}
{\makecell[lt]{\tt AB2\_hR27\_146\_3a2b\_6b-001}}
& \href{https://aflow.org/p/X2PG}{\tt X2PG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral LiZnPO$_{4}$:}} \\
& \href{https://aflow.org/p/AB4CD_hR42_146_2b_8b_2b_2b-001}
{\makecell[lt]{\tt AB4CD\_hR42\_146\_2b\_8b\_2b\_2b-001}}
& \href{https://aflow.org/p/BGS4}{\tt BGS4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{3} ~ (147)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-AgZn ($B_{b}$):}} \\
& \href{https://aflow.org/p/A2B_hP9_147_g_ad-001}
{\makecell[lt]{\tt A2B\_hP9\_147\_g\_ad-001}}
& \href{https://aflow.org/p/RQCB}{\tt RQCB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PtBi$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_hP9_147_g_ad-002}
{\makecell[lt]{\tt A2B\_hP9\_147\_g\_ad-002}}
& \href{https://aflow.org/p/0RUP}{\tt 0RUP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$SO$_{3}$ ($G3_{2}$):}} \\
& \href{https://aflow.org/p/A2B3C_hP12_147_abd_g_d-001}
{\makecell[lt]{\tt A2B3C\_hP12\_147\_abd\_g\_d-001}}
& \href{https://aflow.org/p/H9Z3}{\tt H9Z3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$BaNi(PO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/AB2CD8E2_hP14_147_a_d_b_dg_d-001}
{\makecell[lt]{\tt AB2CD8E2\_hP14\_147\_a\_d\_b\_dg\_d-001}}
& \href{https://aflow.org/p/B64B}{\tt B64B}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ URu$_{3}$B$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3C_hP48_147_2d2g_4g_abef-001}
{\makecell[lt]{\tt A2B3C\_hP48\_147\_2d2g\_4g\_abef-001}}
& \href{https://aflow.org/p/B1DH}{\tt B1DH}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R\overline{3} ~ (148)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ S$_{6}$ ($\rho$-S) Sulfur:}} \\
& \href{https://aflow.org/p/A_hR6_148_f-001}
{\makecell[lt]{\tt A\_hR6\_148\_f-001}}
& \href{https://aflow.org/p/XW0B}{\tt XW0B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BiI$_{3}$ ($D0_{5}$):}} \\
& \href{https://aflow.org/p/AB3_hR8_148_c_f-001}
{\makecell[lt]{\tt AB3\_hR8\_148\_c\_f-001}}
& \href{https://aflow.org/p/TZC0}{\tt TZC0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-CuZrF$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C_hR8_148_a_f_b-001}
{\makecell[lt]{\tt AB6C\_hR8\_148\_a\_f\_b-001}}
& \href{https://aflow.org/p/7RW9}{\tt 7RW9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ilmenite (FeTiO$_{3}$, $E2_{2}$):}} \\
& \href{https://aflow.org/p/AB3C_hR10_148_c_f_c-001}
{\makecell[lt]{\tt AB3C\_hR10\_148\_c\_f\_c-001}}
& \href{https://aflow.org/p/4YUA}{\tt 4YUA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Dolomite [MgCa(CO$_{3}$)$_{2}$, $G1_{1}$:}} \\
& \href{https://aflow.org/p/A2BCD6_hR10_148_c_a_b_f-001}
{\makecell[lt]{\tt A2BCD6\_hR10\_148\_c\_a\_b\_f-001}}
& \href{https://aflow.org/p/WCJU}{\tt WCJU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral Cr$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_hR10_148_abc_f-001}
{\makecell[lt]{\tt A2B3\_hR10\_148\_abc\_f-001}}
& \href{https://aflow.org/p/CVKE}{\tt CVKE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ FePSe$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hR10_148_c_c_f-001}
{\makecell[lt]{\tt ABC3\_hR10\_148\_c\_c\_f-001}}
& \href{https://aflow.org/p/CFP9}{\tt CFP9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaNi$_{2}$As$_{2}$O$_{8}$:}} \\
& \href{https://aflow.org/p/A2BC2D8_hR13_148_c_a_c_cf-001}
{\makecell[lt]{\tt A2BC2D8\_hR13\_148\_c\_a\_c\_cf-001}}
& \href{https://aflow.org/p/VJPX}{\tt VJPX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni(H$_{2}$O)$_{6}$SnCl$_{6}$ ($I6_{1}$):}} \\
& \href{https://aflow.org/p/A6B6CD_hR14_148_f_f_a_b-001}
{\makecell[lt]{\tt A6B6CD\_hR14\_148\_f\_f\_a\_b-001}}
& \href{https://aflow.org/p/5954}{\tt 5954}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Sn(OH)$_{6}$ ($H6_{2}$):}} \\
& \href{https://aflow.org/p/A6B2C6D_hR15_148_f_c_f_a-001}
{\makecell[lt]{\tt A6B2C6D\_hR15\_148\_f\_c\_f\_a-001}}
& \href{https://aflow.org/p/FKGA}{\tt FKGA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{7}$TaO$_{6}$:}} \\
& \href{https://aflow.org/p/A8B6C_hR15_148_cf_f_a-001}
{\makecell[lt]{\tt A8B6C\_hR15\_148\_cf\_f\_a-001}}
& \href{https://aflow.org/p/L1GH}{\tt L1GH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaMo$_{6}$S$_{8}$:}} \\
& \href{https://aflow.org/p/AB6C8_hR15_148_a_f_cf-001}
{\makecell[lt]{\tt AB6C8\_hR15\_148\_a\_f\_cf-001}}
& \href{https://aflow.org/p/CY1Y}{\tt CY1Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Solid Cubane (C$_{8}$H$_{8}$):}} \\
& \href{https://aflow.org/p/AB_hR16_148_cf_cf-001}
{\makecell[lt]{\tt AB\_hR16\_148\_cf\_cf-001}}
& \href{https://aflow.org/p/8Z24}{\tt 8Z24}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pd$_{15}$P$_{2}$:}} \\
& \href{https://aflow.org/p/A2B15_hR17_148_c_ac2f-001}
{\makecell[lt]{\tt A2B15\_hR17\_148\_c\_ac2f-001}}
& \href{https://aflow.org/p/Z055}{\tt Z055}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-PdCl$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_hR18_148_2f_f-001}
{\makecell[lt]{\tt A2B\_hR18\_148\_2f\_f-001}}
& \href{https://aflow.org/p/8GMP}{\tt 8GMP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{3}$TeO$_{6}$:}} \\
& \href{https://aflow.org/p/A3B6C_hR20_148_f_2f_ab-001}
{\makecell[lt]{\tt A3B6C\_hR20\_148\_f\_2f\_ab-001}}
& \href{https://aflow.org/p/K70X}{\tt K70X}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrMn$_{7}$O$_{12}$:}} \\
& \href{https://aflow.org/p/A7B12C_hR20_148_ade_2f_b-001}
{\makecell[lt]{\tt A7B12C\_hR20\_148\_ade\_2f\_b-001}}
& \href{https://aflow.org/p/5YFD}{\tt 5YFD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Trechmannite (AgAsS$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_hR24_148_f_f_2f-001}
{\makecell[lt]{\tt ABC2\_hR24\_148\_f\_f\_2f-001}}
& \href{https://aflow.org/p/3VWQ}{\tt 3VWQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PdAl:}} \\
& \href{https://aflow.org/p/AB_hR26_148_a2f_b2f-001}
{\makecell[lt]{\tt AB\_hR26\_148\_a2f\_b2f-001}}
& \href{https://aflow.org/p/5EQ4}{\tt 5EQ4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mikasaite (Rhombohedral Fe$_{2}$(SO$_{4}$)$_{3}$):}} \\
& \href{https://aflow.org/p/A2B12C3_hR34_148_2c_4f_f-001}
{\makecell[lt]{\tt A2B12C3\_hR34\_148\_2c\_4f\_f-001}}
& \href{https://aflow.org/p/GHH0}{\tt GHH0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Phenakite (Be$_{2}$SiO$_{4}$, $S1_{3}$):}} \\
& \href{https://aflow.org/p/A2B4C_hR42_148_2f_4f_f-001}
{\makecell[lt]{\tt A2B4C\_hR42\_148\_2f\_4f\_f-001}}
& \href{https://aflow.org/p/BQNX}{\tt BQNX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Dioptase [Cu$_{6}$(Si$_{6}$O$_{18}$)$\cdot$6H$_{2}$O]:}} \\
& \href{https://aflow.org/p/AB2C4D_hR48_148_f_2f_4f_f-001}
{\makecell[lt]{\tt AB2C4D\_hR48\_148\_f\_2f\_4f\_f-001}}
& \href{https://aflow.org/p/4C7V}{\tt 4C7V}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{23}$Al$_{30}$:}} \\
& \href{https://aflow.org/p/A30B23_hR53_148_5f_a2c3f-001}
{\makecell[lt]{\tt A30B23\_hR53\_148\_5f\_a2c3f-001}}
& \href{https://aflow.org/p/DB0A}{\tt DB0A}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{3}$Cu$_{9}$(OH)$_{19}$Cl$_{8}$:}} \\
& \href{https://aflow.org/p/A8B9C24D19E3_hR63_148_cf_df_4f_a3f_bc-001}
{\makecell[lt]{\tt A8B9C24D19E3\_hR63\_148\_cf\_df\_4f\_a3f\_bc-001}}
& \href{https://aflow.org/p/GGPS}{\tt GGPS}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P312 ~ (149)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PbMnTeO$_{6}$:}} \\
& \href{https://aflow.org/p/AB6CD_hP9_149_a_l_d_e-001}
{\makecell[lt]{\tt AB6CD\_hP9\_149\_a\_l\_d\_e-001}}
& \href{https://aflow.org/p/63FP}{\tt 63FP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{3}$O (Room-Temperature):}} \\
& \href{https://aflow.org/p/AB3_hP24_149_acgi_3l-001}
{\makecell[lt]{\tt AB3\_hP24\_149\_acgi\_3l-001}}
& \href{https://aflow.org/p/9DMX}{\tt 9DMX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P321 ~ (150)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Original Fe$_{2}$P ($C22$):}} \\
& \href{https://aflow.org/p/A2B_hP9_150_ef_ad-001}
{\makecell[lt]{\tt A2B\_hP9\_150\_ef\_ad-001}}
& \href{https://aflow.org/p/6CGG}{\tt 6CGG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Na$_{2}$ThF$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2C_hP9_150_ef_d_a-001}
{\makecell[lt]{\tt A6B2C\_hP9\_150\_ef\_d\_a-001}}
& \href{https://aflow.org/p/R3Z7}{\tt R3Z7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Steklite [KAl(SO$_{4}$)$_{2}$, $H3_{2}$]:}} \\
& \href{https://aflow.org/p/ABC8D2_hP12_150_a_b_dg_d-001}
{\makecell[lt]{\tt ABC8D2\_hP12\_150\_a\_b\_dg\_d-001}}
& \href{https://aflow.org/p/SDL2}{\tt SDL2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{3}$As$_{2}$Cl$_{9}$ ($K7_{3}$):}} \\
& \href{https://aflow.org/p/A2B9C3_hP14_150_d_eg_ad-001}
{\makecell[lt]{\tt A2B9C3\_hP14\_150\_d\_eg\_ad-001}}
& \href{https://aflow.org/p/4FK1}{\tt 4FK1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrCl$_{2}\cdot$(H$_{2}$O)$_{6}$:}} \\
& \href{https://aflow.org/p/A2B12C6D_hP21_150_d_2g_ef_a-001}
{\makecell[lt]{\tt A2B12C6D\_hP21\_150\_d\_2g\_ef\_a-001}}
& \href{https://aflow.org/p/FX47}{\tt FX47}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Dugganite (Pb$_{3}$Zn$_{3}$TeAs$_{2}$O$_{14}$):}} \\
& \href{https://aflow.org/p/A2B14C3DE3_hP23_150_d_d2g_e_a_f-001}
{\makecell[lt]{\tt A2B14C3DE3\_hP23\_150\_d\_d2g\_e\_a\_f-001}}
& \href{https://aflow.org/p/8A06}{\tt 8A06}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Paralstonite (BaCa(CO$_{3}$)$_{2}$):}} \\
& \href{https://aflow.org/p/AB2CD6_hP30_150_e_c2d_f_3g-001}
{\makecell[lt]{\tt AB2CD6\_hP30\_150\_e\_c2d\_f\_3g-001}}
& \href{https://aflow.org/p/FL2F}{\tt FL2F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KSO$_{3}$ ($K1_{1}$):}} \\
& \href{https://aflow.org/p/AB3C_hP30_150_ef_3g_c2d-001}
{\makecell[lt]{\tt AB3C\_hP30\_150\_ef\_3g\_c2d-001}}
& \href{https://aflow.org/p/YVPA}{\tt YVPA}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3_112 ~ (151)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CrCl$_{3}$ ($D0_{4}$):}} \\
& \href{https://aflow.org/p/A3B_hP24_151_3c_2a-001}
{\makecell[lt]{\tt A3B\_hP24\_151\_3c\_2a-001}}
& \href{https://aflow.org/p/5EPG}{\tt 5EPG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ V$_{6}$C$_{5}$:}} \\
& \href{https://aflow.org/p/A5B6_hP33_151_3a2b_3c-001}
{\makecell[lt]{\tt A5B6\_hP33\_151\_3a2b\_3c-001}}
& \href{https://aflow.org/p/V1KT}{\tt V1KT}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3_121 ~ (152)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Se ($A8$):}} \\
& \href{https://aflow.org/p/A_hP3_152_a-001}
{\makecell[lt]{\tt A\_hP3\_152\_a-001}}
& \href{https://aflow.org/p/SM1V}{\tt SM1V}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Quartz (low Quartz):}} \\
& \href{https://aflow.org/p/A2B_hP9_152_c_a-001}
{\makecell[lt]{\tt A2B\_hP9\_152\_c\_a-001}}
& \href{https://aflow.org/p/P53L}{\tt P53L}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Trigonal B$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_hP15_152_c_ac-001}
{\makecell[lt]{\tt A2B3\_hP15\_152\_c\_ac-001}}
& \href{https://aflow.org/p/MKFS}{\tt MKFS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Alarsite (AlAsO$_{4}$):}} \\
& \href{https://aflow.org/p/ABC4_hP18_152_a_b_2c-001}
{\makecell[lt]{\tt ABC4\_hP18\_152\_a\_b\_2c-001}}
& \href{https://aflow.org/p/P55Q}{\tt P55Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{13}$Ga$_{3}$Ge$_{6}$:}} \\
& \href{https://aflow.org/p/A3B6C13_hP66_152_ac_3c_a2b5c-001}
{\makecell[lt]{\tt A3B6C13\_hP66\_152\_ac\_3c\_a2b5c-001}}
& \href{https://aflow.org/p/A5TG}{\tt A5TG}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3_212 ~ (153)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CrCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP24_153_3c_2a-001}
{\makecell[lt]{\tt A3B\_hP24\_153\_3c\_2a-001}}
& \href{https://aflow.org/p/Z0S9}{\tt Z0S9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3_221 ~ (154)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cinnabar (HgS, $B9$):}} \\
& \href{https://aflow.org/p/AB_hP6_154_a_b-001}
{\makecell[lt]{\tt AB\_hP6\_154\_a\_b-001}}
& \href{https://aflow.org/p/A3TK}{\tt A3TK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ S-II:}} \\
& \href{https://aflow.org/p/A_hP9_154_ac-001}
{\makecell[lt]{\tt A\_hP9\_154\_ac-001}}
& \href{https://aflow.org/p/GAZQ}{\tt GAZQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ EuIr$_{2}$P$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_hP15_154_a_ab_c-001}
{\makecell[lt]{\tt AB2C2\_hP15\_154\_a\_ab\_c-001}}
& \href{https://aflow.org/p/3CT8}{\tt 3CT8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RbAg$_{2}$SbS$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4D_hP24_154_c_a_2c_b-001}
{\makecell[lt]{\tt A2BC4D\_hP24\_154\_c\_a\_2c\_b-001}}
& \href{https://aflow.org/p/8R3H}{\tt 8R3H}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R32 ~ (155)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hazelwoodite (Ni$_{3}$S$_{2}$, $D5_{e}$):}} \\
& \href{https://aflow.org/p/A3B2_hR5_155_e_c-001}
{\makecell[lt]{\tt A3B2\_hR5\_155\_e\_c-001}}
& \href{https://aflow.org/p/WQGS}{\tt WQGS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlF$_{3}$ ($D0_{14}$):}} \\
& \href{https://aflow.org/p/AB3_hR8_155_c_de-001}
{\makecell[lt]{\tt AB3\_hR8\_155\_c\_de-001}}
& \href{https://aflow.org/p/QG2U}{\tt QG2U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KBe$_{2}$BO$_{3}$F$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2DE3_hR9_155_a_c_c_b_d-001}
{\makecell[lt]{\tt AB2C2DE3\_hR9\_155\_a\_c\_c\_b\_d-001}}
& \href{https://aflow.org/p/Q3TB}{\tt Q3TB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Huntite [CaMg$_{3}$(CO$_{3}$)$_{4}$]:}} \\
& \href{https://aflow.org/p/A4BC3D12_hR20_155_ad_b_e_2df-001}
{\makecell[lt]{\tt A4BC3D12\_hR20\_155\_ad\_b\_e\_2df-001}}
& \href{https://aflow.org/p/1B5F}{\tt 1B5F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ErNi$_{3}$Al$_{9}$:}} \\
& \href{https://aflow.org/p/A9BC3_hR26_155_3cdef_c_f-001}
{\makecell[lt]{\tt A9BC3\_hR26\_155\_3cdef\_c\_f-001}}
& \href{https://aflow.org/p/9G5F}{\tt 9G5F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature GdBO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hR30_155_de_f_de2f-001}
{\makecell[lt]{\tt ABC3\_hR30\_155\_de\_f\_de2f-001}}
& \href{https://aflow.org/p/5YKD}{\tt 5YKD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3m1 ~ (156)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-CuI (Sakuma):}} \\
& \href{https://aflow.org/p/AB_hP4_156_ab_ab-001}
{\makecell[lt]{\tt AB\_hP4\_156\_ab\_ab-001}}
& \href{https://aflow.org/p/1M22}{\tt 1M22}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CdI$_{2}$ (Polytype 6H$_{1}$):}} \\
& \href{https://aflow.org/p/AB2_hP9_156_2ab_a2b3c-001}
{\makecell[lt]{\tt AB2\_hP9\_156\_2ab\_a2b3c-001}}
& \href{https://aflow.org/p/0FK1}{\tt 0FK1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-CuI (Kurdyumova):}} \\
& \href{https://aflow.org/p/AB_hP12_156_3a2bc_3a2bc-001}
{\makecell[lt]{\tt AB\_hP12\_156\_3a2bc\_3a2bc-001}}
& \href{https://aflow.org/p/ZMXD}{\tt ZMXD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KNaSO$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4D_hP14_156_ac_bc_ab2d_ab-001}
{\makecell[lt]{\tt ABC4D\_hP14\_156\_ac\_bc\_ab2d\_ab-001}}
& \href{https://aflow.org/p/Z1Y1}{\tt Z1Y1}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P31m ~ (157)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{5}$Pb$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/A5B6C2_hP13_157_2ac_2c_b-001}
{\makecell[lt]{\tt A5B6C2\_hP13\_157\_2ac\_2c\_b-001}}
& \href{https://aflow.org/p/1YM0}{\tt 1YM0}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P3c1 ~ (158)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-RuCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP8_158_d_a-001}
{\makecell[lt]{\tt A3B\_hP8\_158\_d\_a-001}}
& \href{https://aflow.org/p/KC70}{\tt KC70}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P31c ~ (159)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ HP-Bi$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_hP20_159_bc_2c-001}
{\makecell[lt]{\tt A2B3\_hP20\_159\_bc\_2c-001}}
& \href{https://aflow.org/p/XT2J}{\tt XT2J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ YbBaCo$_{4}$O$_{7}$:}} \\
& \href{https://aflow.org/p/AB4C7D_hP26_159_b_ac_a2c_b-001}
{\makecell[lt]{\tt AB4C7D\_hP26\_159\_b\_ac\_a2c\_b-001}}
& \href{https://aflow.org/p/ZUBF}{\tt ZUBF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nierite ($\alpha$-Si$_{3}$N$_{4}$):}} \\
& \href{https://aflow.org/p/A4B3_hP28_159_ab2c_2c-001}
{\makecell[lt]{\tt A4B3\_hP28\_159\_ab2c\_2c-001}}
& \href{https://aflow.org/p/9UA2}{\tt 9UA2}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R3m ~ (160)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GeTe:}} \\
& \href{https://aflow.org/p/AB_hR2_160_a_a-002}
{\makecell[lt]{\tt AB\_hR2\_160\_a\_a-002}}
& \href{https://aflow.org/p/8379}{\tt 8379}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Carbonyl Sulphide (COS, F0$_{2}$):}} \\
& \href{https://aflow.org/p/ABC_hR3_160_a_a_a-001}
{\makecell[lt]{\tt ABC\_hR3\_160\_a\_a\_a-001}}
& \href{https://aflow.org/p/V77F}{\tt V77F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral MoS$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hR3_160_a_2a-001}
{\makecell[lt]{\tt AB2\_hR3\_160\_a\_2a-001}}
& \href{https://aflow.org/p/EW06}{\tt EW06}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$S (130 GPa):}} \\
& \href{https://aflow.org/p/A3B_hR4_160_b_a-001}
{\makecell[lt]{\tt A3B\_hR4\_160\_b\_a-001}}
& \href{https://aflow.org/p/P2LA}{\tt P2LA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Grimaldiite ($\alpha$-CrOOH):}} \\
& \href{https://aflow.org/p/ABC2_hR4_160_a_a_2a-002}
{\makecell[lt]{\tt ABC2\_hR4\_160\_a\_a\_2a-002}}
& \href{https://aflow.org/p/LP35}{\tt LP35}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CrCuS$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hR4_160_a_a_2a-003}
{\makecell[lt]{\tt ABC2\_hR4\_160\_a\_a\_2a-003}}
& \href{https://aflow.org/p/BC9T}{\tt BC9T}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-GaSe:}} \\
& \href{https://aflow.org/p/AB_hR4_160_2a_2a-001}
{\makecell[lt]{\tt AB\_hR4\_160\_2a\_2a-001}}
& \href{https://aflow.org/p/M3V5}{\tt M3V5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KBrO$_{3}$ ($G0_{7}$):}} \\
& \href{https://aflow.org/p/ABC3_hR5_160_a_a_b-001}
{\makecell[lt]{\tt ABC3\_hR5\_160\_a\_a\_b-001}}
& \href{https://aflow.org/p/0ZSQ}{\tt 0ZSQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Potassium Nitrate (KNO$_{3}$):}} \\
& \href{https://aflow.org/p/ABC3_hR5_160_a_a_b-002}
{\makecell[lt]{\tt ABC3\_hR5\_160\_a\_a\_b-002}}
& \href{https://aflow.org/p/V4KY}{\tt V4KY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral BaTiO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_hR5_160_a_b_a-001}
{\makecell[lt]{\tt AB3C\_hR5\_160\_a\_b\_a-001}}
& \href{https://aflow.org/p/X85U}{\tt X85U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Moissanite 9R (CSi):}} \\
& \href{https://aflow.org/p/AB_hR6_160_3a_3a-001}
{\makecell[lt]{\tt AB\_hR6\_160\_3a\_3a-001}}
& \href{https://aflow.org/p/T8Y7}{\tt T8Y7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Millerite (NiS, $B13$):}} \\
& \href{https://aflow.org/p/AB_hR6_160_b_b-001}
{\makecell[lt]{\tt AB\_hR6\_160\_b\_b-001}}
& \href{https://aflow.org/p/MV4U}{\tt MV4U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cronstedtite {Fe(Fe,Si)[(OH)$_{2}$O]O$_{3}$OH, $S5_{7}$}:}} \\
& \href{https://aflow.org/p/AB3C2D_hR7_160_a_b_2a_a-001}
{\makecell[lt]{\tt AB3C2D\_hR7\_160\_a\_b\_2a\_a-001}}
& \href{https://aflow.org/p/H9NP}{\tt H9NP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sn$_{4}$As$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_hR7_160_3a_4a-001}
{\makecell[lt]{\tt A3B4\_hR7\_160\_3a\_4a-001}}
& \href{https://aflow.org/p/RN9C}{\tt RN9C}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{5-\delta}$GeTe$_{2}$:}} \\
& \href{https://aflow.org/p/A5BC2_hR8_160_5a_a_2a-001}
{\makecell[lt]{\tt A5BC2\_hR8\_160\_5a\_a\_2a-001}}
& \href{https://aflow.org/p/6V4S}{\tt 6V4S}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Moissanite-15R (SiC, $B7$):}} \\
& \href{https://aflow.org/p/AB_hR10_160_5a_5a-001}
{\makecell[lt]{\tt AB\_hR10\_160\_5a\_5a-001}}
& \href{https://aflow.org/p/KX5G}{\tt KX5G}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{3}$PO$_{7}$:}} \\
& \href{https://aflow.org/p/A3B7C_hR11_160_b_a2b_a-001}
{\makecell[lt]{\tt A3B7C\_hR11\_160\_b\_a2b\_a-001}}
& \href{https://aflow.org/p/JN4A}{\tt JN4A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature GaMo$_{4}$S$_{8}$:}} \\
& \href{https://aflow.org/p/AB4C8_hR13_160_a_ab_2a2b-001}
{\makecell[lt]{\tt AB4C8\_hR13\_160\_a\_ab\_2a2b-001}}
& \href{https://aflow.org/p/5V5H}{\tt 5V5H}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Na$_{2}$Ti$_{3}$Cl$_{8}$:}} \\
& \href{https://aflow.org/p/A8B2C3_hR13_160_2a2b_2a_b-001}
{\makecell[lt]{\tt A8B2C3\_hR13\_160\_2a2b\_2a\_b-001}}
& \href{https://aflow.org/p/L333}{\tt L333}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{5}$Al$_{8}$ ($D8_{10}$):}} \\
& \href{https://aflow.org/p/A8B5_hR26_160_a3bc_a3b-001}
{\makecell[lt]{\tt A8B5\_hR26\_160\_a3bc\_a3b-001}}
& \href{https://aflow.org/p/X9QA}{\tt X9QA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SbI$_{3}$S$_{24}$:}} \\
& \href{https://aflow.org/p/A3B24C_hR28_160_b_2b3c_a-001}
{\makecell[lt]{\tt A3B24C\_hR28\_160\_b\_2b3c\_a-001}}
& \href{https://aflow.org/p/8TMQ}{\tt 8TMQ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R3c ~ (161)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ferroelectric LiNbO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hR10_161_a_a_b-001}
{\makecell[lt]{\tt ABC3\_hR10\_161\_a\_a\_b-001}}
& \href{https://aflow.org/p/FZF0}{\tt FZF0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Proustite (Ag$_{3}$AsS$_{3}$):}} \\
& \href{https://aflow.org/p/A3BC3_hR14_161_b_a_b-001}
{\makecell[lt]{\tt A3BC3\_hR14\_161\_b\_a\_b-001}}
& \href{https://aflow.org/p/TXGA}{\tt TXGA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-BaB$_{2}$O$_{4}$ (Low Temperature):}} \\
& \href{https://aflow.org/p/A2BC4_hR42_161_2b_b_4b-001}
{\makecell[lt]{\tt A2BC4\_hR42\_161\_2b\_b\_4b-001}}
& \href{https://aflow.org/p/UFMT}{\tt UFMT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Stepanovite (NaMgFe(C$_{2}$O$_{4}$)$_{3}\cdot$9H$_{2}$O):}} \\
& \href{https://aflow.org/p/A6BC18DEF21_hR96_161_2b_a_6b_a_a_7b-001}
{\makecell[lt]{\tt A6BC18DEF21\_hR96\_161\_2b\_a\_6b\_a\_a\_7b-001}}
& \href{https://aflow.org/p/KKZD}{\tt KKZD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{3}1m ~ (162)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-V$_{2}$N ($L'3_{2}$):}} \\
& \href{https://aflow.org/p/AB2_hP9_162_ad_k-001}
{\makecell[lt]{\tt AB2\_hP9\_162\_ad\_k-001}}
& \href{https://aflow.org/p/RBZR}{\tt RBZR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $I1_{3}$ [SrCl$_{2}\cdot$(H$_{2}$O)$_{6}$] ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A2B6C_hP9_162_c_k_b-001}
{\makecell[lt]{\tt A2B6C\_hP9\_162\_c\_k\_b-001}}
& \href{https://aflow.org/p/WZ1P}{\tt WZ1P}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rosiaite (PbSb$_{2}$O$_{6}$):}} \\
& \href{https://aflow.org/p/A6BC2_hP9_162_k_a_d-001}
{\makecell[lt]{\tt A6BC2\_hP9\_162\_k\_a\_d-001}}
& \href{https://aflow.org/p/80KE}{\tt 80KE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Trigonal Au$_{7}$P$_{10}$I:}} \\
& \href{https://aflow.org/p/A7BC10_hP18_162_ceg_a_hk-001}
{\makecell[lt]{\tt A7BC10\_hP18\_162\_ceg\_a\_hk-001}}
& \href{https://aflow.org/p/RQ68}{\tt RQ68}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{3}1c ~ (163)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaSbF$_{4}$(OH)$_{2}$ ($J1_{12}$):}} \\
& \href{https://aflow.org/p/A6BC_hP16_163_i_b_c-001}
{\makecell[lt]{\tt A6BC\_hP16\_163\_i\_b\_c-001}}
& \href{https://aflow.org/p/KLNT}{\tt KLNT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Colquiriite (LiCaAlF$_{6}$):}} \\
& \href{https://aflow.org/p/ABC6D_hP18_163_c_b_i_d-001}
{\makecell[lt]{\tt ABC6D\_hP18\_163\_c\_b\_i\_d-001}}
& \href{https://aflow.org/p/8D1V}{\tt 8D1V}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Na$_{2}$GeTeO$_{6}$:}} \\
& \href{https://aflow.org/p/AB2C6D_hP20_163_c_f_i_a-001}
{\makecell[lt]{\tt AB2C6D\_hP20\_163\_c\_f\_i\_a-001}}
& \href{https://aflow.org/p/UZBW}{\tt UZBW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{3}$Si$_{2}$Te$_{6}$:}} \\
& \href{https://aflow.org/p/A3B2C6_hP22_163_cf_e_i-001}
{\makecell[lt]{\tt A3B2C6\_hP22\_163\_cf\_e\_i-001}}
& \href{https://aflow.org/p/ELB0}{\tt ELB0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Trigonal Cr$_{5}$S$_{6}$:}} \\
& \href{https://aflow.org/p/A5B6_hP22_163_abcf_i-001}
{\makecell[lt]{\tt A5B6\_hP22\_163\_abcf\_i-001}}
& \href{https://aflow.org/p/Z6CB}{\tt Z6CB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KAg(CN)$_{2}$ ($F5_{10}$):}} \\
& \href{https://aflow.org/p/AB2CD2_hP36_163_h_i_bf_i-001}
{\makecell[lt]{\tt AB2CD2\_hP36\_163\_h\_i\_bf\_i-001}}
& \href{https://aflow.org/p/JLGL}{\tt JLGL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{2}$Te$_{3}$:}} \\
& \href{https://aflow.org/p/A7B3_hP40_163_e2i_i-001}
{\makecell[lt]{\tt A7B3\_hP40\_163\_e2i\_i-001}}
& \href{https://aflow.org/p/MVBJ}{\tt MVBJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{3}m1 ~ (164)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\omega$ Phase (CdI$_{2}$, $C6$):}} \\
& \href{https://aflow.org/p/AB2_hP3_164_a_d-001}
{\makecell[lt]{\tt AB2\_hP3\_164\_a\_d-001}}
& \href{https://aflow.org/p/32EZ}{\tt 32EZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zlatogorite (CuNiSb$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_hP4_164_a_b_d-001}
{\makecell[lt]{\tt ABC2\_hP4\_164\_a\_b\_d-001}}
& \href{https://aflow.org/p/PUFU}{\tt PUFU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D0_{13}$ (AlCl$_{3}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB3_hP4_164_a_bd-001}
{\makecell[lt]{\tt AB3\_hP4\_164\_a\_bd-001}}
& \href{https://aflow.org/p/K2MJ}{\tt K2MJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{3}$Ni$_{2}$ ($D5_{13}$):}} \\
& \href{https://aflow.org/p/A3B2_hP5_164_ad_d-001}
{\makecell[lt]{\tt A3B2\_hP5\_164\_ad\_d-001}}
& \href{https://aflow.org/p/EUFT}{\tt EUFT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ La$_{2}$O$_{3}$ ($D5_{2}$):}} \\
& \href{https://aflow.org/p/A2B3_hP5_164_d_ad-001}
{\makecell[lt]{\tt A2B3\_hP5\_164\_d\_ad-001}}
& \href{https://aflow.org/p/D3QE}{\tt D3QE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{2}$O$_{2}$S:}} \\
& \href{https://aflow.org/p/A2B2C_hP5_164_d_d_a-002}
{\makecell[lt]{\tt A2B2C\_hP5\_164\_d\_d\_a-002}}
& \href{https://aflow.org/p/FG79}{\tt FG79}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Brucite [Mg(OH)$_{2}$]:}} \\
& \href{https://aflow.org/p/A2BC2_hP5_164_d_a_d-001}
{\makecell[lt]{\tt A2BC2\_hP5\_164\_d\_a\_d-001}}
& \href{https://aflow.org/p/N2MR}{\tt N2MR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-CuI (Keen-Hull):}} \\
& \href{https://aflow.org/p/A2B_hP6_164_2d_d-001}
{\makecell[lt]{\tt A2B\_hP6\_164\_2d\_d-001}}
& \href{https://aflow.org/p/TVVQ}{\tt TVVQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nukundamite [(Cu$_{1-x}$Fe$_{x}$)$_{4}$S$_{4}$]:}} \\
& \href{https://aflow.org/p/ABC2_hP8_164_d_d_cd-001}
{\makecell[lt]{\tt ABC2\_hP8\_164\_d\_d\_cd-001}}
& \href{https://aflow.org/p/CG4B}{\tt CG4B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta_{H}^{II}$-NW$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hP9_164_ad_c2d-001}
{\makecell[lt]{\tt AB2\_hP9\_164\_ad\_c2d-001}}
& \href{https://aflow.org/p/Z07R}{\tt Z07R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Pt(SCN)$_{6}$ ($H6_{3}$):}} \\
& \href{https://aflow.org/p/A2BC6_hP9_164_d_a_i-001}
{\makecell[lt]{\tt A2BC6\_hP9\_164\_d\_a\_i-001}}
& \href{https://aflow.org/p/F3SY}{\tt F3SY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bararite [Trigonal (NH$_{4}$)$_{2}$SiF$_{6}$, $J1_{6}$]:}} \\
& \href{https://aflow.org/p/A6B2C_hP9_164_i_d_a-001}
{\makecell[lt]{\tt A6B2C\_hP9\_164\_i\_d\_a-001}}
& \href{https://aflow.org/p/4BR9}{\tt 4BR9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$GeF$_{6}$ (J1$_{13}$):}} \\
& \href{https://aflow.org/p/A6BC2_hP9_164_i_a_d-001}
{\makecell[lt]{\tt A6BC2\_hP9\_164\_i\_a\_d-001}}
& \href{https://aflow.org/p/2HX1}{\tt 2HX1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{7}$Pb$_{2}$:}} \\
& \href{https://aflow.org/p/A7B2_hP9_164_ac2d_d-001}
{\makecell[lt]{\tt A7B2\_hP9\_164\_ac2d\_d-001}}
& \href{https://aflow.org/p/FCSA}{\tt FCSA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Hg$_{7}$:}} \\
& \href{https://aflow.org/p/A7B2_hP9_164_ai_d-001}
{\makecell[lt]{\tt A7B2\_hP9\_164\_ai\_d-001}}
& \href{https://aflow.org/p/QCMW}{\tt QCMW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Jacutingaite (Pt$_{2}$HgSe$_{3}$):}} \\
& \href{https://aflow.org/p/AB2C3_hP12_164_d_ae_i-001}
{\makecell[lt]{\tt AB2C3\_hP12\_164\_d\_ae\_i-001}}
& \href{https://aflow.org/p/DCW7}{\tt DCW7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nevskite (BiSe):}} \\
& \href{https://aflow.org/p/AB_hP12_164_c2d_c2d-001}
{\makecell[lt]{\tt AB\_hP12\_164\_c2d\_c2d-001}}
& \href{https://aflow.org/p/UEMM}{\tt UEMM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Kapellasite (Cu$_{3}$Zn(OH)$_{6}$Cl$_{2}$):}} \\
& \href{https://aflow.org/p/A2B3C6D_hP12_164_d_e_i_a-001}
{\makecell[lt]{\tt A2B3C6D\_hP12\_164\_d\_e\_i\_a-001}}
& \href{https://aflow.org/p/K216}{\tt K216}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ MnBi$_{4}$Te$_{7}$:}} \\
& \href{https://aflow.org/p/A4BC7_hP12_164_2d_a_bc2d-001}
{\makecell[lt]{\tt A4BC7\_hP12\_164\_2d\_a\_bc2d-001}}
& \href{https://aflow.org/p/SPWJ}{\tt SPWJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AgBiSe$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hP12_164_ad_bd_c2d-001}
{\makecell[lt]{\tt ABC2\_hP12\_164\_ad\_bd\_c2d-001}}
& \href{https://aflow.org/p/1TV2}{\tt 1TV2}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Trigonal $\alpha$-Ca$_{2}$SiO$_{4}$:}} \\
& \href{https://aflow.org/p/A2B4C_hP14_164_abd_di_d-001}
{\makecell[lt]{\tt A2B4C\_hP14\_164\_abd\_di\_d-001}}
& \href{https://aflow.org/p/DBUP}{\tt DBUP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Aphthitalite/Glaserite [K$_{3}$Na(SO$_{4}$)$_{2}$]:}} \\
& \href{https://aflow.org/p/A3BC8D2_hP14_164_ad_b_di_d-001}
{\makecell[lt]{\tt A3BC8D2\_hP14\_164\_ad\_b\_di\_d-001}}
& \href{https://aflow.org/p/9RQB}{\tt 9RQB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{3}$SrTa$_{2}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A3B9CD2_hP15_164_ad_ei_b_d-001}
{\makecell[lt]{\tt A3B9CD2\_hP15\_164\_ad\_ei\_b\_d-001}}
& \href{https://aflow.org/p/4LGS}{\tt 4LGS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{13}$Sn$_{5}$:}} \\
& \href{https://aflow.org/p/A13B5_hP18_164_a2c4d_b2d-001}
{\makecell[lt]{\tt A13B5\_hP18\_164\_a2c4d\_b2d-001}}
& \href{https://aflow.org/p/G8A6}{\tt G8A6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted Li$_{2}$MgH$_{16}$ 300 GPa:}} \\
& \href{https://aflow.org/p/A16B2C_hP19_164_2d2i_d_a-001}
{\makecell[lt]{\tt A16B2C\_hP19\_164\_2d2i\_d\_a-001}}
& \href{https://aflow.org/p/LLDQ}{\tt LLDQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YCu$_{3}$(OH)$_{6}$Cl$_{3}$:}} \\
& \href{https://aflow.org/p/ABC2D2E_hP21_164_bd_e_i_i_ac-001}
{\makecell[lt]{\tt ABC2D2E\_hP21\_164\_bd\_e\_i\_i\_ac-001}}
& \href{https://aflow.org/p/1PRT}{\tt 1PRT}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{3}c1 ~ (165)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$Ho:}} \\
& \href{https://aflow.org/p/A3B_hP24_165_adg_f-001}
{\makecell[lt]{\tt A3B\_hP24\_165\_adg\_f-001}}
& \href{https://aflow.org/p/V86P}{\tt V86P}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{3}$P ($D0_{21}$):}} \\
& \href{https://aflow.org/p/A3B_hP24_165_bdg_f-001}
{\makecell[lt]{\tt A3B\_hP24\_165\_bdg\_f-001}}
& \href{https://aflow.org/p/Z2X0}{\tt Z2X0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{2}$Mn$_{4}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A4B2C9_hP30_165_2d_c_fg-001}
{\makecell[lt]{\tt A4B2C9\_hP30\_165\_2d\_c\_fg-001}}
& \href{https://aflow.org/p/GPQH}{\tt GPQH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{9}$Al$_{3}$(P$_{2}$O$_{7}$)$_{3}$(PO$_{4}$)$_{2}$:}} \\
& \href{https://aflow.org/p/A3B9C29D8_hP98_165_f_bdg_df4g_dg-001}
{\makecell[lt]{\tt A3B9C29D8\_hP98\_165\_f\_bdg\_df4g\_dg-001}}
& \href{https://aflow.org/p/JRX6}{\tt JRX6}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R\overline{3}m ~ (166)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Po ($A_i$):}} \\
& \href{https://aflow.org/p/A_hR1_166_a-001}
{\makecell[lt]{\tt A\_hR1\_166\_a-001}}
& \href{https://aflow.org/p/RUSN}{\tt RUSN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Hg (A10):}} \\
& \href{https://aflow.org/p/A_hR1_166_a-002}
{\makecell[lt]{\tt A\_hR1\_166\_a-002}}
& \href{https://aflow.org/p/8ZQP}{\tt 8ZQP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral CuPt ($L1_{1}$):}} \\
& \href{https://aflow.org/p/AB_hR2_166_a_b-001}
{\makecell[lt]{\tt AB\_hR2\_166\_a\_b-001}}
& \href{https://aflow.org/p/3A9R}{\tt 3A9R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-As ($A7$):}} \\
& \href{https://aflow.org/p/A_hR2_166_c-001}
{\makecell[lt]{\tt A\_hR2\_166\_c-001}}
& \href{https://aflow.org/p/F2V5}{\tt F2V5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral Graphite:}} \\
& \href{https://aflow.org/p/A_hR2_166_c-002}
{\makecell[lt]{\tt A\_hR2\_166\_c-002}}
& \href{https://aflow.org/p/NXUA}{\tt NXUA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-O$_{2}$:}} \\
& \href{https://aflow.org/p/A_hR2_166_c-003}
{\makecell[lt]{\tt A\_hR2\_166\_c-003}}
& \href{https://aflow.org/p/KTH0}{\tt KTH0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KSH ($B22$):}} \\
& \href{https://aflow.org/p/AB_hR2_166_a_b-003}
{\makecell[lt]{\tt AB\_hR2\_166\_a\_b-003}}
& \href{https://aflow.org/p/HA1H}{\tt HA1H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Sm ($C19$):}} \\
& \href{https://aflow.org/p/A_hR3_166_ac-001}
{\makecell[lt]{\tt A\_hR3\_166\_ac-001}}
& \href{https://aflow.org/p/MPB6}{\tt MPB6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CdCl$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hR3_166_a_c-004}
{\makecell[lt]{\tt AB2\_hR3\_166\_a\_c-004}}
& \href{https://aflow.org/p/TKCJ}{\tt TKCJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Caswellsilverite (CrNaS$_{2}$, $F5_{1}$):}} \\
& \href{https://aflow.org/p/ABC2_hR4_166_a_b_c-001}
{\makecell[lt]{\tt ABC2\_hR4\_166\_a\_b\_c-001}}
& \href{https://aflow.org/p/J6ND}{\tt J6ND}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral Delafossite (CuFeO$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_hR4_166_a_b_c-004}
{\makecell[lt]{\tt ABC2\_hR4\_166\_a\_b\_c-004}}
& \href{https://aflow.org/p/Y8C3}{\tt Y8C3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-NaFeO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hR4_166_a_b_c-009}
{\makecell[lt]{\tt ABC2\_hR4\_166\_a\_b\_c-009}}
& \href{https://aflow.org/p/5FG5}{\tt 5FG5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{2}$Te$_{3}$ ($C33$):}} \\
& \href{https://aflow.org/p/A2B3_hR5_166_c_ac-001}
{\makecell[lt]{\tt A2B3\_hR5\_166\_c\_ac-001}}
& \href{https://aflow.org/p/NGV5}{\tt NGV5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SmSI:}} \\
& \href{https://aflow.org/p/ABC_hR6_166_c_c_c-001}
{\makecell[lt]{\tt ABC\_hR6\_166\_c\_c\_c-001}}
& \href{https://aflow.org/p/YTD1}{\tt YTD1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaSi$_{2}$ ($C12$):}} \\
& \href{https://aflow.org/p/AB2_hR6_166_c_2c-002}
{\makecell[lt]{\tt AB2\_hR6\_166\_c\_2c-002}}
& \href{https://aflow.org/p/85MW}{\tt 85MW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaUO$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C_hR6_166_a_2c_b-001}
{\makecell[lt]{\tt AB4C\_hR6\_166\_a\_2c\_b-001}}
& \href{https://aflow.org/p/MMVG}{\tt MMVG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YOF:}} \\
& \href{https://aflow.org/p/ABC_hR6_166_c_c_c-002}
{\makecell[lt]{\tt ABC\_hR6\_166\_c\_c\_c-002}}
& \href{https://aflow.org/p/DGDK}{\tt DGDK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mo$_{2}$B$_{5}$ ($D8_{i}$):}} \\
& \href{https://aflow.org/p/A5B2_hR7_166_a2c_c-001}
{\makecell[lt]{\tt A5B2\_hR7\_166\_a2c\_c-001}}
& \href{https://aflow.org/p/WZKM}{\tt WZKM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaC$_{6}$:}} \\
& \href{https://aflow.org/p/A6B_hR7_166_f_b-001}
{\makecell[lt]{\tt A6B\_hR7\_166\_f\_b-001}}
& \href{https://aflow.org/p/N45M}{\tt N45M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{4}$C$_{3}$ ($D7_{1}$):}} \\
& \href{https://aflow.org/p/A4B3_hR7_166_2c_ac-001}
{\makecell[lt]{\tt A4B3\_hR7\_166\_2c\_ac-001}}
& \href{https://aflow.org/p/YAHB}{\tt YAHB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MnBi$_{2}$Te$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC4_hR7_166_c_a_2c-002}
{\makecell[lt]{\tt A2BC4\_hR7\_166\_c\_a\_2c-002}}
& \href{https://aflow.org/p/MU2V}{\tt MU2V}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Shandite (Ni$_{3}$Pb$_{2}$S$_{2}$):}} \\
& \href{https://aflow.org/p/A3B2C2_hR7_166_d_ab_c-001}
{\makecell[lt]{\tt A3B2C2\_hR7\_166\_d\_ab\_c-001}}
& \href{https://aflow.org/p/SD1B}{\tt SD1B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaCu$_{4}$P$_{2}$:}} \\
& \href{https://aflow.org/p/AB4C2_hR7_166_a_2c_c-001}
{\makecell[lt]{\tt AB4C2\_hR7\_166\_a\_2c\_c-001}}
& \href{https://aflow.org/p/SFS1}{\tt SFS1}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YbFe$_{2}$O$_{4}$:}} \\
& \href{https://aflow.org/p/A2B4C_hR7_166_c_2c_a-001}
{\makecell[lt]{\tt A2B4C\_hR7\_166\_c\_2c\_a-001}}
& \href{https://aflow.org/p/EVRK}{\tt EVRK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ In$_{3}$Se$_{4}$:}} \\
& \href{https://aflow.org/p/A3B4_hR7_166_ac_2c-001}
{\makecell[lt]{\tt A3B4\_hR7\_166\_ac\_2c-001}}
& \href{https://aflow.org/p/DJRQ}{\tt DJRQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{4}$Te$_{3}$:}} \\
& \href{https://aflow.org/p/A4B3_hR7_166_2c_ac-002}
{\makecell[lt]{\tt A4B3\_hR7\_166\_2c\_ac-002}}
& \href{https://aflow.org/p/MVZB}{\tt MVZB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ GeSb$_{2}$Te$_{4}$:}} \\
& \href{https://aflow.org/p/AB2C4_hR7_166_a_c_2c-002}
{\makecell[lt]{\tt AB2C4\_hR7\_166\_a\_c\_2c-002}}
& \href{https://aflow.org/p/5J2E}{\tt 5J2E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Potassium Nitrate (KNO$_{3}$):}} \\
& \href{https://aflow.org/p/ABC6_hR8_166_a_b_h-001}
{\makecell[lt]{\tt ABC6\_hR8\_166\_a\_b\_h-001}}
& \href{https://aflow.org/p/XD6C}{\tt XD6C}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SnP$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hR8_166_h_c-001}
{\makecell[lt]{\tt A3B\_hR8\_166\_h\_c-001}}
& \href{https://aflow.org/p/JF25}{\tt JF25}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{3}$Sn$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2_hR10_166_h_2c-001}
{\makecell[lt]{\tt A3B2\_hR10\_166\_h\_2c-001}}
& \href{https://aflow.org/p/KQQW}{\tt KQQW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{6}$C$_{3}$N$_{2}$:}} \\
& \href{https://aflow.org/p/A6B3C2_hR11_166_3c_ac_c-001}
{\makecell[lt]{\tt A6B3C2\_hR11\_166\_3c\_ac\_c-001}}
& \href{https://aflow.org/p/T8T4}{\tt T8T4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{8}$Pb$_{2}$:}} \\
& \href{https://aflow.org/p/A8B3_hR11_166_4c_ac-001}
{\makecell[lt]{\tt A8B3\_hR11\_166\_4c\_ac-001}}
& \href{https://aflow.org/p/758U}{\tt 758U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-B (R-12):}} \\
& \href{https://aflow.org/p/A_hR12_166_2h-001}
{\makecell[lt]{\tt A\_hR12\_166\_2h-001}}
& \href{https://aflow.org/p/1Y2H}{\tt 1Y2H}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ThB$_{2}$C:}} \\
& \href{https://aflow.org/p/A2BC_hR12_166_g_d_ac-001}
{\makecell[lt]{\tt A2BC\_hR12\_166\_g\_d\_ac-001}}
& \href{https://aflow.org/p/AFH9}{\tt AFH9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NbBe$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hR12_166_ach_bc-001}
{\makecell[lt]{\tt A3B\_hR12\_166\_ach\_bc-001}}
& \href{https://aflow.org/p/3QUZ}{\tt 3QUZ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaPb$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_hR12_166_ac_eh-001}
{\makecell[lt]{\tt AB3\_hR12\_166\_ac\_eh-001}}
& \href{https://aflow.org/p/NHXQ}{\tt NHXQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{7}$W$_{6}$ ($D8_{5}$) $\mu$-phase:}} \\
& \href{https://aflow.org/p/A7B6_hR13_166_ah_3c-001}
{\makecell[lt]{\tt A7B6\_hR13\_166\_ah\_3c-001}}
& \href{https://aflow.org/p/MXB3}{\tt MXB3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{3}$Cr$_{2}$O$_{8}$:}} \\
& \href{https://aflow.org/p/A3B2C8_hR13_166_ac_c_ch-002}
{\makecell[lt]{\tt A3B2C8\_hR13\_166\_ac\_c\_ch-002}}
& \href{https://aflow.org/p/7UDV}{\tt 7UDV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$Mn$_{3}$Cl$_{8}$:}} \\
& \href{https://aflow.org/p/A8B3C2_hR13_166_ch_e_c-001}
{\makecell[lt]{\tt A8B3C2\_hR13\_166\_ch\_e\_c-001}}
& \href{https://aflow.org/p/799E}{\tt 799E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ B$_{13}$C$_{2}$ ``B$_{4}$C'' ($D1_{g}$):}} \\
& \href{https://aflow.org/p/A13B2_hR15_166_a2h_c-001}
{\makecell[lt]{\tt A13B2\_hR15\_166\_a2h\_c-001}}
& \href{https://aflow.org/p/PZDF}{\tt PZDF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{8}$C$_{3}$N$_{4}$:}} \\
& \href{https://aflow.org/p/A8B3C4_hR15_166_4c_ac_2c-001}
{\makecell[lt]{\tt A8B3C4\_hR15\_166\_4c\_ac\_2c-001}}
& \href{https://aflow.org/p/HGYT}{\tt HGYT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TaTi$_{7}$ (BCC SQS-16):}} \\
& \href{https://aflow.org/p/AB7_hR16_166_c_c2h-001}
{\makecell[lt]{\tt AB7\_hR16\_166\_c\_c2h-001}}
& \href{https://aflow.org/p/56NK}{\tt 56NK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ MnBi$_{6}$Te$_{10}$:}} \\
& \href{https://aflow.org/p/A6BC10_hR17_166_3c_a_5c-001}
{\makecell[lt]{\tt A6BC10\_hR17\_166\_3c\_a\_5c-001}}
& \href{https://aflow.org/p/LD13}{\tt LD13}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Er$_{2}$Co$_{7}$:}} \\
& \href{https://aflow.org/p/A7B2_hR18_166_a2cdh_2c-001}
{\makecell[lt]{\tt A7B2\_hR18\_166\_a2cdh\_2c-001}}
& \href{https://aflow.org/p/VGKE}{\tt VGKE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Th$_{2}$Zn$_{17}$:}} \\
& \href{https://aflow.org/p/A2B17_hR19_166_c_cdfh-001}
{\makecell[lt]{\tt A2B17\_hR19\_166\_c\_cdfh-001}}
& \href{https://aflow.org/p/PZ2T}{\tt PZ2T}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{2}$Be$_{17}$:}} \\
& \href{https://aflow.org/p/A17B2_hR19_166_cegh_c-001}
{\makecell[lt]{\tt A17B2\_hR19\_166\_cegh\_c-001}}
& \href{https://aflow.org/p/3JAE}{\tt 3JAE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{4}$NbRu$_{3}$O$_{12}$:}} \\
& \href{https://aflow.org/p/A4BC12D3_hR20_166_2c_a_2h_bc-001}
{\makecell[lt]{\tt A4BC12D3\_hR20\_166\_2c\_a\_2h\_bc-001}}
& \href{https://aflow.org/p/9CFG}{\tt 9CFG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature K$_{2}$LiAlF$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C2D_hR20_166_ab_2h_2c_c-001}
{\makecell[lt]{\tt AB6C2D\_hR20\_166\_ab\_2h\_2c\_c-001}}
& \href{https://aflow.org/p/KTF5}{\tt KTF5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mn$_{2}$La$_{3}$Sb$_{3}$O$_{14}$:}} \\
& \href{https://aflow.org/p/A3B2C14D3_hR22_166_d_ab_c2h_e-001}
{\makecell[lt]{\tt A3B2C14D3\_hR22\_166\_d\_ab\_c2h\_e-001}}
& \href{https://aflow.org/p/6NJM}{\tt 6NJM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral CuTi$_{2}$S$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C2_hR28_166_2c_2c2h_abh-001}
{\makecell[lt]{\tt AB4C2\_hR28\_166\_2c\_2c2h\_abh-001}}
& \href{https://aflow.org/p/8BYU}{\tt 8BYU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Chabazite (Ca$_{1.4}$Sr$_{0.3}$Al$_{3.8}$Si$_{8.3}$O$_{24}\cdot$13H$_{2}$O, $S3_4$ (I)):}} \\
& \href{https://aflow.org/p/A5B21C24D12_hR62_166_a2c_ehi_fg2h_i-001}
{\makecell[lt]{\tt A5B21C24D12\_hR62\_166\_a2c\_ehi\_fg2h\_i-001}}
& \href{https://aflow.org/p/2K92}{\tt 2K92}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-B (R-105):}} \\
& \href{https://aflow.org/p/A_hR105_166_ac9h4i-001}
{\makecell[lt]{\tt A\_hR105\_166\_ac9h4i-001}}
& \href{https://aflow.org/p/Y6TF}{\tt Y6TF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf R\overline{3}c ~ (167)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeF$_{3}$ ($D0_{12}$):}} \\
& \href{https://aflow.org/p/A3B_hR8_167_e_b-001}
{\makecell[lt]{\tt A3B\_hR8\_167\_e\_b-001}}
& \href{https://aflow.org/p/GPY3}{\tt GPY3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Corundum ($\alpha$-alumina, Al$_{2}$O$_{3}$, $D5_{1}$):}} \\
& \href{https://aflow.org/p/A2B3_hR10_167_c_e-001}
{\makecell[lt]{\tt A2B3\_hR10\_167\_c\_e-001}}
& \href{https://aflow.org/p/CBQY}{\tt CBQY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Paraelectric LiNbO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hR10_167_a_b_e-001}
{\makecell[lt]{\tt ABC3\_hR10\_167\_a\_b\_e-001}}
& \href{https://aflow.org/p/TXPE}{\tt TXPE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Calcite (CaCO$_{3}$, $G0_{1}$):}} \\
& \href{https://aflow.org/p/ABC3_hR10_167_a_b_e-002}
{\makecell[lt]{\tt ABC3\_hR10\_167\_a\_b\_e-002}}
& \href{https://aflow.org/p/UVUF}{\tt UVUF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PrNiO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_hR10_167_b_e_a-001}
{\makecell[lt]{\tt AB3C\_hR10\_167\_b\_e\_a-001}}
& \href{https://aflow.org/p/XMCY}{\tt XMCY}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhombohedral Al$_{5}$Mo:}} \\
& \href{https://aflow.org/p/A5B_hR12_167_ce_b-001}
{\makecell[lt]{\tt A5B\_hR12\_167\_ce\_b-001}}
& \href{https://aflow.org/p/584Z}{\tt 584Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CrCl$_{3}$(H$_{2}$O)$_{6}$ ($J2_{2}$):}} \\
& \href{https://aflow.org/p/A3BC6_hR20_167_e_b_f-001}
{\makecell[lt]{\tt A3BC6\_hR20\_167\_e\_b\_f-001}}
& \href{https://aflow.org/p/YFN8}{\tt YFN8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ AgRuO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_hR20_167_c_f_c-001}
{\makecell[lt]{\tt AB3C\_hR20\_167\_c\_f\_c-001}}
& \href{https://aflow.org/p/QQE1}{\tt QQE1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rinneite (K$_{3}$NaFeCl$_{6}$):}} \\
& \href{https://aflow.org/p/A6BC3D_hR22_167_f_b_e_a-001}
{\makecell[lt]{\tt A6BC3D\_hR22\_167\_f\_b\_e\_a-001}}
& \href{https://aflow.org/p/PYAM}{\tt PYAM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ScRh$_{3}$Si$_{7}$:}} \\
& \href{https://aflow.org/p/A3BC7_hR22_167_e_b_af-001}
{\makecell[lt]{\tt A3BC7\_hR22\_167\_e\_b\_af-001}}
& \href{https://aflow.org/p/NS5K}{\tt NS5K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KBO$_{2}$ ($F5_{13}$):}} \\
& \href{https://aflow.org/p/ABC2_hR24_167_e_e_2e-001}
{\makecell[lt]{\tt ABC2\_hR24\_167\_e\_e\_2e-001}}
& \href{https://aflow.org/p/L33F}{\tt L33F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{3}$Tl$_{2}$Cl$_{9}$ ($K7_{2}$):}} \\
& \href{https://aflow.org/p/A9B3C2_hR28_167_ef_e_c-001}
{\makecell[lt]{\tt A9B3C2\_hR28\_167\_ef\_e\_c-001}}
& \href{https://aflow.org/p/7M03}{\tt 7M03}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-BaB$_{2}$O$_{4}$ (High Temperature):}} \\
& \href{https://aflow.org/p/A2BC4_hR42_167_f_ac_2f-001}
{\makecell[lt]{\tt A2BC4\_hR42\_167\_f\_ac\_2f-001}}
& \href{https://aflow.org/p/RYPV}{\tt RYPV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ MoP$_{3}$SiO$_{11}$ (Rhombohedral Model):}} \\
& \href{https://aflow.org/p/AB11C3D_hR64_167_c_be3f_f_c-001}
{\makecell[lt]{\tt AB11C3D\_hR64\_167\_c\_be3f\_f\_c-001}}
& \href{https://aflow.org/p/A76C}{\tt A76C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{21}$Re$_{25}$:}} \\
& \href{https://aflow.org/p/A25B21_hR92_167_b2e3f_e3f-001}
{\makecell[lt]{\tt A25B21\_hR92\_167\_b2e3f\_e3f-001}}
& \href{https://aflow.org/p/1BVC}{\tt 1BVC}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6 ~ (168)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$Ta$_{4}$O$_{9}$F$_{4}$:}} \\
& \href{https://aflow.org/p/A2B13C4_hP57_168_d_c6d_2d-001}
{\makecell[lt]{\tt A2B13C4\_hP57\_168\_d\_c6d\_2d-001}}
& \href{https://aflow.org/p/6140}{\tt 6140}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al[PO$_{4}$]:}} \\
& \href{https://aflow.org/p/AB4C_hP72_168_2d_8d_2d-001}
{\makecell[lt]{\tt AB4C\_hP72\_168\_2d\_8d\_2d-001}}
& \href{https://aflow.org/p/5X6W}{\tt 5X6W}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_1 ~ (169)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_hP30_169_2a_3a-001}
{\makecell[lt]{\tt A2B3\_hP30\_169\_2a\_3a-001}}
& \href{https://aflow.org/p/0WYL}{\tt 0WYL}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_5 ~ (170)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{2}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_hP30_170_2a_3a-001}
{\makecell[lt]{\tt A2B3\_hP30\_170\_2a\_3a-001}}
& \href{https://aflow.org/p/G6GN}{\tt G6GN}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_2 ~ (171)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr[S$_{2}$O$_{6}$][H$_{2}$O]$_{4}$:}} \\
& \href{https://aflow.org/p/A10B2C_hP39_171_5c_c_a-001}
{\makecell[lt]{\tt A10B2C\_hP39\_171\_5c\_c\_a-001}}
& \href{https://aflow.org/p/WCPM}{\tt WCPM}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_4 ~ (172)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sr[S$_{2}$O$_{6}$][H$_{2}$O]$_{4}$:}} \\
& \href{https://aflow.org/p/A10B2C_hP39_172_5c_c_a-001}
{\makecell[lt]{\tt A10B2C\_hP39\_172\_5c\_c\_a-001}}
& \href{https://aflow.org/p/XXQ8}{\tt XXQ8}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_3 ~ (173)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PI$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP8_173_c_b-001}
{\makecell[lt]{\tt A3B\_hP8\_173\_c\_b-001}}
& \href{https://aflow.org/p/RB2M}{\tt RB2M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-LiIO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hP10_173_b_a_c-001}
{\makecell[lt]{\tt ABC3\_hP10\_173\_b\_a\_c-001}}
& \href{https://aflow.org/p/DF6Y}{\tt DF6Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Si$_{3}$N$_{4}$:}} \\
& \href{https://aflow.org/p/A4B3_hP14_173_bc_c-001}
{\makecell[lt]{\tt A4B3\_hP14\_173\_bc\_c-001}}
& \href{https://aflow.org/p/Y4EE}{\tt Y4EE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiKSO$_{4}$ ($H1_{4}$):}} \\
& \href{https://aflow.org/p/ABC4D_hP14_173_a_b_bc_b-001}
{\makecell[lt]{\tt ABC4D\_hP14\_173\_a\_b\_bc\_b-001}}
& \href{https://aflow.org/p/F86C}{\tt F86C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ La$_{3}$CuSiS$_{7}$:}} \\
& \href{https://aflow.org/p/AB3C7D_hP24_173_a_c_b2c_b-001}
{\makecell[lt]{\tt AB3C7D\_hP24\_173\_a\_c\_b2c\_b-001}}
& \href{https://aflow.org/p/H1TU}{\tt H1TU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $P6_{3}$ La$_{3}$BWO$_{9}$:}} \\
& \href{https://aflow.org/p/AB3C9D_hP28_173_a_c_3c_b-001}
{\makecell[lt]{\tt AB3C9D\_hP28\_173\_a\_c\_3c\_b-001}}
& \href{https://aflow.org/p/DVKH}{\tt DVKH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Crancrinite (Na$_{6}$Ca$_{2}$Al$_{6}$Si$_{6}$O$_{24}$(CO$_{3}$)$_{2}$, $S3_3$(I)):}} \\
& \href{https://aflow.org/p/A3BCD3E15F3_hP52_173_c_b_b_c_5c_c-001}
{\makecell[lt]{\tt A3BCD3E15F3\_hP52\_173\_c\_b\_b\_c\_5c\_c-001}}
& \href{https://aflow.org/p/7U5Z}{\tt 7U5Z}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{6} ~ (174)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ GdSI:}} \\
& \href{https://aflow.org/p/ABC_hP12_174_aj_dk_ej-001}
{\makecell[lt]{\tt ABC\_hP12\_174\_aj\_dk\_ej-001}}
& \href{https://aflow.org/p/4BHM}{\tt 4BHM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{12}$Zr$_{2}$P$_{7}$:}} \\
& \href{https://aflow.org/p/A12B7C2_hP21_174_2j2k_ajk_cf-001}
{\makecell[lt]{\tt A12B7C2\_hP21\_174\_2j2k\_ajk\_cf-001}}
& \href{https://aflow.org/p/EE97}{\tt EE97}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tl$_{3}$Ga$_{9}$S$_{13}$O$_{2}$:}} \\
& \href{https://aflow.org/p/A9B2C13D3_hP27_174_jl_i_ajkl_bcd-001}
{\makecell[lt]{\tt A9B2C13D3\_hP27\_174\_jl\_i\_ajkl\_bcd-001}}
& \href{https://aflow.org/p/Q3WS}{\tt Q3WS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ St\"{u}tzite (Ag$_{5-x}$Te$_{3}$):}} \\
& \href{https://aflow.org/p/A12B7_hP57_174_2j2k4l_ghi3j2k-001}
{\makecell[lt]{\tt A12B7\_hP57\_174\_2j2k4l\_ghi3j2k-001}}
& \href{https://aflow.org/p/T2R2}{\tt T2R2}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6/m ~ (175)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{7}$Ru$_{6}$B$_{8}$:}} \\
& \href{https://aflow.org/p/A8B7C6_hP21_175_ck_aj_k-001}
{\makecell[lt]{\tt A8B7C6\_hP21\_175\_ck\_aj\_k-001}}
& \href{https://aflow.org/p/F86A}{\tt F86A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg[NH]:}} \\
& \href{https://aflow.org/p/ABC_hP36_175_jk_jk_jk-001}
{\makecell[lt]{\tt ABC\_hP36\_175\_jk\_jk\_jk-001}}
& \href{https://aflow.org/p/12DH}{\tt 12DH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{4}$Ge$_{13}$:}} \\
& \href{https://aflow.org/p/A19B10_hP58_175_e2j2kl_djl-001}
{\makecell[lt]{\tt A19B10\_hP58\_175\_e2j2kl\_djl-001}}
& \href{https://aflow.org/p/XPLN}{\tt XPLN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{51}$Gd$_{14}$:}} \\
& \href{https://aflow.org/p/A27B7_hP68_175_chjk3l_ejk-001}
{\makecell[lt]{\tt A27B7\_hP68\_175\_chjk3l\_ejk-001}}
& \href{https://aflow.org/p/V9AH}{\tt V9AH}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_3/m ~ (176)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ UCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP8_176_h_c-001}
{\makecell[lt]{\tt A3B\_hP8\_176\_h\_c-001}}
& \href{https://aflow.org/p/CZNF}{\tt CZNF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Er$_{3}$Ru$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2_hP10_176_h_bc-001}
{\makecell[lt]{\tt A3B2\_hP10\_176\_h\_bc-001}}
& \href{https://aflow.org/p/1QZH}{\tt 1QZH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LaRu$_{3}$Si$_{2}$:}} \\
& \href{https://aflow.org/p/AB3C2_hP12_176_b_h_f-001}
{\makecell[lt]{\tt AB3C2\_hP12\_176\_b\_h\_f-001}}
& \href{https://aflow.org/p/JSY8}{\tt JSY8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ TlFe$_{3}$Te$_{3}$:}} \\
& \href{https://aflow.org/p/A3B3C_hP14_176_h_h_c-001}
{\makecell[lt]{\tt A3B3C\_hP14\_176\_h\_h\_c-001}}
& \href{https://aflow.org/p/BQR4}{\tt BQR4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Si$_{3}$N$_{4}$:}} \\
& \href{https://aflow.org/p/A4B3_hP14_176_ch_h-001}
{\makecell[lt]{\tt A4B3\_hP14\_176\_ch\_h-001}}
& \href{https://aflow.org/p/YEJK}{\tt YEJK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{3}$Te$_{4}$:}} \\
& \href{https://aflow.org/p/A3B4_hP14_176_h_ch-002}
{\makecell[lt]{\tt A3B4\_hP14\_176\_h\_ch-002}}
& \href{https://aflow.org/p/FUM3}{\tt FUM3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Th$_{7}$S$_{12}$ (D8$_{k}$):}} \\
& \href{https://aflow.org/p/A3B2_hP20_176_2h_ah-001}
{\makecell[lt]{\tt A3B2\_hP20\_176\_2h\_ah-001}}
& \href{https://aflow.org/p/X9DF}{\tt X9DF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\zeta$-Cu$_{10}$Sn$_{3}$:}} \\
& \href{https://aflow.org/p/A10B3_hP26_176_bcfi_h-001}
{\makecell[lt]{\tt A10B3\_hP26\_176\_bcfi\_h-001}}
& \href{https://aflow.org/p/YGNT}{\tt YGNT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{10}$Sb$_{3}$:}} \\
& \href{https://aflow.org/p/A10B3_hP26_176_c3h_h-001}
{\makecell[lt]{\tt A10B3\_hP26\_176\_c3h\_h-001}}
& \href{https://aflow.org/p/4QXQ}{\tt 4QXQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{3}$W$_{2}$Cl$_{9}$ ($K7_{1}$):}} \\
& \href{https://aflow.org/p/A9B3C2_hP28_176_hi_af_f-001}
{\makecell[lt]{\tt A9B3C2\_hP28\_176\_hi\_af\_f-001}}
& \href{https://aflow.org/p/XV4Y}{\tt XV4Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rh$_{20}$Si$_{13}$:}} \\
& \href{https://aflow.org/p/A10B7_hP34_176_c3h_b2h-001}
{\makecell[lt]{\tt A10B7\_hP34\_176\_c3h\_b2h-001}}
& \href{https://aflow.org/p/L6DT}{\tt L6DT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{2}$(CO)$_{9}$ ($F4_{1}$):}} \\
& \href{https://aflow.org/p/A9B2C9_hP40_176_hi_f_hi-001}
{\makecell[lt]{\tt A9B2C9\_hP40\_176\_hi\_f\_hi-001}}
& \href{https://aflow.org/p/858V}{\tt 858V}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fluorapatite [Ca$_{5}$F(PO$_{4}$)$_{3}$, $H5_{7}$]:}} \\
& \href{https://aflow.org/p/A5BC12D3_hP42_176_fh_a_2hi_h-001}
{\makecell[lt]{\tt A5BC12D3\_hP42\_176\_fh\_a\_2hi\_h-001}}
& \href{https://aflow.org/p/KHCK}{\tt KHCK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Lead Apatite [Pb$_{10}$(PO$_{4}$)$_{6}$O]:}} \\
& \href{https://aflow.org/p/A14B3C5_hP44_176_e2hi_h_fh-001}
{\makecell[lt]{\tt A14B3C5\_hP44\_176\_e2hi\_h\_fh-001}}
& \href{https://aflow.org/p/4302}{\tt 4302}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YBa$_{3}$B$_{9}$O$_{18}$:}} \\
& \href{https://aflow.org/p/A9B3C18D_hP62_176_hi_af_2h2i_b-001}
{\makecell[lt]{\tt A9B3C18D\_hP62\_176\_hi\_af\_2h2i\_b-001}}
& \href{https://aflow.org/p/PC4V}{\tt PC4V}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{5}$Co$_{15.5}$Te$_{6}$O$_{36}$ (NCTO):}} \\
& \href{https://aflow.org/p/A7B5C18D3_hP66_176_ci_bef_2h2i_h-001}
{\makecell[lt]{\tt A7B5C18D3\_hP66\_176\_ci\_bef\_2h2i\_h-001}}
& \href{https://aflow.org/p/KL15}{\tt KL15}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Nb$_{7}$Rh$_{6}$B$_{8}$:}} \\
& \href{https://aflow.org/p/A8B7C6_hP126_176_2h3i_acd6h_3i-001}
{\makecell[lt]{\tt A8B7C6\_hP126\_176\_2h3i\_acd6h\_3i-001}}
& \href{https://aflow.org/p/01SA}{\tt 01SA}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P622 ~ (177)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hypothetical Hexagonal SiO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_hP36_177_j2lm_n-001}
{\makecell[lt]{\tt A2B\_hP36\_177\_j2lm\_n-001}}
& \href{https://aflow.org/p/XNAH}{\tt XNAH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ [Fe(OMe)$_{2}$(proline)]$_{12}$[ClO$_{4}$]$_{12}$:}} \\
& \href{https://aflow.org/p/A7BCD15EF12_hP444_177_7n_n_jl_15n_n_12n-001}
{\makecell[lt]{\tt A7BCD15EF12\_hP444\_177\_7n\_n\_jl\_15n\_ \\ \tt n\_12n-001}}
& \href{https://aflow.org/p/TXX6}{\tt TXX6}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_122 ~ (178)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sc-V (High-Pressure):}} \\
& \href{https://aflow.org/p/A_hP6_178_a-001}
{\makecell[lt]{\tt A\_hP6\_178\_a-001}}
& \href{https://aflow.org/p/Z993}{\tt Z993}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AuF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_hP24_178_b_ac-001}
{\makecell[lt]{\tt AB3\_hP24\_178\_b\_ac-001}}
& \href{https://aflow.org/p/UBNE}{\tt UBNE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CsCuCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC_hP30_178_bc_b_a-001}
{\makecell[lt]{\tt A3BC\_hP30\_178\_bc\_b\_a-001}}
& \href{https://aflow.org/p/8791}{\tt 8791}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{5}$Ir$_{3}$:}} \\
& \href{https://aflow.org/p/A3B5_hP48_178_ac_a2bc-001}
{\makecell[lt]{\tt A3B5\_hP48\_178\_ac\_a2bc-001}}
& \href{https://aflow.org/p/15N7}{\tt 15N7}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_522 ~ (179)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AuF$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_hP24_179_b_ac-001}
{\makecell[lt]{\tt AB3\_hP24\_179\_b\_ac-001}}
& \href{https://aflow.org/p/45S0}{\tt 45S0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sc(H$_{2}$O)$_{2}$[BP$_{2}$O$_{8}$]$\cdot$H$_{2}$O:}} \\
& \href{https://aflow.org/p/AB4C12D2E_hP120_179_b_2c_6c_c_b-001}
{\makecell[lt]{\tt AB4C12D2E\_hP120\_179\_b\_2c\_6c\_c\_b-001}}
& \href{https://aflow.org/p/1CPH}{\tt 1CPH}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_222 ~ (180)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SiO$_{2}$ ($C8$):}} \\
& \href{https://aflow.org/p/A2B_hP9_180_i_d-001}
{\makecell[lt]{\tt A2B\_hP9\_180\_i\_d-001}}
& \href{https://aflow.org/p/MK1H}{\tt MK1H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CrSi$_{2}$ ($C40$):}} \\
& \href{https://aflow.org/p/AB2_hP9_180_c_i-001}
{\makecell[lt]{\tt AB2\_hP9\_180\_c\_i-001}}
& \href{https://aflow.org/p/3K6M}{\tt 3K6M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{2}$Ni ($C_{a}$):}} \\
& \href{https://aflow.org/p/A2B_hP18_180_fj_ac-001}
{\makecell[lt]{\tt A2B\_hP18\_180\_fj\_ac-001}}
& \href{https://aflow.org/p/TDY8}{\tt TDY8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hg$_{2}$O$_{2}$NaI:}} \\
& \href{https://aflow.org/p/A2BCD2_hP18_180_f_c_b_i-001}
{\makecell[lt]{\tt A2BCD2\_hP18\_180\_f\_c\_b\_i-001}}
& \href{https://aflow.org/p/TQ0B}{\tt TQ0B}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Rhadophane (CePO$_{4}$):}} \\
& \href{https://aflow.org/p/AB4C_hP18_180_c_k_d-001}
{\makecell[lt]{\tt AB4C\_hP18\_180\_c\_k\_d-001}}
& \href{https://aflow.org/p/QL18}{\tt QL18}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CsC$_{8}$:}} \\
& \href{https://aflow.org/p/A8B_hP27_180_2ik_d-001}
{\makecell[lt]{\tt A8B\_hP27\_180\_2ik\_d-001}}
& \href{https://aflow.org/p/T338}{\tt T338}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_422 ~ (181)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-SiO$_{2}$ ($C8$):}} \\
& \href{https://aflow.org/p/A2B_hP9_181_i_d-001}
{\makecell[lt]{\tt A2B\_hP9\_181\_i\_d-001}}
& \href{https://aflow.org/p/VH37}{\tt VH37}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Co[Au(CN)$_{2}$]$_{2}$:}} \\
& \href{https://aflow.org/p/A2B4CD4_hP66_181_k_2k_f_2k-001}
{\makecell[lt]{\tt A2B4CD4\_hP66\_181\_k\_2k\_f\_2k-001}}
& \href{https://aflow.org/p/R3D2}{\tt R3D2}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Eucryptite (LiAlSiO$_{4}$):}} \\
& \href{https://aflow.org/p/ABC4D_hP84_181_gi_bcf_4k_hj-001}
{\makecell[lt]{\tt ABC4D\_hP84\_181\_gi\_bcf\_4k\_hj-001}}
& \href{https://aflow.org/p/N1MQ}{\tt N1MQ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_322 ~ (182)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bainite (Fe$_{3}$C):}} \\
& \href{https://aflow.org/p/AB3_hP8_182_c_g-001}
{\makecell[lt]{\tt AB3\_hP8\_182\_c\_g-001}}
& \href{https://aflow.org/p/JRHU}{\tt JRHU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $E2_{3}$ (LiIO$_{3}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/ABC3_hP10_182_c_b_g-001}
{\makecell[lt]{\tt ABC3\_hP10\_182\_c\_b\_g-001}}
& \href{https://aflow.org/p/6B26}{\tt 6B26}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ WAl$_{5}$:}} \\
& \href{https://aflow.org/p/A5B_hP12_182_bcg_d-001}
{\makecell[lt]{\tt A5B\_hP12\_182\_bcg\_d-001}}
& \href{https://aflow.org/p/BQ6N}{\tt BQ6N}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaAl$_{2}$O$_{4}$ ($H2_{8}$):}} \\
& \href{https://aflow.org/p/A2BC6_hP18_182_f_b_gh-001}
{\makecell[lt]{\tt A2BC6\_hP18\_182\_f\_b\_gh-001}}
& \href{https://aflow.org/p/6VW9}{\tt 6VW9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CoNb$_{3}$S$_{6}$:}} \\
& \href{https://aflow.org/p/AB3C6_hP20_182_c_af_i-001}
{\makecell[lt]{\tt AB3C6\_hP20\_182\_c\_af\_i-001}}
& \href{https://aflow.org/p/A0VJ}{\tt A0VJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$Co$_{2}$TeO$_{6}$:}} \\
& \href{https://aflow.org/p/A2B13C6D_hP44_182_bc_a2i_i_d-001}
{\makecell[lt]{\tt A2B13C6D\_hP44\_182\_bc\_a2i\_i\_d-001}}
& \href{https://aflow.org/p/1XST}{\tt 1XST}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6mm ~ (183)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AuCN:}} \\
& \href{https://aflow.org/p/ABC_hP3_183_a_a_a-001}
{\makecell[lt]{\tt ABC\_hP3\_183\_a\_a\_a-001}}
& \href{https://aflow.org/p/Q8EL}{\tt Q8EL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CrFe$_{3}$NiSn$_{5}$:}} \\
& \href{https://aflow.org/p/AB_hP6_183_c_ab-001}
{\makecell[lt]{\tt AB\_hP6\_183\_c\_ab-001}}
& \href{https://aflow.org/p/C57U}{\tt C57U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ta$_{21}$Te$_{13}$:}} \\
& \href{https://aflow.org/p/A21B13_hP136_183_abc3d6e2f_2ab3d5e-001}
{\makecell[lt]{\tt A21B13\_hP136\_183\_abc3d6e2f\_2ab3d5e-001}}
& \href{https://aflow.org/p/7BEE}{\tt 7BEE}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6cc ~ (184)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al[PO$_{4}$] (Framework type AFI):}} \\
& \href{https://aflow.org/p/AB4C_hP72_184_d_4d_d-001}
{\makecell[lt]{\tt AB4C\_hP72\_184\_d\_4d\_d-001}}
& \href{https://aflow.org/p/72JS}{\tt 72JS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaTi$_{2}$(PS$_{4}$)$_{3}$:}} \\
& \href{https://aflow.org/p/A13B6C24D4_hP188_184_2a4d_2d_8d_bd-001}
{\makecell[lt]{\tt A13B6C24D4\_hP188\_184\_2a4d\_2d\_8d\_bd-001}}
& \href{https://aflow.org/p/7PRY}{\tt 7PRY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_3cm ~ (185)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-RuCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP8_185_c_a-001}
{\makecell[lt]{\tt A3B\_hP8\_185\_c\_a-001}}
& \href{https://aflow.org/p/5RVU}{\tt 5RVU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{3}$P:}} \\
& \href{https://aflow.org/p/A3B_hP24_185_ab2c_c-001}
{\makecell[lt]{\tt A3B\_hP24\_185\_ab2c\_c-001}}
& \href{https://aflow.org/p/L8U5}{\tt L8U5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{3}$As:}} \\
& \href{https://aflow.org/p/AB3_hP24_185_c_ab2c-001}
{\makecell[lt]{\tt AB3\_hP24\_185\_c\_ab2c-001}}
& \href{https://aflow.org/p/3ERL}{\tt 3ERL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KNiCl$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC_hP30_185_cd_c_ab-001}
{\makecell[lt]{\tt A3BC\_hP30\_185\_cd\_c\_ab-001}}
& \href{https://aflow.org/p/PKFR}{\tt PKFR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LuMnO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hP30_185_ab_c_ab2c-001}
{\makecell[lt]{\tt ABC3\_hP30\_185\_ab\_c\_ab2c-001}}
& \href{https://aflow.org/p/YGS5}{\tt YGS5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Stibiopalladinite (Pd$_{5}$Sb$_{2}$):}} \\
& \href{https://aflow.org/p/A5B2_hP42_185_ab4c_abc-001}
{\makecell[lt]{\tt A5B2\_hP42\_185\_ab4c\_abc-001}}
& \href{https://aflow.org/p/04LT}{\tt 04LT}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{8}$Os$_{6.3}$O$_{24}$:}} \\
& \href{https://aflow.org/p/A36B11C12_hP118_185_4c4d_a2b2c_ab3c-001}
{\makecell[lt]{\tt A36B11C12\_hP118\_185\_4c4d\_a2b2c\_ab3c-001}}
& \href{https://aflow.org/p/AL94}{\tt AL94}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_3mc ~ (186)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Original BN ($B12$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB_hP4_186_b_a-001}
{\makecell[lt]{\tt AB\_hP4\_186\_b\_a-001}}
& \href{https://aflow.org/p/QUDC}{\tt QUDC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Wurtzite (ZnS, $B4$):}} \\
& \href{https://aflow.org/p/AB_hP4_186_b_b-001}
{\makecell[lt]{\tt AB\_hP4\_186\_b\_b-001}}
& \href{https://aflow.org/p/6CGK}{\tt 6CGK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Buckled Graphite:}} \\
& \href{https://aflow.org/p/A_hP4_186_ab-001}
{\makecell[lt]{\tt A\_hP4\_186\_ab-001}}
& \href{https://aflow.org/p/F6SX}{\tt F6SX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ C27 (CdI$_{2}$) ({\em Questionable}):}} \\
& \href{https://aflow.org/p/AB2_hP6_186_b_ab-001}
{\makecell[lt]{\tt AB2\_hP6\_186\_b\_ab-001}}
& \href{https://aflow.org/p/G4EJ}{\tt G4EJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LiGaGe Crystal:}} \\
& \href{https://aflow.org/p/ABC_hP6_186_b_b_a-003}
{\makecell[lt]{\tt ABC\_hP6\_186\_b\_b\_a-003}}
& \href{https://aflow.org/p/ZZ7U}{\tt ZZ7U}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Moissanite-4H SiC ($B5$):}} \\
& \href{https://aflow.org/p/AB_hP8_186_ab_ab-001}
{\makecell[lt]{\tt AB\_hP8\_186\_ab\_ab-001}}
& \href{https://aflow.org/p/FSH2}{\tt FSH2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cd(OH)Cl ($E0_{3}$):}} \\
& \href{https://aflow.org/p/ABCD_hP8_186_b_b_a_a-001}
{\makecell[lt]{\tt ABCD\_hP8\_186\_b\_b\_a\_a-001}}
& \href{https://aflow.org/p/R9CA}{\tt R9CA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ O2-LiCoO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hP8_186_b_b_ab-001}
{\makecell[lt]{\tt ABC2\_hP8\_186\_b\_b\_ab-001}}
& \href{https://aflow.org/p/5BYD}{\tt 5BYD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Moissanite-6H SiC ($B6$):}} \\
& \href{https://aflow.org/p/AB_hP12_186_a2b_a2b-001}
{\makecell[lt]{\tt AB\_hP12\_186\_a2b\_a2b-001}}
& \href{https://aflow.org/p/NYRK}{\tt NYRK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ O4-LiCoO$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hP16_186_ab_ab_a3b-001}
{\makecell[lt]{\tt ABC2\_hP16\_186\_ab\_ab\_a3b-001}}
& \href{https://aflow.org/p/3DYH}{\tt 3DYH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-GaSe:}} \\
& \href{https://aflow.org/p/AB_hP16_186_2a2b_2a2b-001}
{\makecell[lt]{\tt AB\_hP16\_186\_2a2b\_2a2b-001}}
& \href{https://aflow.org/p/W6UW}{\tt W6UW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{5}$C$_{3}$N ($E9_{4}$):}} \\
& \href{https://aflow.org/p/A5B3C_hP18_186_2a3b_2ab_b-001}
{\makecell[lt]{\tt A5B3C\_hP18\_186\_2a3b\_2ab\_b-001}}
& \href{https://aflow.org/p/KHLK}{\tt KHLK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{3}$Th$_{7}$ ($D10_{2}$):}} \\
& \href{https://aflow.org/p/A3B7_hP20_186_c_b2c-001}
{\makecell[lt]{\tt A3B7\_hP20\_186\_c\_b2c-001}}
& \href{https://aflow.org/p/VGVG}{\tt VGVG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ HPC-Bi$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_hP20_186_bc_2c-001}
{\makecell[lt]{\tt A2B3\_hP20\_186\_bc\_2c-001}}
& \href{https://aflow.org/p/14M3}{\tt 14M3}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{3}$Al$_{2}$N$_{2}$:}} \\
& \href{https://aflow.org/p/A2B4C5_hP22_186_ab_4b_a4b-001}
{\makecell[lt]{\tt A2B4C5\_hP22\_186\_ab\_4b\_a4b-001}}
& \href{https://aflow.org/p/7JMK}{\tt 7JMK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zn$_{2}$Mo$_{3}$O$_{8}$:}} \\
& \href{https://aflow.org/p/A3B8C2_hP26_186_c_ab2c_2b-001}
{\makecell[lt]{\tt A3B8C2\_hP26\_186\_c\_ab2c\_2b-001}}
& \href{https://aflow.org/p/DG1Q}{\tt DG1Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Swedenborgite (NaBe$_{4}$SbO$_{7}$, $E9_{2}$):}} \\
& \href{https://aflow.org/p/A4BC7D_hP26_186_ac_b_a2c_b-001}
{\makecell[lt]{\tt A4BC7D\_hP26\_186\_ac\_b\_a2c\_b-001}}
& \href{https://aflow.org/p/QF4S}{\tt QF4S}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{7}$C$_{3}$N$_{3}$:}} \\
& \href{https://aflow.org/p/A7B3C3_hP26_186_3a4b_2ab_a2b-001}
{\makecell[lt]{\tt A7B3C3\_hP26\_186\_3a4b\_2ab\_a2b-001}}
& \href{https://aflow.org/p/JALT}{\tt JALT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiClO$_{4}\cdot$3H$_{2}$O ($H4_{18}$):}} \\
& \href{https://aflow.org/p/AB6CD7_hP30_186_b_d_a_b2c-001}
{\makecell[lt]{\tt AB6CD7\_hP30\_186\_b\_d\_a\_b2c-001}}
& \href{https://aflow.org/p/TXNW}{\tt TXNW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nd(BrO$_{3}$)$_{3}\cdot$9H$_{2}$O ($G2_{2}$):}} \\
& \href{https://aflow.org/p/A3B9CD9_hP44_186_c_3c_b_cd-001}
{\makecell[lt]{\tt A3B9CD9\_hP44\_186\_c\_3c\_b\_cd-001}}
& \href{https://aflow.org/p/776H}{\tt 776H}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{5}$Pb$_{3}$:}} \\
& \href{https://aflow.org/p/A5B3_hP48_186_3cd_3c-001}
{\makecell[lt]{\tt A5B3\_hP48\_186\_3cd\_3c-001}}
& \href{https://aflow.org/p/XPM6}{\tt XPM6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{24}$Co$_{11}$:}} \\
& \href{https://aflow.org/p/A24B11_hP70_186_2ab7c_ab3c-001}
{\makecell[lt]{\tt A24B11\_hP70\_186\_2ab7c\_ab3c-001}}
& \href{https://aflow.org/p/D6S6}{\tt D6S6}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{6}m2 ~ (187)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tungsten Carbide (WC, $B_{h}$):}} \\
& \href{https://aflow.org/p/AB_hP2_187_a_d-001}
{\makecell[lt]{\tt AB\_hP2\_187\_a\_d-001}}
& \href{https://aflow.org/p/X4K0}{\tt X4K0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaPtSb:}} \\
& \href{https://aflow.org/p/ABC_hP3_187_b_c_e-001}
{\makecell[lt]{\tt ABC\_hP3\_187\_b\_c\_e-001}}
& \href{https://aflow.org/p/NKMF}{\tt NKMF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Re$_{3}$N:}} \\
& \href{https://aflow.org/p/AB3_hP4_187_a_bh-001}
{\makecell[lt]{\tt AB3\_hP4\_187\_a\_bh-001}}
& \href{https://aflow.org/p/6BD5}{\tt 6BD5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ZrTaNO:}} \\
& \href{https://aflow.org/p/ABCD_hP4_187_c_b_a_f-001}
{\makecell[lt]{\tt ABCD\_hP4\_187\_c\_b\_a\_f-001}}
& \href{https://aflow.org/p/84DL}{\tt 84DL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{2}$InB$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC2_hP5_187_ac_b_i-001}
{\makecell[lt]{\tt A2BC2\_hP5\_187\_ac\_b\_i-001}}
& \href{https://aflow.org/p/AJFU}{\tt AJFU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-CuI (B\"{u}hrer-H\"{a}lg):}} \\
& \href{https://aflow.org/p/A2B_hP6_187_gi_ad-001}
{\makecell[lt]{\tt A2B\_hP6\_187\_gi\_ad-001}}
& \href{https://aflow.org/p/P31P}{\tt P31P}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\epsilon$-GaSe:}} \\
& \href{https://aflow.org/p/AB_hP8_187_gh_gh-001}
{\makecell[lt]{\tt AB\_hP8\_187\_gh\_gh-001}}
& \href{https://aflow.org/p/M3JC}{\tt M3JC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LiCo$_{6}$P$_{4}$:}} \\
& \href{https://aflow.org/p/A6BC4_hP11_187_jk_a_ck-001}
{\makecell[lt]{\tt A6BC4\_hP11\_187\_jk\_a\_ck-001}}
& \href{https://aflow.org/p/NFL9}{\tt NFL9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cr-233
    Quasi-One-Dimensional Superconductor \\ (K$_{2}$Cr$_{3}$As$_{3}$):}} \\
& \href{https://aflow.org/p/A3B3C2_hP16_187_jk_jk_ak-001}
{\makecell[lt]{\tt A3B3C2\_hP16\_187\_jk\_jk\_ak-001}}
& \href{https://aflow.org/p/XP6Z}{\tt XP6Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{7}$O:}} \\
& \href{https://aflow.org/p/A7B_hP24_187_ah2j2kn_j-001}
{\makecell[lt]{\tt A7B\_hP24\_187\_ah2j2kn\_j-001}}
& \href{https://aflow.org/p/BZC9}{\tt BZC9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{6}c2 ~ (188)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiScI$_{3}$:}} \\
& \href{https://aflow.org/p/A3BC_hP10_188_k_a_c-001}
{\makecell[lt]{\tt A3BC\_hP10\_188\_k\_a\_c-001}}
& \href{https://aflow.org/p/BL96}{\tt BL96}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sr$_{2}$Be$_{2}$B$_{2}$O$_{7}$:}} \\
& \href{https://aflow.org/p/A2B2C7D2_hP26_188_i_h_cl_ab-001}
{\makecell[lt]{\tt A2B2C7D2\_hP26\_188\_i\_h\_cl\_ab-001}}
& \href{https://aflow.org/p/FFAL}{\tt FFAL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaSi$_{4}$O$_{9}$ ($S3_{2}$):}} \\
& \href{https://aflow.org/p/AB9C4_hP28_188_a_kl_ck-001}
{\makecell[lt]{\tt AB9C4\_hP28\_188\_a\_kl\_ck-001}}
& \href{https://aflow.org/p/2DJ4}{\tt 2DJ4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{6}2m ~ (189)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Th$_{3}$Pd$_{5}$:}} \\
& \href{https://aflow.org/p/A5B3_hP8_189_cf_g-001}
{\makecell[lt]{\tt A5B3\_hP8\_189\_cf\_g-001}}
& \href{https://aflow.org/p/K8CX}{\tt K8CX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Barringerite (Revised Fe$_{2}$P, $C22$) Crystal:}} \\
& \href{https://aflow.org/p/A2B_hP9_189_fg_ad-001}
{\makecell[lt]{\tt A2B\_hP9\_189\_fg\_ad-001}}
& \href{https://aflow.org/p/6UK2}{\tt 6UK2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrNiAl:}} \\
& \href{https://aflow.org/p/ABC_hP9_189_f_bc_g-003}
{\makecell[lt]{\tt ABC\_hP9\_189\_f\_bc\_g-003}}
& \href{https://aflow.org/p/0T4U}{\tt 0T4U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta_{1}$-K$_{2}$UF$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2C_hP9_189_fg_c_b-001}
{\makecell[lt]{\tt A6B2C\_hP9\_189\_fg\_c\_b-001}}
& \href{https://aflow.org/p/XTDJ}{\tt XTDJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaO:}} \\
& \href{https://aflow.org/p/AB_hP12_189_fg_eh-001}
{\makecell[lt]{\tt AB\_hP12\_189\_fg\_eh-001}}
& \href{https://aflow.org/p/PQWK}{\tt PQWK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\pi$-FeMg$_{3}$Al$_{8}$Si$_{6}$ ($E9_{b}$):}} \\
& \href{https://aflow.org/p/A8BC3D6_hP18_189_agh_b_f_i-001}
{\makecell[lt]{\tt A8BC3D6\_hP18\_189\_agh\_b\_f\_i-001}}
& \href{https://aflow.org/p/WS3B}{\tt WS3B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\pi$-FeMg$_{3}$Al$_{9}$Si$_{5}$:}} \\
& \href{https://aflow.org/p/A9BC3D5_hP18_189_fi_a_g_bh-001}
{\makecell[lt]{\tt A9BC3D5\_hP18\_189\_fi\_a\_g\_bh-001}}
& \href{https://aflow.org/p/0WD7}{\tt 0WD7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Au$_{7}$P$_{10}$I:}} \\
& \href{https://aflow.org/p/A7BC10_hP18_189_ceg_a_hi-001}
{\makecell[lt]{\tt A7BC10\_hP18\_189\_ceg\_a\_hi-001}}
& \href{https://aflow.org/p/16HD}{\tt 16HD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CsCrF$_{4}$:}} \\
& \href{https://aflow.org/p/ABC4_hP18_189_f_g_fgj-001}
{\makecell[lt]{\tt ABC4\_hP18\_189\_f\_g\_fgj-001}}
& \href{https://aflow.org/p/6BNK}{\tt 6BNK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{5}$Ir$_{3}$O$_{12}$:}} \\
& \href{https://aflow.org/p/A5B3C12_hP20_189_dg_f_2gj-001}
{\makecell[lt]{\tt A5B3C12\_hP20\_189\_dg\_f\_2gj-001}}
& \href{https://aflow.org/p/8TFL}{\tt 8TFL}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{6}2c ~ (190)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Sm$_{3}$Ge$_{5}$ (High-temperature):}} \\
& \href{https://aflow.org/p/A5B3_hP16_190_bch_g-001}
{\makecell[lt]{\tt A5B3\_hP16\_190\_bch\_g-001}}
& \href{https://aflow.org/p/PJF4}{\tt PJF4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$Sb:}} \\
& \href{https://aflow.org/p/A2B_hP18_190_gh_bf-001}
{\makecell[lt]{\tt A2B\_hP18\_190\_gh\_bf-001}}
& \href{https://aflow.org/p/DA98}{\tt DA98}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CsSO$_{3}$ ($K1_{2}$):}} \\
& \href{https://aflow.org/p/AB3C_hP20_190_ac_i_f-001}
{\makecell[lt]{\tt AB3C\_hP20\_190\_ac\_i\_f-001}}
& \href{https://aflow.org/p/XJYL}{\tt XJYL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Troilite (FeS):}} \\
& \href{https://aflow.org/p/AB_hP24_190_i_afh-001}
{\makecell[lt]{\tt AB\_hP24\_190\_i\_afh-001}}
& \href{https://aflow.org/p/6ZXP}{\tt 6ZXP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bastn\"{a}site [CeF(CO$_{3}$), $G7_{1}$]:}} \\
& \href{https://aflow.org/p/ABCD3_hP36_190_h_g_af_hi-001}
{\makecell[lt]{\tt ABCD3\_hP36\_190\_h\_g\_af\_hi-001}}
& \href{https://aflow.org/p/XFRG}{\tt XFRG}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6/mmm ~ (191)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Simple Hexagonal (HgSn$_{6-10}$ $A_{f}$):}} \\
& \href{https://aflow.org/p/A_hP1_191_a-001}
{\makecell[lt]{\tt A\_hP1\_191\_a-001}}
& \href{https://aflow.org/p/3V7H}{\tt 3V7H}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal $\omega$ ($C32$):}} \\
& \href{https://aflow.org/p/AB2_hP3_191_a_d-001}
{\makecell[lt]{\tt AB2\_hP3\_191\_a\_d-001}}
& \href{https://aflow.org/p/75K4}{\tt 75K4}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{3}$N:}} \\
& \href{https://aflow.org/p/A3B_hP4_191_bc_a-001}
{\makecell[lt]{\tt A3B\_hP4\_191\_bc\_a-001}}
& \href{https://aflow.org/p/RYZL}{\tt RYZL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{2}$Te ($C_{h}$):}} \\
& \href{https://aflow.org/p/A2B_hP6_191_h_e-001}
{\makecell[lt]{\tt A2B\_hP6\_191\_h\_e-001}}
& \href{https://aflow.org/p/X9YK}{\tt X9YK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlB$_{4}$Mg:}} \\
& \href{https://aflow.org/p/AB4C_hP6_191_a_h_b-001}
{\makecell[lt]{\tt AB4C\_hP6\_191\_a\_h\_b-001}}
& \href{https://aflow.org/p/PDN7}{\tt PDN7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaCu$_{5}$ ($D2_{d}$):}} \\
& \href{https://aflow.org/p/AB5_hP6_191_a_cg-001}
{\makecell[lt]{\tt AB5\_hP6\_191\_a\_cg-001}}
& \href{https://aflow.org/p/F7Y6}{\tt F7Y6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CoSn ($B35$):}} \\
& \href{https://aflow.org/p/AB_hP6_191_f_ad-001}
{\makecell[lt]{\tt AB\_hP6\_191\_f\_ad-001}}
& \href{https://aflow.org/p/Z7YH}{\tt Z7YH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Zr$_{4}$Al$_{3}$:}} \\
& \href{https://aflow.org/p/A3B4_hP7_191_f_de-001}
{\makecell[lt]{\tt A3B4\_hP7\_191\_f\_de-001}}
& \href{https://aflow.org/p/AMP4}{\tt AMP4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KV$_{3}$Sb$_{5}$:}} \\
& \href{https://aflow.org/p/AB5C3_hP9_191_b_ah_f-001}
{\makecell[lt]{\tt AB5C3\_hP9\_191\_b\_ah\_f-001}}
& \href{https://aflow.org/p/F3TR}{\tt F3TR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal WO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP12_191_gl_f-001}
{\makecell[lt]{\tt A3B\_hP12\_191\_gl\_f-001}}
& \href{https://aflow.org/p/SQAX}{\tt SQAX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Lucabindiite (KAs$_{4}$O$_{6}$Cl):}} \\
& \href{https://aflow.org/p/A4BCD6_hP12_191_h_a_b_i-001}
{\makecell[lt]{\tt A4BCD6\_hP12\_191\_h\_a\_b\_i-001}}
& \href{https://aflow.org/p/4NVE}{\tt 4NVE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaFe$_{2}$Al$_{9}$:}} \\
& \href{https://aflow.org/p/A9BC2_hP12_191_fm_a_c-001}
{\makecell[lt]{\tt A9BC2\_hP12\_191\_fm\_a\_c-001}}
& \href{https://aflow.org/p/CSJ8}{\tt CSJ8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D2_{a}$ (approximate TiBe$_{12}$):}} \\
& \href{https://aflow.org/p/A12B_hP13_191_cdei_a-001}
{\makecell[lt]{\tt A12B\_hP13\_191\_cdei\_a-001}}
& \href{https://aflow.org/p/FEUM}{\tt FEUM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ HfFe$_{6}$Ge$_{6}$:}} \\
& \href{https://aflow.org/p/A6B6C_hP13_191_i_cde_a-002}
{\makecell[lt]{\tt A6B6C\_hP13\_191\_i\_cde\_a-002}}
& \href{https://aflow.org/p/4E59}{\tt 4E59}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6/mcc ~ (192)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Beryl (Be$_{3}$Al$_{2}$Si$_{6}$O$_{18}$, $S3_{1}$):}} \\
& \href{https://aflow.org/p/A2B3C18D6_hP58_192_c_f_lm_l-001}
{\makecell[lt]{\tt A2B3C18D6\_hP58\_192\_c\_f\_lm\_l-001}}
& \href{https://aflow.org/p/52T5}{\tt 52T5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlPO$_{4}$:}} \\
& \href{https://aflow.org/p/AB2_hP72_192_m_j2kl-001}
{\makecell[lt]{\tt AB2\_hP72\_192\_m\_j2kl-001}}
& \href{https://aflow.org/p/M1VB}{\tt M1VB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Osumilite (KMg$_{2}$Al$_{3}$Si$_{12}$O$_{30}$):}} \\
& \href{https://aflow.org/p/A3BC2D30E12_hP96_192_f_a_c_l2m_m-001}
{\makecell[lt]{\tt A3BC2D30E12\_hP96\_192\_f\_a\_c\_l2m\_m-001}}
& \href{https://aflow.org/p/FPN8}{\tt FPN8}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_3/mcm ~ (193)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mavlyanovite (Mn$_{5}$Si$_{3}$, $D8_{8}$):}} \\
& \href{https://aflow.org/p/A5B3_hP16_193_dg_g-001}
{\makecell[lt]{\tt A5B3\_hP16\_193\_dg\_g-001}}
& \href{https://aflow.org/p/AQ0J}{\tt AQ0J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{5}$Ga$_{4}$:}} \\
& \href{https://aflow.org/p/A4B5_hP18_193_bg_dg-001}
{\makecell[lt]{\tt A4B5\_hP18\_193\_bg\_dg-001}}
& \href{https://aflow.org/p/443S}{\tt 443S}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D0_{6}$ (Tysonite, LaF$_{3}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A3B_hP24_193_ack_g-001}
{\makecell[lt]{\tt A3B\_hP24\_193\_ack\_g-001}}
& \href{https://aflow.org/p/JJ07}{\tt JJ07}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ordered TmBO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_hP30_193_g_gk_bd-001}
{\makecell[lt]{\tt AB3C\_hP30\_193\_g\_gk\_bd-001}}
& \href{https://aflow.org/p/AE3Q}{\tt AE3Q}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P6_3/mmc ~ (194)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Close Packed (Mg, $A3$, hcp):}} \\
& \href{https://aflow.org/p/A_hP2_194_c-001}
{\makecell[lt]{\tt A\_hP2\_194\_c-001}}
& \href{https://aflow.org/p/LZW5}{\tt LZW5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Nickeline (NiAs, $B8_{1}$):}} \\
& \href{https://aflow.org/p/AB_hP4_194_c_a-001}
{\makecell[lt]{\tt AB\_hP4\_194\_c\_a-001}}
& \href{https://aflow.org/p/Y3TN}{\tt Y3TN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BN ($B_{k}$):}} \\
& \href{https://aflow.org/p/AB_hP4_194_c_d-001}
{\makecell[lt]{\tt AB\_hP4\_194\_c\_d-001}}
& \href{https://aflow.org/p/SHYT}{\tt SHYT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-La ($A3'$):}} \\
& \href{https://aflow.org/p/A_hP4_194_ac-001}
{\makecell[lt]{\tt A\_hP4\_194\_ac-001}}
& \href{https://aflow.org/p/9631}{\tt 9631}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Graphite ($A9$):}} \\
& \href{https://aflow.org/p/A_hP4_194_bc-001}
{\makecell[lt]{\tt A\_hP4\_194\_bc-001}}
& \href{https://aflow.org/p/W4SC}{\tt W4SC}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Lonsdaleite (Hexagonal Diamond):}} \\
& \href{https://aflow.org/p/A_hP4_194_f-001}
{\makecell[lt]{\tt A\_hP4\_194\_f-001}}
& \href{https://aflow.org/p/4AMD}{\tt 4AMD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiZn$_{2}$ ($C_{k}$):}} \\
& \href{https://aflow.org/p/AB_hP4_194_a_c-003}
{\makecell[lt]{\tt AB\_hP4\_194\_a\_c-003}}
& \href{https://aflow.org/p/CY59}{\tt CY59}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $L'3_{0}$ (approximate Fe$_{2}$N):}} \\
& \href{https://aflow.org/p/AB_hP4_194_c_a-003}
{\makecell[lt]{\tt AB\_hP4\_194\_c\_a-003}}
& \href{https://aflow.org/p/Q425}{\tt Q425}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaIn$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hP6_194_b_f-001}
{\makecell[lt]{\tt AB2\_hP6\_194\_b\_f-001}}
& \href{https://aflow.org/p/21YK}{\tt 21YK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ InNi$_{2}$ ($B8_{2}$):}} \\
& \href{https://aflow.org/p/AB2_hP6_194_c_ad-001}
{\makecell[lt]{\tt AB2\_hP6\_194\_c\_ad-001}}
& \href{https://aflow.org/p/X5ZH}{\tt X5ZH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Molybdenite (MoS$_{2}$, $C7$):}} \\
& \href{https://aflow.org/p/AB2_hP6_194_c_f-001}
{\makecell[lt]{\tt AB2\_hP6\_194\_c\_f-001}}
& \href{https://aflow.org/p/A8HJ}{\tt A8HJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LiBC:}} \\
& \href{https://aflow.org/p/ABC_hP6_194_c_d_a-001}
{\makecell[lt]{\tt ABC\_hP6\_194\_c\_d\_a-001}}
& \href{https://aflow.org/p/F0CN}{\tt F0CN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hypothetical Tetrahedrally
    Bonded Carbon with \\ 3-Member Rings:}} \\
& \href{https://aflow.org/p/A_hP6_194_h-001}
{\makecell[lt]{\tt A\_hP6\_194\_h-001}}
& \href{https://aflow.org/p/1BYJ}{\tt 1BYJ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ReB$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_hP6_194_f_c-003}
{\makecell[lt]{\tt A2B\_hP6\_194\_f\_c-003}}
& \href{https://aflow.org/p/TH7D}{\tt TH7D}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal High-Temperature NbS$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hP6_194_b_f-002}
{\makecell[lt]{\tt AB2\_hP6\_194\_b\_f-002}}
& \href{https://aflow.org/p/Z5TL}{\tt Z5TL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{3}$Sn ($D0_{19}$):}} \\
& \href{https://aflow.org/p/A3B_hP8_194_h_c-001}
{\makecell[lt]{\tt A3B\_hP8\_194\_h\_c-001}}
& \href{https://aflow.org/p/LJF8}{\tt LJF8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_3$As ($D0_{18}$):}} \\
& \href{https://aflow.org/p/AB3_hP8_194_c_bf-001}
{\makecell[lt]{\tt AB3\_hP8\_194\_c\_bf-001}}
& \href{https://aflow.org/p/5M89}{\tt 5M89}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlCCr$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hP8_194_c_a_f-007}
{\makecell[lt]{\tt ABC2\_hP8\_194\_c\_a\_f-007}}
& \href{https://aflow.org/p/NEW2}{\tt NEW2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AsTi ($B_{i}$):}} \\
& \href{https://aflow.org/p/AB_hP8_194_ac_f-004}
{\makecell[lt]{\tt AB\_hP8\_194\_ac\_f-004}}
& \href{https://aflow.org/p/E9RV}{\tt E9RV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ReB$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP8_194_af_c-001}
{\makecell[lt]{\tt A3B\_hP8\_194\_af\_c-001}}
& \href{https://aflow.org/p/72PY}{\tt 72PY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Delafossite (CuFeO$_{2}$):}} \\
& \href{https://aflow.org/p/ABC2_hP8_194_a_c_f-005}
{\makecell[lt]{\tt ABC2\_hP8\_194\_a\_c\_f-005}}
& \href{https://aflow.org/p/Y6AL}{\tt Y6AL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SnTaS$_{2}$:}} \\
& \href{https://aflow.org/p/A2BC_hP8_194_e_a_c-001}
{\makecell[lt]{\tt A2BC\_hP8\_194\_e\_a\_c-001}}
& \href{https://aflow.org/p/DG69}{\tt DG69}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NiMoP$_{2}$:}} \\
& \href{https://aflow.org/p/ABC2_hP8_194_b_a_f-001}
{\makecell[lt]{\tt ABC2\_hP8\_194\_b\_a\_f-001}}
& \href{https://aflow.org/p/D1PM}{\tt D1PM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LiO:}} \\
& \href{https://aflow.org/p/AB_hP8_194_ac_f-003}
{\makecell[lt]{\tt AB\_hP8\_194\_ac\_f-003}}
& \href{https://aflow.org/p/JV7G}{\tt JV7G}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-GaSe:}} \\
& \href{https://aflow.org/p/AB_hP8_194_f_f-003}
{\makecell[lt]{\tt AB\_hP8\_194\_f\_f-003}}
& \href{https://aflow.org/p/BDG1}{\tt BDG1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pt$_{2}$Sn$_{3}$ ($D5_{b}$):}} \\
& \href{https://aflow.org/p/A2B3_hP10_194_f_bf-001}
{\makecell[lt]{\tt A2B3\_hP10\_194\_f\_bf-001}}
& \href{https://aflow.org/p/Y79W}{\tt Y79W}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{0.74}$CoO$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_hP10_194_a_bc_f-001}
{\makecell[lt]{\tt AB2C2\_hP10\_194\_a\_bc\_f-001}}
& \href{https://aflow.org/p/6X9E}{\tt 6X9E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ EuIn$_{2}$P$_{2}$:}} \\
& \href{https://aflow.org/p/AB2C2_hP10_194_a_f_f-001}
{\makecell[lt]{\tt AB2C2\_hP10\_194\_a\_f\_f-001}}
& \href{https://aflow.org/p/PL9Q}{\tt PL9Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Be$_{3}$N$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2_hP10_194_bf_ac-001}
{\makecell[lt]{\tt A3B2\_hP10\_194\_bf\_ac-001}}
& \href{https://aflow.org/p/CJUB}{\tt CJUB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaNiO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hP10_194_c_a_h-001}
{\makecell[lt]{\tt ABC3\_hP10\_194\_c\_a\_h-001}}
& \href{https://aflow.org/p/UTCF}{\tt UTCF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature GdBO$_{3}$:}} \\
& \href{https://aflow.org/p/ABC3_hP10_194_c_a_h-002}
{\makecell[lt]{\tt ABC3\_hP10\_194\_c\_a\_h-002}}
& \href{https://aflow.org/p/R6VB}{\tt R6VB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Tridymite (SiO$_{2}$, $C10$):}} \\
& \href{https://aflow.org/p/A2B_hP12_194_cg_f-001}
{\makecell[lt]{\tt A2B\_hP12\_194\_cg\_f-001}}
& \href{https://aflow.org/p/3KTM}{\tt 3KTM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgZn$_{2}$ Hexagonal Laves ($C14$):}} \\
& \href{https://aflow.org/p/AB2_hP12_194_f_ah-001}
{\makecell[lt]{\tt AB2\_hP12\_194\_f\_ah-001}}
& \href{https://aflow.org/p/LL0C}{\tt LL0C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CMo:}} \\
& \href{https://aflow.org/p/AB_hP12_194_af_bf-001}
{\makecell[lt]{\tt AB\_hP12\_194\_af\_bf-001}}
& \href{https://aflow.org/p/Q5G8}{\tt Q5G8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Covellite (CuS, $B18$):}} \\
& \href{https://aflow.org/p/AB_hP12_194_cf_de-001}
{\makecell[lt]{\tt AB\_hP12\_194\_cf\_de-001}}
& \href{https://aflow.org/p/QP0Q}{\tt QP0Q}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{3}$GeTe$_{2}$:}} \\
& \href{https://aflow.org/p/A3BC2_hP12_194_ce_d_f-001}
{\makecell[lt]{\tt A3BC2\_hP12\_194\_ce\_d\_f-001}}
& \href{https://aflow.org/p/ANDB}{\tt ANDB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ W$_{2}$B$_{5}$ ($D8_{h}$):}} \\
& \href{https://aflow.org/p/A5B2_hP14_194_abcf_f-001}
{\makecell[lt]{\tt A5B2\_hP14\_194\_abcf\_f-001}}
& \href{https://aflow.org/p/S78A}{\tt S78A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlN$_{3}$Ti$_{4}$:}} \\
& \href{https://aflow.org/p/AB3C4_hP16_194_c_af_ef-001}
{\makecell[lt]{\tt AB3C4\_hP16\_194\_c\_af\_ef-001}}
& \href{https://aflow.org/p/53FU}{\tt 53FU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ni$_{3}$Ti ($D0_{24}$):}} \\
& \href{https://aflow.org/p/A3B_hP16_194_gh_ac-001}
{\makecell[lt]{\tt A3B\_hP16\_194\_gh\_ac-001}}
& \href{https://aflow.org/p/7D2A}{\tt 7D2A}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ OP4-LiNaCo$_{2}$O$_{4}$:}} \\
& \href{https://aflow.org/p/A2BC2D4_hP18_194_f_a_cd_ef-001}
{\makecell[lt]{\tt A2BC2D4\_hP18\_194\_f\_a\_cd\_ef-001}}
& \href{https://aflow.org/p/C4AH}{\tt C4AH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Disordered YBO$_{3}$:}} \\
& \href{https://aflow.org/p/A3B5C_hP18_194_h_fh_a-001}
{\makecell[lt]{\tt A3B5C\_hP18\_194\_h\_fh\_a-001}}
& \href{https://aflow.org/p/3718}{\tt 3718}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CeH$_{9}$:}} \\
& \href{https://aflow.org/p/AB9_hP20_194_c_bfk-001}
{\makecell[lt]{\tt AB9\_hP20\_194\_c\_bfk-001}}
& \href{https://aflow.org/p/B62K}{\tt B62K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Proposed 300 GPa HfH$_{10}$:}} \\
& \href{https://aflow.org/p/A10B_hP22_194_bhj_c-001}
{\makecell[lt]{\tt A10B\_hP22\_194\_bhj\_c-001}}
& \href{https://aflow.org/p/MK58}{\tt MK58}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Ti$_{6}$Sn$_{5}$:}} \\
& \href{https://aflow.org/p/A5B6_hP22_194_ach_gh-001}
{\makecell[lt]{\tt A5B6\_hP22\_194\_ach\_gh-001}}
& \href{https://aflow.org/p/09JW}{\tt 09JW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgNi$_{2}$ Hexagonal Laves ($C36$):}} \\
& \href{https://aflow.org/p/AB2_hP24_194_ef_fgh-001}
{\makecell[lt]{\tt AB2\_hP24\_194\_ef\_fgh-001}}
& \href{https://aflow.org/p/HV5V}{\tt HV5V}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Lu$_{2}$CoGa$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C2_hP24_194_f_k_bh-001}
{\makecell[lt]{\tt AB3C2\_hP24\_194\_f\_k\_bh-001}}
& \href{https://aflow.org/p/0GA4}{\tt 0GA4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ VCo$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP24_194_hk_bf-001}
{\makecell[lt]{\tt A3B\_hP24\_194\_hk\_bf-001}}
& \href{https://aflow.org/p/XEL5}{\tt XEL5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal PuAl$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_hP24_194_hk_bf-002}
{\makecell[lt]{\tt A3B\_hP24\_194\_hk\_bf-002}}
& \href{https://aflow.org/p/E109}{\tt E109}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature NbSe$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_hP24_194_bh_fk-001}
{\makecell[lt]{\tt AB2\_hP24\_194\_bh\_fk-001}}
& \href{https://aflow.org/p/YM9E}{\tt YM9E}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CeNi$_{3}$:}} \\
& \href{https://aflow.org/p/AB3_hP24_194_cf_abdk-001}
{\makecell[lt]{\tt AB3\_hP24\_194\_cf\_abdk-001}}
& \href{https://aflow.org/p/1SSV}{\tt 1SSV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{9}$Mn$_{3}$Si ($E9_{c}$):}} \\
& \href{https://aflow.org/p/A9B3C_hP26_194_hk_h_a-001}
{\makecell[lt]{\tt A9B3C\_hP26\_194\_hk\_h\_a-001}}
& \href{https://aflow.org/p/KM59}{\tt KM59}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Vaterite (CaCO$_{3}$):}} \\
& \href{https://aflow.org/p/A3BC9_hP26_194_h_a_hk-001}
{\makecell[lt]{\tt A3BC9\_hP26\_194\_h\_a\_hk-001}}
& \href{https://aflow.org/p/LCWU}{\tt LCWU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{9}$Pb$_{4}$ ($\delta$'-NaPb):}} \\
& \href{https://aflow.org/p/A9B4_hP26_194_ce3f_ef-001}
{\makecell[lt]{\tt A9B4\_hP26\_194\_ce3f\_ef-001}}
& \href{https://aflow.org/p/J5ST}{\tt J5ST}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{2}$Al$_{5}$ ($D8_{11}$):}} \\
& \href{https://aflow.org/p/A5B2_hP28_194_ahk_ch-001}
{\makecell[lt]{\tt A5B2\_hP28\_194\_ahk\_ch-001}}
& \href{https://aflow.org/p/VX03}{\tt VX03}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{3}$Cr$_{2}$Cl$_{9}$:}} \\
& \href{https://aflow.org/p/A9B2C3_hP28_194_hk_f_bf-001}
{\makecell[lt]{\tt A9B2C3\_hP28\_194\_hk\_f\_bf-001}}
& \href{https://aflow.org/p/77Z6}{\tt 77Z6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal Ba$_{3}$CoIr$_{2}$O$_{9}$:}} \\
& \href{https://aflow.org/p/A3BC2D9_hP30_194_bf_a_f_hk-001}
{\makecell[lt]{\tt A3BC2D9\_hP30\_194\_bf\_a\_f\_hk-001}}
& \href{https://aflow.org/p/BHER}{\tt BHER}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal BaTiO$_{3}$:}} \\
& \href{https://aflow.org/p/AB3C_hP30_194_bf_hk_af-001}
{\makecell[lt]{\tt AB3C\_hP30\_194\_bf\_hk\_af-001}}
& \href{https://aflow.org/p/VHHA}{\tt VHHA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ BaLi$_{4}$:}} \\
& \href{https://aflow.org/p/AB4_hP30_194_h_afhk-001}
{\makecell[lt]{\tt AB4\_hP30\_194\_h\_afhk-001}}
& \href{https://aflow.org/p/JAJR}{\tt JAJR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{3}$W$_{9}$C$_{4}$:}} \\
& \href{https://aflow.org/p/A2B3C3_hP32_194_cg_2h_k-001}
{\makecell[lt]{\tt A2B3C3\_hP32\_194\_cg\_2h\_k-001}}
& \href{https://aflow.org/p/JSHF}{\tt JSHF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hexagonal $\alpha$-Ca$_{2}$SiO$_{4}$:}} \\
& \href{https://aflow.org/p/A3B12C_hP32_194_af_2k_c-001}
{\makecell[lt]{\tt A3B12C\_hP32\_194\_af\_2k\_c-001}}
& \href{https://aflow.org/p/CEQR}{\tt CEQR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $S3_{4}$(II) (Catapleiite,
    Na$_{2}$Zr(SiO$_{3}$)$_{3} \cdot$H$_{2}$O) \\ ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A3B2C9D3E_hP36_194_g_f_hk_h_a-001}
{\makecell[lt]{\tt A3B2C9D3E\_hP36\_194\_g\_f\_hk\_h\_a-001}}
& \href{https://aflow.org/p/6TN8}{\tt 6TN8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{2}$Ni$_{7}$:}} \\
& \href{https://aflow.org/p/A2B7_hP36_194_2f_aefhk-001}
{\makecell[lt]{\tt A2B7\_hP36\_194\_2f\_aefhk-001}}
& \href{https://aflow.org/p/A0TL}{\tt A0TL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{13}$Pb$_{5}$ ($\gamma$-NaPb):}} \\
& \href{https://aflow.org/p/A13B5_hP36_194_a2e4f_b2f-001}
{\makecell[lt]{\tt A13B5\_hP36\_194\_a2e4f\_b2f-001}}
& \href{https://aflow.org/p/G1KV}{\tt G1KV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Th$_{2}$Ni$_{17}$:}} \\
& \href{https://aflow.org/p/A17B2_hP38_194_fgjk_bc-001}
{\makecell[lt]{\tt A17B2\_hP38\_194\_fgjk\_bc-001}}
& \href{https://aflow.org/p/DQFR}{\tt DQFR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Barlowite [Cu$_{4}$FBr(OH)$_{6}$]:}} \\
& \href{https://aflow.org/p/AB6CD6E6_hP40_194_c_gh_b_k_k-001}
{\makecell[lt]{\tt AB6CD6E6\_hP40\_194\_c\_gh\_b\_k\_k-001}}
& \href{https://aflow.org/p/GN34}{\tt GN34}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{23}$V$_{4}$:}} \\
& \href{https://aflow.org/p/A23B4_hP54_194_fh3k_ah-001}
{\makecell[lt]{\tt A23B4\_hP54\_194\_fh3k\_ah-001}}
& \href{https://aflow.org/p/W4P8}{\tt W4P8}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{6}$Nd$_{2}$Ti$_{4}$O$_{17}$:}} \\
& \href{https://aflow.org/p/A6B2C17D4_hP58_194_ab2f_e_fh2k_2f-001}
{\makecell[lt]{\tt A6B2C17D4\_hP58\_194\_ab2f\_e\_fh2k\_2f-001}}
& \href{https://aflow.org/p/X8HZ}{\tt X8HZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Alumina ($D5_{6}$, Al$_{2}$O$_{3}$):}} \\
& \href{https://aflow.org/p/A2B3_hP60_194_3fk_cdef2k-001}
{\makecell[lt]{\tt A2B3\_hP60\_194\_3fk\_cdef2k-001}}
& \href{https://aflow.org/p/T15Z}{\tt T15Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Magnetoplumbite (PbFe$_{12}$O$_{19}$):}} \\
& \href{https://aflow.org/p/A12B19C_hP64_194_ab2fk_efh2k_c-001}
{\makecell[lt]{\tt A12B19C\_hP64\_194\_ab2fk\_efh2k\_c-001}}
& \href{https://aflow.org/p/5L5V}{\tt 5L5V}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrMg$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_hP90_194_e2fgh4k_hk-001}
{\makecell[lt]{\tt A4B\_hP90\_194\_e2fgh4k\_hk-001}}
& \href{https://aflow.org/p/DU5B}{\tt DU5B}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P23 ~ (195)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cd$_{8}$As$_{7}$Cl:}} \\
& \href{https://aflow.org/p/A7B12C_cP20_195_ag_3e_b-001}
{\makecell[lt]{\tt A7B12C\_cP20\_195\_ag\_3e\_b-001}}
& \href{https://aflow.org/p/J7FX}{\tt J7FX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PrRu$_{4}$P$_{12}$:}} \\
& \href{https://aflow.org/p/A12BC4_cP34_195_2j_ab_2e-001}
{\makecell[lt]{\tt A12BC4\_cP34\_195\_2j\_ab\_2e-001}}
& \href{https://aflow.org/p/8SJC}{\tt 8SJC}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf F23 ~ (196)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{2}$Fe[CN]$_{6}$:}} \\
& \href{https://aflow.org/p/A12B2C_cF60_196_h_ac_b-001}
{\makecell[lt]{\tt A12B2C\_cF60\_196\_h\_ac\_b-001}}
& \href{https://aflow.org/p/DJ7F}{\tt DJ7F}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{14}$Zn$_{6}$Al$_{10}$O$_{35}$:}} \\
& \href{https://aflow.org/p/A12B14C35D4_cF260_196_abeg_2ef_cef2h_e-001}
{\makecell[lt]{\tt A12B14C35D4\_cF260\_196\_abeg\_2ef\_cef2h\_e-001}}
& \href{https://aflow.org/p/JELG}{\tt JELG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{22}$Si$_{5}$:}} \\
& \href{https://aflow.org/p/A22B5_cF432_196_abcd6efg4h_2efg-001}
{\makecell[lt]{\tt A22B5\_cF432\_196\_abcd6efg4h\_2efg-001}}
& \href{https://aflow.org/p/GA7M}{\tt GA7M}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I23 ~ (197)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{4}$Ni:}} \\
& \href{https://aflow.org/p/A4B_cI40_197_cde_c-001}
{\makecell[lt]{\tt A4B\_cI40\_197\_cde\_c-001}}
& \href{https://aflow.org/p/PBV9}{\tt PBV9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Hf$_{10}$Ta$_{3}$S$_{3}$:}} \\
& \href{https://aflow.org/p/A11B3C2_cI64_197_cdf_e_c-001}
{\makecell[lt]{\tt A11B3C2\_cI64\_197\_cdf\_e\_c-001}}
& \href{https://aflow.org/p/8883}{\tt 8883}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Bi$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A13B20_cI66_197_af_2cf-001}
{\makecell[lt]{\tt A13B20\_cI66\_197\_af\_2cf-001}}
& \href{https://aflow.org/p/8111}{\tt 8111}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P2_13 ~ (198)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-CO ($B21$):}} \\
& \href{https://aflow.org/p/AB_cP8_198_a_a-001}
{\makecell[lt]{\tt AB\_cP8\_198\_a\_a-001}}
& \href{https://aflow.org/p/LCVR}{\tt LCVR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FeSi ($B20$):}} \\
& \href{https://aflow.org/p/AB_cP8_198_a_a-002}
{\makecell[lt]{\tt AB\_cP8\_198\_a\_a-002}}
& \href{https://aflow.org/p/93P7}{\tt 93P7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-N ($P2_{1}3$):}} \\
& \href{https://aflow.org/p/A_cP8_198_2a-001}
{\makecell[lt]{\tt A\_cP8\_198\_2a-001}}
& \href{https://aflow.org/p/VHKA}{\tt VHKA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ullmanite (NiSSb, $F0_{1}$):}} \\
& \href{https://aflow.org/p/ABC_cP12_198_a_a_a-001}
{\makecell[lt]{\tt ABC\_cP12\_198\_a\_a\_a-001}}
& \href{https://aflow.org/p/VHP8}{\tt VHP8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ammonia (NH$_{3}$, $D0_{1}$):}} \\
& \href{https://aflow.org/p/A3B_cP16_198_b_a-001}
{\makecell[lt]{\tt A3B\_cP16\_198\_b\_a-001}}
& \href{https://aflow.org/p/QTNQ}{\tt QTNQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sodium Chlorate (NaClO$_{3}$, $G0_{3}$):}} \\
& \href{https://aflow.org/p/ABC3_cP20_198_a_a_b-001}
{\makecell[lt]{\tt ABC3\_cP20\_198\_a\_a\_b-001}}
& \href{https://aflow.org/p/QEXW}{\tt QEXW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Carnegieite (NaAlSiO$_{4}$, $S6_{5}$):}} \\
& \href{https://aflow.org/p/ABC4D_cP28_198_a_a_ab_a-001}
{\makecell[lt]{\tt ABC4D\_cP28\_198\_a\_a\_ab\_a-001}}
& \href{https://aflow.org/p/M6W2}{\tt M6W2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{2}$CaSiO$_{4}$ ($S6_{6}$):}} \\
& \href{https://aflow.org/p/AB2C4D_cP32_198_a_2a_ab_a-001}
{\makecell[lt]{\tt AB2C4D\_cP32\_198\_a\_2a\_ab\_a-001}}
& \href{https://aflow.org/p/MFVM}{\tt MFVM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cubic Cu$_{2}$OSeO$_{3}$:}} \\
& \href{https://aflow.org/p/A2B4C_cP56_198_ab_2a2b_2a-001}
{\makecell[lt]{\tt A2B4C\_cP56\_198\_ab\_2a2b\_2a-001}}
& \href{https://aflow.org/p/PZ2V}{\tt PZ2V}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature CsW$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C2_cP72_198_2a_4b_ab-001}
{\makecell[lt]{\tt AB6C2\_cP72\_198\_2a\_4b\_ab-001}}
& \href{https://aflow.org/p/WBDQ}{\tt WBDQ}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Langbeinite [K$_{2}$Mg$_{2}$(SO$_{4}$)$_{3}$]:}} \\
& \href{https://aflow.org/p/A2B2C12D3_cP76_198_2a_2a_4b_b-001}
{\makecell[lt]{\tt A2B2C12D3\_cP76\_198\_2a\_2a\_4b\_b-001}}
& \href{https://aflow.org/p/98LD}{\tt 98LD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I2_13 ~ (199)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CoU ($B_{a}$):}} \\
& \href{https://aflow.org/p/AB_cI16_199_a_a-001}
{\makecell[lt]{\tt AB\_cI16\_199\_a\_a-001}}
& \href{https://aflow.org/p/TFMD}{\tt TFMD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Corderoite ($\alpha$-Hg$_{3}$S$_{2}$Cl$_{2}$):}} \\
& \href{https://aflow.org/p/A2B3C2_cI28_199_a_b_a-002}
{\makecell[lt]{\tt A2B3C2\_cI28\_199\_a\_b\_a-002}}
& \href{https://aflow.org/p/VYHG}{\tt VYHG}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $C26_{a}$ (NO$_{2}$) ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/AB2_cI36_199_b_c-001}
{\makecell[lt]{\tt AB2\_cI36\_199\_b\_c-001}}
& \href{https://aflow.org/p/VGMG}{\tt VGMG}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pm\overline{3} ~ (200)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CsHgN$_{3}$O$_{6}$:}} \\
& \href{https://aflow.org/p/ABC3D6_cP11_200_a_b_c_f-001}
{\makecell[lt]{\tt ABC3D6\_cP11\_200\_a\_b\_c\_f-001}}
& \href{https://aflow.org/p/4JP4}{\tt 4JP4}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ C-AlRuNi (Al$_{20}$Ni$_{3}$Ru$_{5}$):}} \\
& \href{https://aflow.org/p/A23B2C6_cP31_200_cij_ab_f-001}
{\makecell[lt]{\tt A23B2C6\_cP31\_200\_cij\_ab\_f-001}}
& \href{https://aflow.org/p/L1EN}{\tt L1EN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{2}$Zn$_{11}$ ($D8_{c}$):}} \\
& \href{https://aflow.org/p/A2B11_cP39_200_f_begik-001}
{\makecell[lt]{\tt A2B11\_cP39\_200\_f\_begik-001}}
& \href{https://aflow.org/p/8FHP}{\tt 8FHP}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pn\overline{3} ~ (201)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KSbO$_{3}$ (High-Temperature):}} \\
& \href{https://aflow.org/p/AB3C_cP60_201_be_fh_g-001}
{\makecell[lt]{\tt AB3C\_cP60\_201\_be\_fh\_g-001}}
& \href{https://aflow.org/p/WX0M}{\tt WX0M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bi$_{3}$Ru$_{3}$O$_{11}$:}} \\
& \href{https://aflow.org/p/A3B11C3_cP68_201_be_efh_g-001}
{\makecell[lt]{\tt A3B11C3\_cP68\_201\_be\_efh\_g-001}}
& \href{https://aflow.org/p/0WEU}{\tt 0WEU}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CuMo$_{3}$Cl$_{7}$:}} \\
& \href{https://aflow.org/p/A7BC3_cP88_201_e2h_e_h-001}
{\makecell[lt]{\tt A7BC3\_cP88\_201\_e2h\_e\_h-001}}
& \href{https://aflow.org/p/HF2G}{\tt HF2G}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KW$_{3}$Br$_{7}$:}} \\
& \href{https://aflow.org/p/A28B5C12_cP90_201_e2h_bd_h-001}
{\makecell[lt]{\tt A28B5C12\_cP90\_201\_e2h\_bd\_h-001}}
& \href{https://aflow.org/p/RMGB}{\tt RMGB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{6}$Cd$_{37}$:}} \\
& \href{https://aflow.org/p/A41B6_cP188_201_b2efg5h_h-001}
{\makecell[lt]{\tt A41B6\_cP188\_201\_b2efg5h\_h-001}}
& \href{https://aflow.org/p/D917}{\tt D917}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fm\overline{3} ~ (202)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-CuZrF$_{6}$:}} \\
& \href{https://aflow.org/p/AB12C_cF56_202_a_h_b-001}
{\makecell[lt]{\tt AB12C\_cF56\_202\_a\_h\_b-001}}
& \href{https://aflow.org/p/G65V}{\tt G65V}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{3}$Co(NO$_{2}$)$_{6}$ ($J2_{4}$):}} \\
& \href{https://aflow.org/p/AB3C6D12_cF88_202_a_bc_e_h-001}
{\makecell[lt]{\tt AB3C6D12\_cF88\_202\_a\_bc\_e\_h-001}}
& \href{https://aflow.org/p/G8R0}{\tt G8R0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KB$_{6}$H$_{6}$:}} \\
& \href{https://aflow.org/p/A6B6C_cF104_202_h_h_c-001}
{\makecell[lt]{\tt A6B6C\_cF104\_202\_h\_h\_c-001}}
& \href{https://aflow.org/p/PZB0}{\tt PZB0}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ FCC C$_{60}$ Buckminsterfullerene:}} \\
& \href{https://aflow.org/p/A_cF240_202_h2i-001}
{\makecell[lt]{\tt A\_cF240\_202\_h2i-001}}
& \href{https://aflow.org/p/TV0E}{\tt TV0E}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fd\overline{3} ~ (203)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rb$_{3}$AsSe$_{16}$:}} \\
& \href{https://aflow.org/p/AB3C16_cF160_203_a_bc_eg-001}
{\makecell[lt]{\tt AB3C16\_cF160\_203\_a\_bc\_eg-001}}
& \href{https://aflow.org/p/HAGZ}{\tt HAGZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pyrochlore (Na$_{3}$Co(CO$_{3}$)$_{2}$Cl):}} \\
& \href{https://aflow.org/p/A2BCD3E6_cF208_203_e_c_d_f_g-001}
{\makecell[lt]{\tt A2BCD3E6\_cF208\_203\_e\_c\_d\_f\_g-001}}
& \href{https://aflow.org/p/LH7J}{\tt LH7J}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tychite (Na$_{6}$Mg$_{2}$SO$_{4}$(CO$_{3}$)$_{4}$):}} \\
& \href{https://aflow.org/p/A4B2C6D16E_cF232_203_e_c_f_eg_b-001}
{\makecell[lt]{\tt A4B2C6D16E\_cF232\_203\_e\_c\_f\_eg\_b-001}}
& \href{https://aflow.org/p/LJXD}{\tt LJXD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Im\overline{3} ~ (204)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{12}$W:}} \\
& \href{https://aflow.org/p/A12B_cI26_204_g_a-001}
{\makecell[lt]{\tt A12B\_cI26\_204\_g\_a-001}}
& \href{https://aflow.org/p/JDL2}{\tt JDL2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Skutterudite (CoAs$_{3}$, $D0_{2}$):}} \\
& \href{https://aflow.org/p/A3B_cI32_204_g_c-001}
{\makecell[lt]{\tt A3B\_cI32\_204\_g\_c-001}}
& \href{https://aflow.org/p/9U6F}{\tt 9U6F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LaFe$_{4}$P$_{12}$:}} \\
& \href{https://aflow.org/p/A4BC12_cI34_204_c_a_g-001}
{\makecell[lt]{\tt A4BC12\_cI34\_204\_c\_a\_g-001}}
& \href{https://aflow.org/p/GXVQ}{\tt GXVQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Modern $C26$ (NO$_{2}$):}} \\
& \href{https://aflow.org/p/AB2_cI36_204_d_g-001}
{\makecell[lt]{\tt AB2\_cI36\_204\_d\_g-001}}
& \href{https://aflow.org/p/XJC7}{\tt XJC7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaMn$_{7}$O$_{12}$:}} \\
& \href{https://aflow.org/p/A7BC12_cI40_204_bc_a_g-001}
{\makecell[lt]{\tt A7BC12\_cI40\_204\_bc\_a\_g-001}}
& \href{https://aflow.org/p/M5NA}{\tt M5NA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ CaCu$_{3}$Mn$_{4}$O$_{12}$:}} \\
& \href{https://aflow.org/p/AB3C4D12_cI40_204_a_b_c_g-001}
{\makecell[lt]{\tt AB3C4D12\_cI40\_204\_a\_b\_c\_g-001}}
& \href{https://aflow.org/p/RGPS}{\tt RGPS}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ru$_{3}$Be$_{17}$:}} \\
& \href{https://aflow.org/p/A17B3_cI160_204_def2gh_g-001}
{\makecell[lt]{\tt A17B3\_cI160\_204\_def2gh\_g-001}}
& \href{https://aflow.org/p/92TS}{\tt 92TS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bergman [Mg$_{32}$(Al,Zn)$_{49}$]:}} \\
& \href{https://aflow.org/p/AB32C48_cI162_204_a_2efg_2gh-001}
{\makecell[lt]{\tt AB32C48\_cI162\_204\_a\_2efg\_2gh-001}}
& \href{https://aflow.org/p/9AQF}{\tt 9AQF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ YCd$_{6}$:}} \\
& \href{https://aflow.org/p/A20B3_cI184_204_def3gh_g-001}
{\makecell[lt]{\tt A20B3\_cI184\_204\_def3gh\_g-001}}
& \href{https://aflow.org/p/HYXN}{\tt HYXN}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pa\overline{3} ~ (205)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-N ($Pa\overline{3}$):}} \\
& \href{https://aflow.org/p/A_cP8_205_c-001}
{\makecell[lt]{\tt A\_cP8\_205\_c-001}}
& \href{https://aflow.org/p/84Y3}{\tt 84Y3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pyrite (FeS$_{2}$, $C2$):}} \\
& \href{https://aflow.org/p/AB2_cP12_205_a_c-001}
{\makecell[lt]{\tt AB2\_cP12\_205\_a\_c-001}}
& \href{https://aflow.org/p/M44S}{\tt M44S}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SC16 (CuCl):}} \\
& \href{https://aflow.org/p/AB_cP16_205_c_c-001}
{\makecell[lt]{\tt AB\_cP16\_205\_c\_c-001}}
& \href{https://aflow.org/p/F4G8}{\tt F4G8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaSbF$_{6}$:}} \\
& \href{https://aflow.org/p/A6BC_cP32_205_d_a_b-001}
{\makecell[lt]{\tt A6BC\_cP32\_205\_d\_a\_b-001}}
& \href{https://aflow.org/p/N7XD}{\tt N7XD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pb(NO$_{3}$)$_{2}$ ($G2_{1}$):}} \\
& \href{https://aflow.org/p/A2B6C_cP36_205_c_d_a-001}
{\makecell[lt]{\tt A2B6C\_cP36\_205\_c\_d\_a-001}}
& \href{https://aflow.org/p/LPJD}{\tt LPJD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SnI$_{4}$ (D1$_{1}$):}} \\
& \href{https://aflow.org/p/A4B_cP40_205_cd_c-001}
{\makecell[lt]{\tt A4B\_cP40\_205\_cd\_c-001}}
& \href{https://aflow.org/p/MJPK}{\tt MJPK}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ ZrP$_{2}$O$_{7}$ ($K6_{1}$) High-Temperature:}} \\
& \href{https://aflow.org/p/A7B2C_cP40_205_ad_c_b-001}
{\makecell[lt]{\tt A7B2C\_cP40\_205\_ad\_c\_b-001}}
& \href{https://aflow.org/p/NTUQ}{\tt NTUQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zn(BrO$_{3}$)$_{2}$ $\cdot$ 6H$_{2}$O ($J1_{10}$):}} \\
& \href{https://aflow.org/p/A2B6C6D_cP60_205_c_d_d_a-001}
{\makecell[lt]{\tt A2B6C6D\_cP60\_205\_c\_d\_d\_a-001}}
& \href{https://aflow.org/p/Q0QA}{\tt Q0QA}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $H6_{4}$ [Ni(NO$_{3}$)$_{2}$(NH$_{3}$)$_{6}$] ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A2B6CD6_cP60_205_c_d_a_d-001}
{\makecell[lt]{\tt A2B6CD6\_cP60\_205\_c\_d\_a\_d-001}}
& \href{https://aflow.org/p/GED2}{\tt GED2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaB$_{2}$O$_{4}$ (IV):}} \\
& \href{https://aflow.org/p/A2BC4_cP84_205_d_ac_2d-001}
{\makecell[lt]{\tt A2BC4\_cP84\_205\_d\_ac\_2d-001}}
& \href{https://aflow.org/p/TZRB}{\tt TZRB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaCr(SO$_{4}$)$_{2}$ $\cdot$ 12H$_{2}$O Alum:}} \\
& \href{https://aflow.org/p/AB12CD8E2_cP96_205_a_2d_b_cd_c-001}
{\makecell[lt]{\tt AB12CD8E2\_cP96\_205\_a\_2d\_b\_cd\_c-001}}
& \href{https://aflow.org/p/AUGT}{\tt AUGT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Alum [AlNa(SO$_{4}$)$_{2}$ $\cdot$ 12H$_{2}$O, $H4_{15}$]:}} \\
& \href{https://aflow.org/p/AB24CD20E2_cP192_205_a_4d_b_c3d_c-001}
{\makecell[lt]{\tt AB24CD20E2\_cP192\_205\_a\_4d\_b\_c3d\_c-001}}
& \href{https://aflow.org/p/VBLW}{\tt VBLW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Alum [KAl(SO$_{4}$)$_{2}$ $\cdot$ 12H$_{2}$O, $H4_{13}$]:}} \\
& \href{https://aflow.org/p/AB24CD28E2_cP224_205_a_4d_b_2c4d_c-001}
{\makecell[lt]{\tt AB24CD28E2\_cP224\_205\_a\_4d\_b\_2c4d\_c-001}}
& \href{https://aflow.org/p/MHB8}{\tt MHB8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Simple Cubic C$_{60}$ Buckminsterfullerene:}} \\
& \href{https://aflow.org/p/A_cP240_205_10d-001}
{\makecell[lt]{\tt A\_cP240\_205\_10d-001}}
& \href{https://aflow.org/p/3VYE}{\tt 3VYE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Alum [Al(NH$_{3}$CH$_{3}$)$_{2}$(SO$_{4}$)$_{2}$ $\cdot$ 12H$_{2}$O, $H4_{14}$]:}} \\
& \href{https://aflow.org/p/AB2C36D2E20F2_cP252_205_a_c_6d_c_c3d_c-001}
{\makecell[lt]{\tt AB2C36D2E20F2\_cP252\_205\_a\_c\_6d\_c\_c3d\_c-001}}
& \href{https://aflow.org/p/SFC7}{\tt SFC7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{3}$Al$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/A2B3C6_cP264_205_2d_ab2c2d_6d-001}
{\makecell[lt]{\tt A2B3C6\_cP264\_205\_2d\_ab2c2d\_6d-001}}
& \href{https://aflow.org/p/Q2JD}{\tt Q2JD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ia\overline{3} ~ (206)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BC8 (Si):}} \\
& \href{https://aflow.org/p/A_cI16_206_c-001}
{\makecell[lt]{\tt A\_cI16\_206\_c-001}}
& \href{https://aflow.org/p/83MZ}{\tt 83MZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bixbyite (Mn$_{2}$O$_{3}$, $D5_{3}$):}} \\
& \href{https://aflow.org/p/AB3C6_cI80_206_a_d_e-001}
{\makecell[lt]{\tt AB3C6\_cI80\_206\_a\_d\_e-001}}
& \href{https://aflow.org/p/G3EF}{\tt G3EF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AlLi$_{3}$N$_{2}$ ($E9_{d}$):}} \\
& \href{https://aflow.org/p/AB3C2_cI96_206_c_e_ad-001}
{\makecell[lt]{\tt AB3C2\_cI96\_206\_c\_e\_ad-001}}
& \href{https://aflow.org/p/WEUP}{\tt WEUP}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ZrTe$_{3}$O$_{8}$:}} \\
& \href{https://aflow.org/p/A8B3C_cI96_206_ce_d_a-001}
{\makecell[lt]{\tt A8B3C\_cI96\_206\_ce\_d\_a-001}}
& \href{https://aflow.org/p/3HHF}{\tt 3HHF}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P432 ~ (207)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Palladseite (Pd$_{17}$Se$_{15}$):}} \\
& \href{https://aflow.org/p/A17B15_cP64_207_acfk_eij-001}
{\makecell[lt]{\tt A17B15\_cP64\_207\_acfk\_eij-001}}
& \href{https://aflow.org/p/8LH0}{\tt 8LH0}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_232 ~ (208)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$P:}} \\
& \href{https://aflow.org/p/A3B_cP16_208_i_c-001}
{\makecell[lt]{\tt A3B\_cP16\_208\_i\_c-001}}
& \href{https://aflow.org/p/CCPW}{\tt CCPW}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cs$_{2}$ZnFe[CN]$_{6}$:}} \\
& \href{https://aflow.org/p/A6B2CD6E_cP64_208_m_ad_b_m_c-001}
{\makecell[lt]{\tt A6B2CD6E\_cP64\_208\_m\_ad\_b\_m\_c-001}}
& \href{https://aflow.org/p/0HGH}{\tt 0HGH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Na$_{11}$U$_{5}$O$_{16}$:}} \\
& \href{https://aflow.org/p/A11B16C5_cP64_208_bfh_adm_ce-001}
{\makecell[lt]{\tt A11B16C5\_cP64\_208\_bfh\_adm\_ce-001}}
& \href{https://aflow.org/p/NFNJ}{\tt NFNJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf F432 ~ (209)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ KPF$_{6}$:}} \\
& \href{https://aflow.org/p/A24BC_cF104_209_j_a_b-001}
{\makecell[lt]{\tt A24BC\_cF104\_209\_j\_a\_b-001}}
& \href{https://aflow.org/p/XBGM}{\tt XBGM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ PCN-20 [C$_{14}$CuO(H$_{2}$O)$_{4}$]:}} \\
& \href{https://aflow.org/p/A14BC8D5_cF1344_209_7j_g_4j_g2j-001}
{\makecell[lt]{\tt A14BC8D5\_cF1344\_209\_7j\_g\_4j\_g2j-001}}
& \href{https://aflow.org/p/5WNB}{\tt 5WNB}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf F4_132 ~ (210)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ MgB$_{12}$H$_{12}$[H$_{2}$O]$_{12}$:}} \\
& \href{https://aflow.org/p/A12B36CD12_cF488_210_h_3h_a_fg-001}
{\makecell[lt]{\tt A12B36CD12\_cF488\_210\_h\_3h\_a\_fg-001}}
& \href{https://aflow.org/p/X29X}{\tt X29X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Te[OH]$_{6}$:}} \\
& \href{https://aflow.org/p/A12B6C_cF608_210_4h_2h_e-001}
{\makecell[lt]{\tt A12B6C\_cF608\_210\_4h\_2h\_e-001}}
& \href{https://aflow.org/p/7K4Q}{\tt 7K4Q}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I432 ~ (211)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hypothetical Cubic SiO$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_cI72_211_hi_i-001}
{\makecell[lt]{\tt A2B\_cI72\_211\_hi\_i-001}}
& \href{https://aflow.org/p/NT1Y}{\tt NT1Y}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_332 ~ (212)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SrSi$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_cP12_212_c_a-001}
{\makecell[lt]{\tt A2B\_cP12\_212\_c\_a-001}}
& \href{https://aflow.org/p/XX75}{\tt XX75}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{2}$Pd$_{3}$B:}} \\
& \href{https://aflow.org/p/AB2C3_cP24_212_a_c_d-001}
{\makecell[lt]{\tt AB2C3\_cP24\_212\_a\_c\_d-001}}
& \href{https://aflow.org/p/K791}{\tt K791}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Fe$_{2}$O$_{3}$ ($D5_{7}$):}} \\
& \href{https://aflow.org/p/A2B3_cP60_212_acd_bce-001}
{\makecell[lt]{\tt A2B3\_cP60\_212\_acd\_bce-001}}
& \href{https://aflow.org/p/J7V3}{\tt J7V3}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P4_132 ~ (213)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Mn ($A13$):}} \\
& \href{https://aflow.org/p/A_cP20_213_cd-001}
{\makecell[lt]{\tt A\_cP20\_213\_cd-001}}
& \href{https://aflow.org/p/4VEQ}{\tt 4VEQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{3}$Ru$_{2}$:}} \\
& \href{https://aflow.org/p/A3B2_cP20_213_d_c-001}
{\makecell[lt]{\tt A3B2\_cP20\_213\_d\_c-001}}
& \href{https://aflow.org/p/6QE7}{\tt 6QE7}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{8}$Zn$_{9}$Mn$_{3}$:}} \\
& \href{https://aflow.org/p/A2B3_cP20_213_c_d-001}
{\makecell[lt]{\tt A2B3\_cP20\_213\_c\_d-001}}
& \href{https://aflow.org/p/KXT1}{\tt KXT1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{2}$Mo$_{3}$C:}} \\
& \href{https://aflow.org/p/A2BC3_cP24_213_c_a_d-001}
{\makecell[lt]{\tt A2BC3\_cP24\_213\_c\_a\_d-001}}
& \href{https://aflow.org/p/SRH0}{\tt SRH0}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrCuTe$_{2}$O$_{6}$:}} \\
& \href{https://aflow.org/p/AB6CD2_cP120_213_d_3e_ac_e-001}
{\makecell[lt]{\tt AB6CD2\_cP120\_213\_d\_3e\_ac\_e-001}}
& \href{https://aflow.org/p/1AJT}{\tt 1AJT}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I4_132 ~ (214)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Petzite (Ag$_{3}$AuTe$_{2}$):}} \\
& \href{https://aflow.org/p/A3BC2_cI48_214_f_a_e-001}
{\makecell[lt]{\tt A3BC2\_cI48\_214\_f\_a\_e-001}}
& \href{https://aflow.org/p/3JDV}{\tt 3JDV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{3}$PI$_{3}$:}} \\
& \href{https://aflow.org/p/A3B3C_cI56_214_g_h_a-001}
{\makecell[lt]{\tt A3B3C\_cI56\_214\_g\_h\_a-001}}
& \href{https://aflow.org/p/4XVN}{\tt 4XVN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ La$_{3}$Rh$_{4}$Sn$_{13}$:}} \\
& \href{https://aflow.org/p/A3B4C13_cI320_214_gh_abgh_e4i-001}
{\makecell[lt]{\tt A3B4C13\_cI320\_214\_gh\_abgh\_e4i-001}}
& \href{https://aflow.org/p/1DPD}{\tt 1DPD}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}3m ~ (215)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fe$_{4}$C:}} \\
& \href{https://aflow.org/p/AB4_cP5_215_a_e-001}
{\makecell[lt]{\tt AB4\_cP5\_215\_a\_e-001}}
& \href{https://aflow.org/p/WNQX}{\tt WNQX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sulvanite (Cu$_{3}$S$_{4}$V, $H2_{4}$):}} \\
& \href{https://aflow.org/p/A3B4C_cP8_215_c_e_b-001}
{\makecell[lt]{\tt A3B4C\_cP8\_215\_c\_e\_b-001}}
& \href{https://aflow.org/p/WCVT}{\tt WCVT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cubic Lazarevi\'{c}ite (AsCu$_{3}$S$_{4}$):}} \\
& \href{https://aflow.org/p/AB3C4_cP8_215_a_c_e-001}
{\makecell[lt]{\tt AB3C4\_cP8\_215\_a\_c\_e-001}}
& \href{https://aflow.org/p/31D9}{\tt 31D9}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Intermediate Temperature TmNi$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_cP24_215_ei_ace-001}
{\makecell[lt]{\tt A2B\_cP24\_215\_ei\_ace-001}}
& \href{https://aflow.org/p/X751}{\tt X751}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-brass (Cu$_{9}$Al$_{4}$, $D8_{3}$):}} \\
& \href{https://aflow.org/p/A4B9_cP52_215_ei_3efgi-001}
{\makecell[lt]{\tt A4B9\_cP52\_215\_ei\_3efgi-001}}
& \href{https://aflow.org/p/TRNX}{\tt TRNX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Palladseite (Pd$_{17}$Se$_{15}$):}} \\
& \href{https://aflow.org/p/A17B15_cP64_215_acg2i_f2i-001}
{\makecell[lt]{\tt A17B15\_cP64\_215\_acg2i\_f2i-001}}
& \href{https://aflow.org/p/55EV}{\tt 55EV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf F\overline{4}3m ~ (216)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zincblende (ZnAs, $B3$):}} \\
& \href{https://aflow.org/p/AB_cF8_216_a_c-001}
{\makecell[lt]{\tt AB\_cF8\_216\_a\_c-001}}
& \href{https://aflow.org/p/TL8Z}{\tt TL8Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Half–Heusler (AgAsMg, $C1_{b}$):}} \\
& \href{https://aflow.org/p/ABC_cF12_216_a_c_b-001}
{\makecell[lt]{\tt ABC\_cF12\_216\_a\_c\_b-001}}
& \href{https://aflow.org/p/3BJR}{\tt 3BJR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Quaternary Heusler (LiMgAuSn):}} \\
& \href{https://aflow.org/p/ABCD_cF16_216_a_b_c_d-001}
{\makecell[lt]{\tt ABCD\_cF16\_216\_a\_b\_c\_d-001}}
& \href{https://aflow.org/p/4CEX}{\tt 4CEX}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hg$_{2}$TiCu Inverse Heusler:}} \\
& \href{https://aflow.org/p/AB2C_cF16_216_a_bc_d-001}
{\makecell[lt]{\tt AB2C\_cF16\_216\_a\_bc\_d-001}}
& \href{https://aflow.org/p/4M8A}{\tt 4M8A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ AuBe$_{5}$ ($C15_{b}$):}} \\
& \href{https://aflow.org/p/AB5_cF24_216_a_ce-001}
{\makecell[lt]{\tt AB5\_cF24\_216\_a\_ce-001}}
& \href{https://aflow.org/p/3454}{\tt 3454}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-Temperature Cubic KClO$_{4}$ ($H0_{5}$):}} \\
& \href{https://aflow.org/p/ABC4_cF24_216_a_b_e-001}
{\makecell[lt]{\tt ABC4\_cF24\_216\_a\_b\_e-001}}
& \href{https://aflow.org/p/Q1UZ}{\tt Q1UZ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Theoretical cF40 AlN:}} \\
& \href{https://aflow.org/p/AB_cF40_216_ae_be-001}
{\makecell[lt]{\tt AB\_cF40\_216\_ae\_be-001}}
& \href{https://aflow.org/p/3QP3}{\tt 3QP3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature GaMo$_{4}$S$_{8}$:}} \\
& \href{https://aflow.org/p/AB4C8_cF52_216_a_e_2e-001}
{\makecell[lt]{\tt AB4C8\_cF52\_216\_a\_e\_2e-001}}
& \href{https://aflow.org/p/BEEG}{\tt BEEG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ LiGaCr$_{4}$O$_{8}$:}} \\
& \href{https://aflow.org/p/A4BCD8_cF56_216_e_a_c_2e-001}
{\makecell[lt]{\tt A4BCD8\_cF56\_216\_e\_a\_c\_2e-001}}
& \href{https://aflow.org/p/1XJV}{\tt 1XJV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{13}$Cr$_{4}$Si$_{4}$:}} \\
& \href{https://aflow.org/p/A13B4C4_cF84_216_afg_e_e-001}
{\makecell[lt]{\tt A13B4C4\_cF84\_216\_afg\_e\_e-001}}
& \href{https://aflow.org/p/5ADG}{\tt 5ADG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Cubic Cr$_{4}$PtGa$_{17}$:}} \\
& \href{https://aflow.org/p/A4B17C_cF88_216_e_aefg_c-001}
{\makecell[lt]{\tt A4B17C\_cF88\_216\_e\_aefg\_c-001}}
& \href{https://aflow.org/p/9Q9K}{\tt 9Q9K}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Gd$_{4}$RhIn:}} \\
& \href{https://aflow.org/p/A4BC_cF96_216_efg_e_e-001}
{\makecell[lt]{\tt A4BC\_cF96\_216\_efg\_e\_e-001}}
& \href{https://aflow.org/p/39CF}{\tt 39CF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ba$_{3}$In$_{2}$Zn$_{5}$O$_{11}$:}} \\
& \href{https://aflow.org/p/A3B2C11D5_cF168_216_f_e_ab2eh_eg-001}
{\makecell[lt]{\tt A3B2C11D5\_cF168\_216\_f\_e\_ab2eh\_eg-001}}
& \href{https://aflow.org/p/Z69R}{\tt Z69R}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Low Temperature TmNi$_{2}$:}} \\
& \href{https://aflow.org/p/A2B_cF192_216_2e2h_ab2eg-001}
{\makecell[lt]{\tt A2B\_cF192\_216\_2e2h\_ab2eg-001}}
& \href{https://aflow.org/p/5WAR}{\tt 5WAR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zunyite [Al$_{13}$(OH,F)$_{18}$Si$_{5}$O$_{20}$Cl ($S0_{8}$)]:}} \\
& \href{https://aflow.org/p/A13BC18D20E5_cF228_216_ah_c_gh_2eh_be-001}
{\makecell[lt]{\tt A13BC18D20E5\_cF228\_216\_ah\_c\_gh\_2eh\_be-001}}
& \href{https://aflow.org/p/R5TJ}{\tt R5TJ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Murataite [(Y,Na)$_{6}$(Zn,Fe)$_{5}$Ti$_{12}$O$_{29}$(O,F)$_{10}$F$_{4}$]:}} \\
& \href{https://aflow.org/p/A16B40C12D6E5_cF316_216_eh_e2g2h_h_f_ae-001}
{\makecell[lt]{\tt A16B40C12D6E5\_cF316\_216\_eh\_e2g2h\_h \\ \tt \_f\_ae-001}}
& \href{https://aflow.org/p/ZX49}{\tt ZX49}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Pt$_{3}$Zn$_{10}$:}} \\
& \href{https://aflow.org/p/A2B5_cF392_216_4efg_4ef4h-001}
{\makecell[lt]{\tt A2B5\_cF392\_216\_4efg\_4ef4h-001}}
& \href{https://aflow.org/p/V17U}{\tt V17U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-Cu$_{41}$Sn$_{11}$:}} \\
& \href{https://aflow.org/p/A41B11_cF416_216_7e2fg3h_egh-001}
{\makecell[lt]{\tt A41B11\_cF416\_216\_7e2fg3h\_egh-001}}
& \href{https://aflow.org/p/1MZW}{\tt 1MZW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{17}$Pb$_{4}$:}} \\
& \href{https://aflow.org/p/A17B4_cF420_216_a6efg4h_2efg-001}
{\makecell[lt]{\tt A17B4\_cF420\_216\_a6efg4h\_2efg-001}}
& \href{https://aflow.org/p/4E2L}{\tt 4E2L}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sm$_{11}$Cd$_{45}$:}} \\
& \href{https://aflow.org/p/A45B11_cF448_216_ac4efg5h_bd2eh-001}
{\makecell[lt]{\tt A45B11\_cF448\_216\_ac4efg5h\_bd2eh-001}}
& \href{https://aflow.org/p/LZ4J}{\tt LZ4J}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4}3m ~ (217)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ SiF$_{4}$ ($D1_{2}$):}} \\
& \href{https://aflow.org/p/A4B_cI10_217_c_a-001}
{\makecell[lt]{\tt A4B\_cI10\_217\_c\_a-001}}
& \href{https://aflow.org/p/WBME}{\tt WBME}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Theoretical cI16 AlN:}} \\
& \href{https://aflow.org/p/AB_cI16_217_c_c-001}
{\makecell[lt]{\tt AB\_cI16\_217\_c\_c-001}}
& \href{https://aflow.org/p/6RJH}{\tt 6RJH}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Tl$_{3}$VS$_{4}$:}} \\
& \href{https://aflow.org/p/A4B3C_cI16_217_c_b_a-001}
{\makecell[lt]{\tt A4B3C\_cI16\_217\_c\_b\_a-001}}
& \href{https://aflow.org/p/Y0MN}{\tt Y0MN}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Brass (Cu$_{5}$Zn$_{8}$, $D8_{2}$):}} \\
& \href{https://aflow.org/p/A5B8_cI52_217_ce_cg-001}
{\makecell[lt]{\tt A5B8\_cI52\_217\_ce\_cg-001}}
& \href{https://aflow.org/p/AYKC}{\tt AYKC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Ba$_{8}$Ga$_{16}$Sn$_{30}$ Clathrate:}} \\
& \href{https://aflow.org/p/A4B4C6D13_cI54_217_c_c_d_ag-001}
{\makecell[lt]{\tt A4B4C6D13\_cI54\_217\_c\_c\_d\_ag-001}}
& \href{https://aflow.org/p/YXNP}{\tt YXNP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Mn ($A12$):}} \\
& \href{https://aflow.org/p/A_cI58_217_ac2g-001}
{\makecell[lt]{\tt A\_cI58\_217\_ac2g-001}}
& \href{https://aflow.org/p/SV19}{\tt SV19}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{17}$Al$_{12}$:}} \\
& \href{https://aflow.org/p/A12B17_cI58_217_g_acg-001}
{\makecell[lt]{\tt A12B17\_cI58\_217\_g\_acg-001}}
& \href{https://aflow.org/p/56N2}{\tt 56N2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Tennantite (Cu$_{12}$As$_{4}$S$_{13}$):}} \\
& \href{https://aflow.org/p/A4B24C13_cI82_217_c_deg_ag-001}
{\makecell[lt]{\tt A4B24C13\_cI82\_217\_c\_deg\_ag-001}}
& \href{https://aflow.org/p/5PAV}{\tt 5PAV}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf P\overline{4}3n ~ (218)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ag$_{3}$(PO$_{4}$) ($H2_{1}$):}} \\
& \href{https://aflow.org/p/A3B4C_cP16_218_c_e_a-001}
{\makecell[lt]{\tt A3B4C\_cP16\_218\_c\_e\_a-001}}
& \href{https://aflow.org/p/X143}{\tt X143}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sodalite [Na$_{4}$(AlSiO$_{4}$)$_{3}$Cl, $S6_{2}$]:}} \\
& \href{https://aflow.org/p/A3BC4D12E3_cP46_218_c_a_e_i_d-001}
{\makecell[lt]{\tt A3BC4D12E3\_cP46\_218\_c\_a\_e\_i\_d-001}}
& \href{https://aflow.org/p/NYVB}{\tt NYVB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ KGe:}} \\
& \href{https://aflow.org/p/AB_cP64_218_ei_ei-001}
{\makecell[lt]{\tt AB\_cP64\_218\_ei\_ei-001}}
& \href{https://aflow.org/p/RUTB}{\tt RUTB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Hauyne \\ {}
    [(Na$_{0.5}$Ca$_{0.3}$K$_{0.2}$)$_{8}$(Al$_{6}$Si$_{6}$O$_{24}$)(SO$_{4}$)$_{1.5}$, $S6_{9}$]:}} \\
& \href{https://aflow.org/p/A3B4C4D4E16F4G3_cP76_218_c_e_e_e_ei_e_d-001}
{\makecell[lt]{\tt A3B4C4D4E16F4G3\_cP76\_218\_c\_e\_e\_e\_ \\ \tt ei\_e\_d-001}}
& \href{https://aflow.org/p/BCKL}{\tt BCKL}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Li$_{7}$MnN$_{4}$:}} \\
& \href{https://aflow.org/p/A7BC4_cP96_218_bcefi_ad_ei-001}
{\makecell[lt]{\tt A7BC4\_cP96\_218\_bcefi\_ad\_ei-001}}
& \href{https://aflow.org/p/HJWV}{\tt HJWV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-HBO$_{2}$ (cubic):}} \\
& \href{https://aflow.org/p/ABC2_cP96_218_i_i_2i-001}
{\makecell[lt]{\tt ABC2\_cP96\_218\_i\_i\_2i-001}}
& \href{https://aflow.org/p/W9M1}{\tt W9M1}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf F\overline{4}3c ~ (219)$:} \\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{3}$Cl$_{8}$:}} \\
& \href{https://aflow.org/p/A8B3_cF176_219_eh_abe-001}
{\makecell[lt]{\tt A8B3\_cF176\_219\_eh\_abe-001}}
& \href{https://aflow.org/p/ZRK3}{\tt ZRK3}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Boracite (Mg$_{3}$B$_{7}$ClO$_{13}$):}} \\
& \href{https://aflow.org/p/A7BC3D13_cF192_219_ce_a_d_bh-001}
{\makecell[lt]{\tt A7BC3D13\_cF192\_219\_ce\_a\_d\_bh-001}}
& \href{https://aflow.org/p/0WNV}{\tt 0WNV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Sn[Co(CO)$_{4}$]$_{4}$:}} \\
& \href{https://aflow.org/p/A16B4C16D_cF296_219_eh_e_eh_a-001}
{\makecell[lt]{\tt A16B4C16D\_cF296\_219\_eh\_e\_eh\_a-001}}
& \href{https://aflow.org/p/6J8K}{\tt 6J8K}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf I\overline{4}3d ~ (220)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-pressure cI16 Li:}} \\
& \href{https://aflow.org/p/A_cI16_220_c-001}
{\makecell[lt]{\tt A\_cI16\_220\_c-001}}
& \href{https://aflow.org/p/BTF5}{\tt BTF5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Theoretical cI24 AlN:}} \\
& \href{https://aflow.org/p/AB_cI24_220_a_b-001}
{\makecell[lt]{\tt AB\_cI24\_220\_a\_b-001}}
& \href{https://aflow.org/p/MH9E}{\tt MH9E}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Th$_{3}$P$_{4}$ ($D7_{3}$):}} \\
& \href{https://aflow.org/p/A4B3_cI28_220_c_a-001}
{\makecell[lt]{\tt A4B3\_cI28\_220\_c\_a-001}}
& \href{https://aflow.org/p/JM9C}{\tt JM9C}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pu$_{2}$C$_{3}$ ($D5_{c}$):}} \\
& \href{https://aflow.org/p/A3B2_cI40_220_d_c-001}
{\makecell[lt]{\tt A3B2\_cI40\_220\_d\_c-001}}
& \href{https://aflow.org/p/M1ZX}{\tt M1ZX}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Y$_{3}$Au$_{3}$Sb$_{4}$:}} \\
& \href{https://aflow.org/p/A3B4C3_cI40_220_a_c_b-001}
{\makecell[lt]{\tt A3B4C3\_cI40\_220\_a\_c\_b-001}}
& \href{https://aflow.org/p/GET1}{\tt GET1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{15}$Si$_{4}$ ($D8_{6}$):}} \\
& \href{https://aflow.org/p/A15B4_cI76_220_ae_c-001}
{\makecell[lt]{\tt A15B4\_cI76\_220\_ae\_c-001}}
& \href{https://aflow.org/p/MVX2}{\tt MVX2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Eulytine (Bi$_{4}$(SiO$_{4}$)$_{3}$, $S1_{5}$):}} \\
& \href{https://aflow.org/p/A4B12C3_cI76_220_c_e_a-001}
{\makecell[lt]{\tt A4B12C3\_cI76\_220\_c\_e\_a-001}}
& \href{https://aflow.org/p/VQL6}{\tt VQL6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mayenite (12 CaO$\cdot$7Al$_{2}$O$_{3}$, $K7_4$, C12A7):}} \\
& \href{https://aflow.org/p/A7B12C19_cI152_220_ac_2d_bce-001}
{\makecell[lt]{\tt A7B12C19\_cI152\_220\_ac\_2d\_bce-001}}
& \href{https://aflow.org/p/L8NP}{\tt L8NP}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Al(PO$_{3}$)$_{3}$ ($G5_{2}$):}} \\
& \href{https://aflow.org/p/AB9C3_cI208_220_c_3e_e-001}
{\makecell[lt]{\tt AB9C3\_cI208\_220\_c\_3e\_e-001}}
& \href{https://aflow.org/p/2BX1}{\tt 2BX1}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pm\overline{3}m ~ (221)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-Po ($A_{h}$, simple cubic):}} \\
& \href{https://aflow.org/p/A_cP1_221_a-001}
{\makecell[lt]{\tt A\_cP1\_221\_a-001}}
& \href{https://aflow.org/p/NG7Y}{\tt NG7Y}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CsCl ($B2$):}} \\
& \href{https://aflow.org/p/AB_cP2_221_a_b-002}
{\makecell[lt]{\tt AB\_cP2\_221\_a\_b-002}}
& \href{https://aflow.org/p/QM6B}{\tt QM6B}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NH$_{4}$NO$_{3}$ I ($G0_{8}$):}} \\
& \href{https://aflow.org/p/AB_cP2_221_a_b-001}
{\makecell[lt]{\tt AB\_cP2\_221\_a\_b-001}}
& \href{https://aflow.org/p/5YKM}{\tt 5YKM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-ReO$_{3}$ ($D0_{9}$):}} \\
& \href{https://aflow.org/p/A3B_cP4_221_c_b-001}
{\makecell[lt]{\tt A3B\_cP4\_221\_c\_b-001}}
& \href{https://aflow.org/p/3DRV}{\tt 3DRV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Bogdanovite (Cu$_{3}$Au, $L1_{2}$):}} \\
& \href{https://aflow.org/p/AB3_cP4_221_a_c-001}
{\makecell[lt]{\tt AB3\_cP4\_221\_a\_c-001}}
& \href{https://aflow.org/p/NK1T}{\tt NK1T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cubic Perovskite (CaTiO$_{3}$, $E2_{1}$):}} \\
& \href{https://aflow.org/p/AB3C_cP5_221_a_c_b-001}
{\makecell[lt]{\tt AB3C\_cP5\_221\_a\_c\_b-001}}
& \href{https://aflow.org/p/QUKL}{\tt QUKL}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ {\em Erroneous} $L'1_{0}$:}} \\
& \href{https://aflow.org/p/A4B_cP5_221_bc_a-001}
{\makecell[lt]{\tt A4B\_cP5\_221\_bc\_a-001}}
& \href{https://aflow.org/p/Q52R}{\tt Q52R}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$'-Fe$_{4}$N ($L'1_{0}$):}} \\
& \href{https://aflow.org/p/A4B_cP5_221_ac_b-002}
{\makecell[lt]{\tt A4B\_cP5\_221\_ac\_b-002}}
& \href{https://aflow.org/p/TEA9}{\tt TEA9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NbO:}} \\
& \href{https://aflow.org/p/AB_cP6_221_c_d-001}
{\makecell[lt]{\tt AB\_cP6\_221\_c\_d-001}}
& \href{https://aflow.org/p/H75X}{\tt H75X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CaB$_{6}$ ($D2_{1}$):}} \\
& \href{https://aflow.org/p/A6B_cP7_221_e_b-001}
{\makecell[lt]{\tt A6B\_cP7\_221\_e\_b-001}}
& \href{https://aflow.org/p/GKJM}{\tt GKJM}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ S$_{3}$U$_{4}$:}} \\
& \href{https://aflow.org/p/A3B4_cP7_221_d_ac-001}
{\makecell[lt]{\tt A3B4\_cP7\_221\_d\_ac-001}}
& \href{https://aflow.org/p/62DR}{\tt 62DR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted High-Pressure YCaH$_{12}$:}} \\
& \href{https://aflow.org/p/AB12C_cP14_221_a_h_b-001}
{\makecell[lt]{\tt AB12C\_cP14\_221\_a\_h\_b-001}}
& \href{https://aflow.org/p/SQ16}{\tt SQ16}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Model of Ferrite (cP16):}} \\
& \href{https://aflow.org/p/AB11CD3_cP16_221_a_dg_b_c-001}
{\makecell[lt]{\tt AB11CD3\_cP16\_221\_a\_dg\_b\_c-001}}
& \href{https://aflow.org/p/729N}{\tt 729N}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Model of Austenite (cP32):}} \\
& \href{https://aflow.org/p/AB27CD3_cP32_221_a_dij_b_c-001}
{\makecell[lt]{\tt AB27CD3\_cP32\_221\_a\_dij\_b\_c-001}}
& \href{https://aflow.org/p/3F7M}{\tt 3F7M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{3}$Al$_{2}$O$_{6}$ ($E9_{1}$):}} \\
& \href{https://aflow.org/p/A2B3C6_cP33_221_cd_ag_fh-001}
{\makecell[lt]{\tt A2B3C6\_cP33\_221\_cd\_ag\_fh-001}}
& \href{https://aflow.org/p/TZEN}{\tt TZEN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{8}$Pd$_{24}$Sb:}} \\
& \href{https://aflow.org/p/A8B24C_cP33_221_g_efh_a-001}
{\makecell[lt]{\tt A8B24C\_cP33\_221\_g\_efh\_a-001}}
& \href{https://aflow.org/p/CLMU}{\tt CLMU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BaHg$_{11}$ ($D2_{e}$):}} \\
& \href{https://aflow.org/p/AB11_cP36_221_c_agij-001}
{\makecell[lt]{\tt AB11\_cP36\_221\_c\_agij-001}}
& \href{https://aflow.org/p/2EDD}{\tt 2EDD}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Palladseite (Pd$_{17}$Se$_{15}$):}} \\
& \href{https://aflow.org/p/A17B15_cP64_221_acfm_eij-001}
{\makecell[lt]{\tt A17B15\_cP64\_221\_acfm\_eij-001}}
& \href{https://aflow.org/p/RWLL}{\tt RWLL}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pn\overline{3}n ~ (222)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{5}$Mo$_{3}$O$_{16}$:}} \\
& \href{https://aflow.org/p/A5B3C16_cP96_222_ce_d_fi-001}
{\makecell[lt]{\tt A5B3C16\_cP96\_222\_ce\_d\_fi-001}}
& \href{https://aflow.org/p/3NUA}{\tt 3NUA}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Co(H$_{2}$O)$_{2}$(C$_{4}$O$_{4}$):}} \\
& \href{https://aflow.org/p/A4BC4D6_cP360_222_2i_h_2i_3i-001}
{\makecell[lt]{\tt A4BC4D6\_cP360\_222\_2i\_h\_2i\_3i-001}}
& \href{https://aflow.org/p/7XG8}{\tt 7XG8}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pm\overline{3}n ~ (223)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{3}$Si ($A15$):}} \\
& \href{https://aflow.org/p/A3B_cP8_223_c_a-001}
{\makecell[lt]{\tt A3B\_cP8\_223\_c\_a-001}}
& \href{https://aflow.org/p/7MHE}{\tt 7MHE}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ SrB$_{3}$C$_{3}$ Clathrate:}} \\
& \href{https://aflow.org/p/A3B3C_cP14_223_c_d_a-001}
{\makecell[lt]{\tt A3B3C\_cP14\_223\_c\_d\_a-001}}
& \href{https://aflow.org/p/FACW}{\tt FACW}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ NaPt$_{3}$O$_{4}$:}} \\
& \href{https://aflow.org/p/AB4C3_cP16_223_a_e_c-001}
{\makecell[lt]{\tt AB4C3\_cP16\_223\_a\_e\_c-001}}
& \href{https://aflow.org/p/R1MG}{\tt R1MG}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-UH$_{3}$:}} \\
& \href{https://aflow.org/p/A3B_cP32_223_k_ac-001}
{\makecell[lt]{\tt A3B\_cP32\_223\_k\_ac-001}}
& \href{https://aflow.org/p/4UMV}{\tt 4UMV}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Yb$_{3}$Rh$_{4}$Sn$_{13}$:}} \\
& \href{https://aflow.org/p/A4B13C3_cP40_223_e_ak_c-001}
{\makecell[lt]{\tt A4B13C3\_cP40\_223\_e\_ak\_c-001}}
& \href{https://aflow.org/p/GYST}{\tt GYST}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{46}$ Clathrate:}} \\
& \href{https://aflow.org/p/A_cP46_223_cik-001}
{\makecell[lt]{\tt A\_cP46\_223\_cik-001}}
& \href{https://aflow.org/p/VFEB}{\tt VFEB}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Ba$_{8}$Ga$_{16}$Sn$_{30}$ Clathrate:}} \\
& \href{https://aflow.org/p/A13B3C8D12_cP72_223_ak_c_i_k-001}
{\makecell[lt]{\tt A13B3C8D12\_cP72\_223\_ak\_c\_i\_k-001}}
& \href{https://aflow.org/p/KF6U}{\tt KF6U}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ ``A15'' Fullerene (Ba$_{3}$C$_{60}$):}} \\
& \href{https://aflow.org/p/AB20_cP126_223_c_k2l-001}
{\makecell[lt]{\tt AB20\_cP126\_223\_c\_k2l-001}}
& \href{https://aflow.org/p/HV0S}{\tt HV0S}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Hg$_{3}$S$_{2}$Cl$_{2}$:}} \\
& \href{https://aflow.org/p/A2B3C2_cP224_223_abcdefk_j3k_il-001}
{\makecell[lt]{\tt A2B3C2\_cP224\_223\_abcdefk\_j3k\_il-001}}
& \href{https://aflow.org/p/UWQ4}{\tt UWQ4}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Pn\overline{3}m ~ (224)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cuprite (Cu$_{2}$O, $C3$):}} \\
& \href{https://aflow.org/p/A2B_cP6_224_b_a-001}
{\makecell[lt]{\tt A2B\_cP6\_224\_b\_a-001}}
& \href{https://aflow.org/p/WUJH}{\tt WUJH}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{3}$P$_{2}$ ($D5_{5}$):}} \\
& \href{https://aflow.org/p/A3B2_cP10_224_d_b-001}
{\makecell[lt]{\tt A3B2\_cP10\_224\_d\_b-001}}
& \href{https://aflow.org/p/LQ7A}{\tt LQ7A}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ PW$_{12}$O$_{40}\cdot$3H$_{3}$O:}} \\
& \href{https://aflow.org/p/A3B40CD12_cP112_224_d_e3k_a_k-001}
{\makecell[lt]{\tt A3B40CD12\_cP112\_224\_d\_e3k\_a\_k-001}}
& \href{https://aflow.org/p/R1HF}{\tt R1HF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ 12-phosphotungstic acid
    [H$_{3}$PW$_{12}$O$_{40}\cdot$5H$_{2}$O] \\ ($H4_{16}$):}} \\
& \href{https://aflow.org/p/A5B40CD12_cP116_224_bd_e3k_a_k-001}
{\makecell[lt]{\tt A5B40CD12\_cP116\_224\_bd\_e3k\_a\_k-001}}
& \href{https://aflow.org/p/E8XB}{\tt E8XB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Dodecatungstophosphoric
    Acid Hexahydrate \\ (H$_{3}$PW$_{12}$O$_{40}\cdot$6H$_{2}$O):}} \\
& \href{https://aflow.org/p/A27B52CD12_cP184_224_dl_eh3k_a_k-001}
{\makecell[lt]{\tt A27B52CD12\_cP184\_224\_dl\_eh3k\_a\_k-001}}
& \href{https://aflow.org/p/XBJQ}{\tt XBJQ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fm\overline{3}m ~ (225)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Face-Centered Cubic (Cu, $A1$, fcc):}} \\
& \href{https://aflow.org/p/A_cF4_225_a-001}
{\makecell[lt]{\tt A\_cF4\_225\_a-001}}
& \href{https://aflow.org/p/6EYD}{\tt 6EYD}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Rock Salt/Halite (NaCl, $B1$):}} \\
& \href{https://aflow.org/p/AB_cF8_225_a_b-001}
{\makecell[lt]{\tt AB\_cF8\_225\_a\_b-001}}
& \href{https://aflow.org/p/Q53X}{\tt Q53X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Fluorite (CaF$_{2}$, $C1$):}} \\
& \href{https://aflow.org/p/AB2_cF12_225_a_c-001}
{\makecell[lt]{\tt AB2\_cF12\_225\_a\_c-001}}
& \href{https://aflow.org/p/8VXQ}{\tt 8VXQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Heusler (Cu$_{2}$AlMn, $L2_{1}$):}} \\
& \href{https://aflow.org/p/AB2C_cF16_225_a_c_b-001}
{\makecell[lt]{\tt AB2C\_cF16\_225\_a\_c\_b-001}}
& \href{https://aflow.org/p/02WQ}{\tt 02WQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ BiF$_{3}$ ($D0_{3}$):}} \\
& \href{https://aflow.org/p/AB3_cF16_225_a_bc-001}
{\makecell[lt]{\tt AB3\_cF16\_225\_a\_bc-001}}
& \href{https://aflow.org/p/KFY2}{\tt KFY2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{7}$Ge:}} \\
& \href{https://aflow.org/p/A7B_cF32_225_ad_b-001}
{\makecell[lt]{\tt A7B\_cF32\_225\_ad\_b-001}}
& \href{https://aflow.org/p/CAN8}{\tt CAN8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $L1_{a}$ (disputed CuPt$_{3}$):}} \\
& \href{https://aflow.org/p/AB7_cF32_225_a_bd-001}
{\makecell[lt]{\tt AB7\_cF32\_225\_a\_bd-001}}
& \href{https://aflow.org/p/3APN}{\tt 3APN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$'-CuZrF$_{6}$:}} \\
& \href{https://aflow.org/p/AB6C_cF32_225_a_e_b-001}
{\makecell[lt]{\tt AB6C\_cF32\_225\_a\_e\_b-001}}
& \href{https://aflow.org/p/2016}{\tt 2016}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ K$_{2}$PtCl$_{6}$ ($J1_{1}$):}} \\
& \href{https://aflow.org/p/A6B2C_cF36_225_e_c_a-001}
{\makecell[lt]{\tt A6B2C\_cF36\_225\_e\_c\_a-001}}
& \href{https://aflow.org/p/L6LF}{\tt L6LF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\delta$-Bi$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/AB8_cF36_225_a_f-001}
{\makecell[lt]{\tt AB8\_cF36\_225\_a\_f-001}}
& \href{https://aflow.org/p/X2Q7}{\tt X2Q7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Double Perovskite (Ba$_{2}$MnWO$_{6}$):}} \\
& \href{https://aflow.org/p/A2BC6D_cF40_225_c_a_e_b-001}
{\makecell[lt]{\tt A2BC6D\_cF40\_225\_c\_a\_e\_b-001}}
& \href{https://aflow.org/p/83J5}{\tt 83J5}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Room Temperature KBD$_{4}$:}} \\
& \href{https://aflow.org/p/AB8C_cF40_225_a_f_b-001}
{\makecell[lt]{\tt AB8C\_cF40\_225\_a\_f\_b-001}}
& \href{https://aflow.org/p/WSA1}{\tt WSA1}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ LaH$_{10}$ High-T$_{c}$ Superconductor:}} \\
& \href{https://aflow.org/p/A10B_cF44_225_cf_a-001}
{\makecell[lt]{\tt A10B\_cF44\_225\_cf\_a-001}}
& \href{https://aflow.org/p/8F2Q}{\tt 8F2Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ UB$_{12}$ ($D2_{f}$):}} \\
& \href{https://aflow.org/p/A12B_cF52_225_h_b-001}
{\makecell[lt]{\tt A12B\_cF52\_225\_h\_b-001}}
& \href{https://aflow.org/p/JTKK}{\tt JTKK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{6}$MnO$_{8}$:}} \\
& \href{https://aflow.org/p/A6BC8_cF60_225_d_a_ce-001}
{\makecell[lt]{\tt A6BC8\_cF60\_225\_d\_a\_ce-001}}
& \href{https://aflow.org/p/4YGB}{\tt 4YGB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Co$_{9}$S$_{8}$ ($D8_{9}$):}} \\
& \href{https://aflow.org/p/A9B8_cF68_225_af_ce-001}
{\makecell[lt]{\tt A9B8\_cF68\_225\_af\_ce-001}}
& \href{https://aflow.org/p/X1EM}{\tt X1EM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sulphohalite [Na$_{6}$ClF(SO$_{4}$)$_{2}$, $H5_{8}$]:}} \\
& \href{https://aflow.org/p/ABC6D8E2_cF72_225_a_b_e_f_c-001}
{\makecell[lt]{\tt ABC6D8E2\_cF72\_225\_a\_b\_e\_f\_c-001}}
& \href{https://aflow.org/p/8Y3K}{\tt 8Y3K}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Temperature Cu$_{2}$Se:}} \\
& \href{https://aflow.org/p/A18B_cF76_225_c2f_a-001}
{\makecell[lt]{\tt A18B\_cF76\_225\_c2f\_a-001}}
& \href{https://aflow.org/p/7K0D}{\tt 7K0D}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{3}$[Fe(CN)$_{6}$]$_{2}\cdot x$H$_{2}$O ($J2_{5}$):}} \\
& \href{https://aflow.org/p/A6B9CD2E6_cF96_225_e_af_b_c_e-001}
{\makecell[lt]{\tt A6B9CD2E6\_cF96\_225\_e\_af\_b\_c\_e-001}}
& \href{https://aflow.org/p/N4GS}{\tt N4GS}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Model of Austenite (cF108):}} \\
& \href{https://aflow.org/p/AB18C8_cF108_225_a_eh_f-001}
{\makecell[lt]{\tt AB18C8\_cF108\_225\_a\_eh\_f-001}}
& \href{https://aflow.org/p/VR5Q}{\tt VR5Q}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cr$_{23}$C$_{6}$ ($D8_{4}$):}} \\
& \href{https://aflow.org/p/A6B23_cF116_225_e_acfh-001}
{\makecell[lt]{\tt A6B23\_cF116\_225\_e\_acfh-001}}
& \href{https://aflow.org/p/EY4X}{\tt EY4X}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Th$_{6}$Mn$_{23}$ ($D8_{a}$):}} \\
& \href{https://aflow.org/p/A23B6_cF116_225_ad2f_e-001}
{\makecell[lt]{\tt A23B6\_cF116\_225\_ad2f\_e-001}}
& \href{https://aflow.org/p/W8MF}{\tt W8MF}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{6}$Si$_{7}$Cu$_{16}$:}} \\
& \href{https://aflow.org/p/A16B6C7_cF116_225_2f_e_ad-001}
{\makecell[lt]{\tt A16B6C7\_cF116\_225\_2f\_e\_ad-001}}
& \href{https://aflow.org/p/NHP2}{\tt NHP2}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Model of Ferrite (cF128):}} \\
& \href{https://aflow.org/p/A9B16C7_cF128_225_acd_2f_be-001}
{\makecell[lt]{\tt A9B16C7\_cF128\_225\_acd\_2f\_be-001}}
& \href{https://aflow.org/p/FENM}{\tt FENM}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ (NH$_{4}$)$_{3}$AlF$_{6}$ ($J2_{1}$):}} \\
& \href{https://aflow.org/p/AB30C16D3_cF200_225_a_ej_2f_bc-001}
{\makecell[lt]{\tt AB30C16D3\_cF200\_225\_a\_ej\_2f\_bc-001}}
& \href{https://aflow.org/p/U8XN}{\tt U8XN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Intermediate Temperature
    Bornite \\ (Cu$_{5/6}$Fe$_{1/6}$)$_{3}$S$_{2}$:}} \\
& \href{https://aflow.org/p/A7B_cF256_225_f2k_ce-001}
{\makecell[lt]{\tt A7B\_cF256\_225\_f2k\_ce-001}}
& \href{https://aflow.org/p/EMLR}{\tt EMLR}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ fcc Fullerene (K$_{3}$C$_{60}$):}} \\
& \href{https://aflow.org/p/A40B_cF492_225_j2l_ac-001}
{\makecell[lt]{\tt A40B\_cF492\_225\_j2l\_ac-001}}
& \href{https://aflow.org/p/54ZJ}{\tt 54ZJ}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fm\overline{3}c ~ (226)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaZn$_{13}$ ($D2_{3}$):}} \\
& \href{https://aflow.org/p/AB13_cF112_226_a_bi-001}
{\makecell[lt]{\tt AB13\_cF112\_226\_a\_bi-001}}
& \href{https://aflow.org/p/DCLX}{\tt DCLX}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fd\overline{3}m ~ (227)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Diamond ($A4$):}} \\
& \href{https://aflow.org/p/A_cF8_227_a-001}
{\makecell[lt]{\tt A\_cF8\_227\_a-001}}
& \href{https://aflow.org/p/X5M8}{\tt X5M8}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NaTl ($B32$):}} \\
& \href{https://aflow.org/p/AB_cF16_227_a_b-001}
{\makecell[lt]{\tt AB\_cF16\_227\_a\_b-001}}
& \href{https://aflow.org/p/CHL9}{\tt CHL9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ideal $\beta$-Cristobalite (SiO$_{2}$, $C9$):}} \\
& \href{https://aflow.org/p/A2B_cF24_227_c_a-001}
{\makecell[lt]{\tt A2B\_cF24\_227\_c\_a-001}}
& \href{https://aflow.org/p/QDSV}{\tt QDSV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cu$_{2}$Mg Cubic Laves ($C15$):}} \\
& \href{https://aflow.org/p/A2B_cF24_227_c_b-001}
{\makecell[lt]{\tt A2B\_cF24\_227\_c\_b-001}}
& \href{https://aflow.org/p/8YL7}{\tt 8YL7}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Cubic CuPt [$L1_{3}(I)$, $D4$]:}} \\
& \href{https://aflow.org/p/AB_cF32_227_c_d-001}
{\makecell[lt]{\tt AB\_cF32\_227\_c\_d-001}}
& \href{https://aflow.org/p/0HDN}{\tt 0HDN}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ T-Carbon:}} \\
& \href{https://aflow.org/p/A_cF32_227_e-001}
{\makecell[lt]{\tt A\_cF32\_227\_e-001}}
& \href{https://aflow.org/p/WPN9}{\tt WPN9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ti$_{2}$C:}} \\
& \href{https://aflow.org/p/AB2_cF48_227_c_e-001}
{\makecell[lt]{\tt AB2\_cF48\_227\_c\_e-001}}
& \href{https://aflow.org/p/PR5K}{\tt PR5K}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Spinel (Al$_{2}$MgO$_{4}$, $H1_{1}$):}} \\
& \href{https://aflow.org/p/A2BC4_cF56_227_c_b_e-001}
{\makecell[lt]{\tt A2BC4\_cF56\_227\_c\_b\_e-001}}
& \href{https://aflow.org/p/MZYE}{\tt MZYE}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Spinel (Co$_{3}$O$_{4}$, $D7_{2}$):}} \\
& \href{https://aflow.org/p/A3B4_cF56_227_ad_e-001}
{\makecell[lt]{\tt A3B4\_cF56\_227\_ad\_e-001}}
& \href{https://aflow.org/p/SV6X}{\tt SV6X}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Alane (AlD$_{3}$):}} \\
& \href{https://aflow.org/p/AB3_cF64_227_c_f-001}
{\makecell[lt]{\tt AB3\_cF64\_227\_c\_f-001}}
& \href{https://aflow.org/p/9LSQ}{\tt 9LSQ}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Senarmontite (D6$_{1}$, Sb$_{2}$O$_{3}$):}} \\
& \href{https://aflow.org/p/A3B2_cF80_227_f_e-002}
{\makecell[lt]{\tt A3B2\_cF80\_227\_f\_e-002}}
& \href{https://aflow.org/p/UHQ6}{\tt UHQ6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pyrochlore Iridate (Eu$_{2}$Ir$_{2}$O$_{7}$, $E8_{1}$):}} \\
& \href{https://aflow.org/p/A2B2C7_cF88_227_c_d_af-001}
{\makecell[lt]{\tt A2B2C7\_cF88\_227\_c\_d\_af-001}}
& \href{https://aflow.org/p/0R9R}{\tt 0R9R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ NiTi$_{2}$:}} \\
& \href{https://aflow.org/p/AB2_cF96_227_e_cf-001}
{\makecell[lt]{\tt AB2\_cF96\_227\_e\_cf-001}}
& \href{https://aflow.org/p/AVWT}{\tt AVWT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $D6_{2}$ (Sb$_{2}$O$_{4}$, {\em Obsolete}):}} \\
& \href{https://aflow.org/p/A2B_cF96_227_abf_cd-001}
{\makecell[lt]{\tt A2B\_cF96\_227\_abf\_cd-001}}
& \href{https://aflow.org/p/UGWY}{\tt UGWY}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\eta$-carbide (Fe$_{3}$W$_{3}$C, $E9_{3}$):}} \\
& \href{https://aflow.org/p/AB3C3_cF112_227_c_de_f-001}
{\makecell[lt]{\tt AB3C3\_cF112\_227\_c\_de\_f-001}}
& \href{https://aflow.org/p/WVM5}{\tt WVM5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-Ga$_{2}$O$_{3}$:}} \\
& \href{https://aflow.org/p/A11B4_cF120_227_acdf_e-001}
{\makecell[lt]{\tt A11B4\_cF120\_227\_acdf\_e-001}}
& \href{https://aflow.org/p/VTDR}{\tt VTDR}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Si$_{34}$ Clathrate:}} \\
& \href{https://aflow.org/p/A_cF136_227_aeg-001}
{\makecell[lt]{\tt A\_cF136\_227\_aeg-001}}
& \href{https://aflow.org/p/U115}{\tt U115}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Dy$_{5}$Pd$_{2}$:}} \\
& \href{https://aflow.org/p/A7B2_cF144_227_2ef_e-001}
{\makecell[lt]{\tt A7B2\_cF144\_227\_2ef\_e-001}}
& \href{https://aflow.org/p/WYVV}{\tt WYVV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Predicted
    Li$_{2}$MgH$_{16}$ High-T$_{c}$ Superconductor \\ (250 GPa):}} \\
& \href{https://aflow.org/p/A16B2C_cF152_227_eg_c_b-001}
{\makecell[lt]{\tt A16B2C\_cF152\_227\_eg\_c\_b-001}}
& \href{https://aflow.org/p/WZBC}{\tt WZBC}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Al$_{10}$V:}} \\
& \href{https://aflow.org/p/A10B_cF176_227_cfg_d-001}
{\makecell[lt]{\tt A10B\_cF176\_227\_cfg\_d-001}}
& \href{https://aflow.org/p/WWX6}{\tt WWX6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Mg$_{3}$Cr$_{2}$Al$_{18}$:}} \\
& \href{https://aflow.org/p/A18B2C3_cF184_227_fg_d_ac-001}
{\makecell[lt]{\tt A18B2C3\_cF184\_227\_fg\_d\_ac-001}}
& \href{https://aflow.org/p/3DEV}{\tt 3DEV}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Zn$_{22}$Zr:}} \\
& \href{https://aflow.org/p/A22B_cF184_227_cdfg_a-001}
{\makecell[lt]{\tt A22B\_cF184\_227\_cdfg\_a-001}}
& \href{https://aflow.org/p/MX6R}{\tt MX6R}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $G7_{3}$ [Na$_{3}$MgCl(CO$_{3}$)$_{2}$] ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A2BCD3E6_cF208_227_e_c_d_f_g-001}
{\makecell[lt]{\tt A2BCD3E6\_cF208\_227\_e\_c\_d\_f\_g-001}}
& \href{https://aflow.org/p/8XP6}{\tt 8XP6}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $H5_{6}$ [Tychite, Na$_{6}$Mg$_{2}$SO$_{4}$(CO$_{3}$)$_{4}$)] ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A4B2C6D16E_cF232_227_e_c_f_eg_b-001}
{\makecell[lt]{\tt A4B2C6D16E\_cF232\_227\_e\_c\_f\_eg\_b-001}}
& \href{https://aflow.org/p/Y05P}{\tt Y05P}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ H$_{3}$PW$_{12}$O$_{40}\cdot$29H$_{2}$O ($H4_{21}$):}} \\
& \href{https://aflow.org/p/A29B40CD12_cF656_227_ae2fg_e3g_b_g-001}
{\makecell[lt]{\tt A29B40CD12\_cF656\_227\_ae2fg\_e3g\_b\_g-001}}
& \href{https://aflow.org/p/3VYY}{\tt 3VYY}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Fd\overline{3}c ~ (228)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Te[OH]$_{6}$ ({\em Obsolete}):}} \\
& \href{https://aflow.org/p/A6B_cF224_228_h_c-001}
{\makecell[lt]{\tt A6B\_cF224\_228\_h\_c-001}}
& \href{https://aflow.org/p/MSL9}{\tt MSL9}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ CuCrCl$_{5}$[NH$_{3}$]$_{6}$:}} \\
& \href{https://aflow.org/p/A5BCD6_cF416_228_eg_c_b_h-001}
{\makecell[lt]{\tt A5BCD6\_cF416\_228\_eg\_c\_b\_h-001}}
& \href{https://aflow.org/p/19XK}{\tt 19XK}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Voltaite (K$_{2}$Fe$_{8}$Al[SO$_{4}$]$_{12}\cdot$18H$_{2}$O):}} \\
& \href{https://aflow.org/p/AB8C24D2E84F12_cF2096_228_a_cg_2h_b_7h_h-001}
{\makecell[lt]{\tt AB8C24D2E84F12\_cF2096\_228\_a\_cg\_2h\_b\_7h\_h-001}}
& \href{https://aflow.org/p/E4V9}{\tt E4V9}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Im\overline{3}m ~ (229)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Body-Centered Cubic (W, $A2$, bcc):}} \\
& \href{https://aflow.org/p/A_cI2_229_a-001}
{\makecell[lt]{\tt A\_cI2\_229\_a-001}}
& \href{https://aflow.org/p/7W8F}{\tt 7W8F}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ High-pressure (200GPa) H$_{3}$S:}} \\
& \href{https://aflow.org/p/A3B_cI8_229_b_a-001}
{\makecell[lt]{\tt A3B\_cI8\_229\_b\_a-001}}
& \href{https://aflow.org/p/VV0Z}{\tt VV0Z}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\beta$-Hg$_{4}$Pt:}} \\
& \href{https://aflow.org/p/A4B_cI10_229_c_a-001}
{\makecell[lt]{\tt A4B\_cI10\_229\_c\_a-001}}
& \href{https://aflow.org/p/78LF}{\tt 78LF}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Pt$_{3}$O$_{4}$:}} \\
& \href{https://aflow.org/p/A4B3_cI14_229_c_b-001}
{\makecell[lt]{\tt A4B3\_cI14\_229\_c\_b-001}}
& \href{https://aflow.org/p/BYND}{\tt BYND}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ High Pressure Cubic CaH$_{6}$:}} \\
& \href{https://aflow.org/p/AB6_cI14_229_a_d-001}
{\makecell[lt]{\tt AB6\_cI14\_229\_a\_d-001}}
& \href{https://aflow.org/p/N2LT}{\tt N2LT}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Model of Ferrite (cI16):}} \\
& \href{https://aflow.org/p/AB4C3_cI16_229_a_c_b-001}
{\makecell[lt]{\tt AB4C3\_cI16\_229\_a\_c\_b-001}}
& \href{https://aflow.org/p/YRPB}{\tt YRPB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Model of Austenite (cI32):}} \\
& \href{https://aflow.org/p/AB12C3_cI32_229_a_h_b-001}
{\makecell[lt]{\tt AB12C3\_cI32\_229\_a\_h\_b-001}}
& \href{https://aflow.org/p/L6PB}{\tt L6PB}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ir$_{3}$Ge$_{7}$ ($D8_{f}$):}} \\
& \href{https://aflow.org/p/A7B3_cI40_229_df_e-001}
{\makecell[lt]{\tt A7B3\_cI40\_229\_df\_e-001}}
& \href{https://aflow.org/p/9SK5}{\tt 9SK5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\alpha$-AgI ($B23$):}} \\
& \href{https://aflow.org/p/A21B_cI44_229_bdh_a-001}
{\makecell[lt]{\tt A21B\_cI44\_229\_bdh\_a-001}}
& \href{https://aflow.org/p/QV5K}{\tt QV5K}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Ce$_{3}$Ni$_{6}$Si$_{2}$:}} \\
& \href{https://aflow.org/p/A3B6C2_cI44_229_e_h_c-001}
{\makecell[lt]{\tt A3B6C2\_cI44\_229\_e\_h\_c-001}}
& \href{https://aflow.org/p/BC5E}{\tt BC5E}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ Dy$_{6}$Fe$_{16}$O:}} \\
& \href{https://aflow.org/p/A6B16C_cI46_229_e_ch_a-001}
{\makecell[lt]{\tt A6B16C\_cI46\_229\_e\_ch\_a-001}}
& \href{https://aflow.org/p/Y3T5}{\tt Y3T5}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ $\gamma$-brass (Fe$_{3}$Zn$_{10}$, $D8_{1}$):}} \\
& \href{https://aflow.org/p/A3B10_cI52_229_e_fh-001}
{\makecell[lt]{\tt A3B10\_cI52\_229\_e\_fh-001}}
& \href{https://aflow.org/p/TJ2T}{\tt TJ2T}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Sb$_{2}$Tl$_{7}$ ($L2_{2}$):}} \\
& \href{https://aflow.org/p/A2B7_cI54_229_e_afh-001}
{\makecell[lt]{\tt A2B7\_cI54\_229\_e\_afh-001}}
& \href{https://aflow.org/p/KM4R}{\tt KM4R}
\\
\hline
\hline
\multicolumn{3}{l}{$\bf Ia\overline{3}d ~ (230)$:} \\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ga$_{4}$Ni$_{3}$:}} \\
& \href{https://aflow.org/p/A4B3_cI112_230_af_g-001}
{\makecell[lt]{\tt A4B3\_cI112\_230\_af\_g-001}}
& \href{https://aflow.org/p/K0Z6}{\tt K0Z6}
\\
$\bullet$ & \multicolumn{2}{l}{\makecell[lt]{ RhBi$_{4}$:}} \\
& \href{https://aflow.org/p/A4B_cI120_230_h_c-001}
{\makecell[lt]{\tt A4B\_cI120\_230\_h\_c-001}}
& \href{https://aflow.org/p/V61M}{\tt V61M}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Garnet [$S1_{4}$, Co$_{3}$Al$_{2}$(SiO$_{4}$)$_{3}$]:}} \\
& \href{https://aflow.org/p/A2B3C12D3_cI160_230_a_c_h_d-001}
{\makecell[lt]{\tt A2B3C12D3\_cI160\_230\_a\_c\_h\_d-001}}
& \href{https://aflow.org/p/YMRU}{\tt YMRU}
\\
$\circ$ & \multicolumn{2}{l}{\makecell[lt]{ Ca$_{3}$Al$_{2}$(OH)$_{12}$ ($J2_{3}$):}} \\
& \href{https://aflow.org/p/A2B3C12D12_cI232_230_a_c_h_h-001}
{\makecell[lt]{\tt A2B3C12D12\_cI232\_230\_a\_c\_h\_h-001}}
& \href{https://aflow.org/p/LL0W}{\tt LL0W}
\\
\hline

\end{longtable}
